Bulk and neutron-proton asymmetry coefficients of the semi-empirical mass formula tuned to ground state mass excess of AME2020 and/or FRDM(2012)

Davidson et al. has extended Seeger's mass formula to non-zero excitation energies by introducing temperature-dependent coefficients in the liquid drop energy part of the semi-empirical mass formula, without considering the shell effects. The semi-empirical mass formula of Davidson et al. is applicable for the compound nucleus temperatures less than or equal to 4 MeV. The mass excess calculated using this mass formula including shell effects/corrections does not reproduce the ground state mass excesses of the new atomic mass evaluation data AME2020 and/or FRDM(2012) with its coefficients at zero temperature. So, the coefficients of the semi-empirical mass formula are needed to be tuned to reproduce the ground state mass excess of the nuclei in the recent atomic mass evaluation data AME2020 and/or FRDM(2012). The bulk and neutron-proton asymmetry coefficients of the semi-empirical mass formula of Davidson et al. with shell effects have been tuned to reproduce the mass excess data for all the nuclei of AME2020 (Z=1-118 and A=1-295) and the nuclei of FRDM(2012) (Z=8-136 and A=16-339, except 3456 nuclei which are also available in the AME2020 data) at zero temperature, i.e., the coefficients are tuned for 9420 nuclei known at present. The tuned bulk and neutron-proton asymmetry coefficients reproduce the mass excess of the new atomic mass evaluation data AME2020 and/or FRDM(2012) within a difference of less than 1 MeV and can be used for the applications/investigations in the areas of physics where high energies are experienced or nuclei involved are in excited states, e.g., fusion-evaporation and fusion-fission processes in heavy-ion reactions.

==> (inline-0) <==
\begin{longtable}{p{0.08cm}lp{0.81cm}lll|p{0.08cm}lp{0.81cm}lll|p{0.08cm}lp{0.81cm}lll}
\caption{ List of adjusted bulk $\alpha(0)$ and neutron-proton asymmetry $a_{a}$ coefficients and our calculated mass excess (Cal.) with the help of these adjusted coefficients compared with the experimental and theoretical mass excess of the nuclei of AME2020 \cite{AME2020} (Ex.) and/or FRDM(2012) \cite{FRDM2012} (Th., shown in \textbf{bold text})  \\ }
\label{Tab 1}\\
\hline
   &             &                  &                &    \multicolumn{2}{c|}{Mass excess (MeV)} &             &             &                  &                & \multicolumn{2}{c|}{Mass excess (MeV)} &             &             &                  &                & \multicolumn{2}{c}{Mass excess (MeV)} \\
   \cline{5-6}\cline{11-12}\cline{17-18}
\endfirsthead
\multicolumn{18}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
            &             &                  &                & \multicolumn{2}{c|}{Mass excess (MeV)} &             &             &                  &                & \multicolumn{2}{c|}{Mass excess (MeV)} &             &             &                  &                & \multicolumn{2}{c}{Mass excess (MeV)} \\
             \cline{5-6}\cline{11-12}\cline{17-18}
\textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            & \textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            & \textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            \\
\hline
\endhead
\textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            & \textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            & \textbf{Z}  & \textbf{N}  & $\alpha(0)$      & a$_{a}$        & Cal.          & Ex./Th.            \\
\hline
\textbf{1}  & 2           & -15.850     & 0.100   & 14.981  & 14.950           & \textbf{2}  & 1           & -15.600     & 0.070   & 14.863  & 14.931           & \textbf{3}  & 0           & -9.730      & 0.100   & 28.673  & 28.670           \\
            & 3           & -17.100     & 0.120   & 25.218  & 24.620           &             & 2           & -16.110     & 0.100   & 2.497   & 2.425            &             & 1           & -16.670     & 0.100   & 25.403  & 25.320           \\
            & 4           & -13.370     & 0.100   & 32.895  & 32.890           &             & 3           & -16.900     & 0.300   & 11.414  & 11.231           &             & 2           & -17.000     & 0.100   & 11.904  & 11.680           \\
            & 5           & -13.570     & 0.120   & 41.848  & 41.880           &             & 4           & -14.230     & 0.300   & 17.519  & 17.592           &             & 3           & -18.430     & 0.990   & 14.042  & 14.087           \\
            & 6           & -11.490     & 0.100   & 49.078  & 49.140           &             & 5           & -14.230     & 0.300   & 26.475  & 26.073           &             & 4           & -16.670     & 0.100   & 15.335  & 14.907           \\
            &             &             &         &         &                  &             & 6           & -13.120     & 0.100   & 31.588  & 31.610           &             & 5           & -16.670     & 0.100   & 20.277  & 20.946           \\
            &             &             &         &         &                  &             & 7           & -12.870     & 0.100   & 40.859  & 40.940           &             & 6           & -13.700     & 0.980   & 25.011  & 24.955           \\
            &             &             &         &         &                  &             & 8           & -11.370     & 0.200   & 48.563  & 49.200           &             & 7           & -14.370     & 0.400   & 33.114  & 33.053           \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & 8           & -13.160     & 0.100   & 40.829  & 40.728           \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & 9           & -13.100     & 0.100   & 48.901  & 49.010           \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & 10          & -12.180     & 0.100   & 57.239  & 56.980           \\ \hline
\textbf{4}  & 1           & -12.370     & 0.010   & 38.039  & 37.140           & \textbf{5}  & 1           & -12.500     & 0.100   & 47.621  & 47.320           & \textbf{6}  & 2           & -12.950     & 0.010   & 35.175  & 35.064           \\
            & 2           & -14.450     & 0.100   & 18.332  & 18.375           &             & 2           & -14.530     & 0.100   & 27.783  & 27.677           &             & 3           & -14.810     & 0.100   & 29.012  & 28.911           \\
            & 3           & -16.120     & 0.800   & 15.824  & 15.769           &             & 3           & -16.430     & 0.100   & 22.865  & 22.922           &             & 4           & -15.650     & 0.100   & 15.613  & 15.699           \\
            & 4           & -17.050     & 0.980   & 4.865   & 4.942            &             & 4           & -16.650     & 0.600   & 12.496  & 12.417           &             & 5           & -16.530     & 0.100   & 10.533  & 10.649           \\
            & 5           & -16.700     & 0.600   & 11.408  & 11.348           &             & 5           & -17.160     & 0.100   & 12.026  & 12.051           &             & 6           & -16.720     & 0.100   & 0.004   & 0.000            \\
            & 6           & -15.500     & 0.800   & 12.691  & 12.607           &             & 6           & -16.570     & 0.600   & 8.588   & 8.668            &             & 7           & -16.530     & 0.100   & 3.516   & 3.125            \\
            & 7           & -15.230     & 0.500   & 20.206  & 20.177           &             & 7           & -16.300     & 0.100   & 13.348  & 13.369           &             & 8           & -15.920     & 0.100   & 3.048   & 3.020            \\
            & 8           & -14.240     & 0.100   & 25.050  & 25.078           &             & 8           & -15.330     & 0.100   & 16.649  & 16.562           &             & 9           & -15.650     & 0.100   & 10.450  & 9.873            \\
            & 9           & -14.040     & 0.100   & 33.627  & 33.659           &             & 9           & -15.120     & 0.100   & 23.701  & 23.664           &             & 10          & -15.090     & 0.100   & 13.688  & 13.694           \\
            & 10          & -13.280     & 0.010   & 39.840  & 39.950           &             & 10          & -14.400     & 0.100   & 29.008  & 28.957           &             & 11          & -14.810     & 0.100   & 20.969  & 21.032           \\
            & 11          & -12.960     & 0.100   & 49.845  & 49.830           &             & 11          & -14.100     & 0.100   & 37.128  & 37.112           &             & 12          & -15.040     & 0.800   & 25.184  & 24.920           \\
            & 12          & -12.230     & 0.100   & 57.644  & 57.450           &             & 12          & -13.410     & 0.100   & 43.718  & 43.720           &             & 13          & -15.040     & 0.800   & 32.585  & 32.410           \\
            &             &             &         &         &                  &             & 13          & -13.100     & 0.100   & 52.306  & 51.790           &             & 14          & -14.830     & 0.800   & 37.644  & 37.500           \\
            &             &             &         &         &                  &             & 14          & -12.920     & 0.400   & 59.421  & 59.770           &             & 15          & -14.990     & 0.800   & 46.261  & 45.640           \\
            &             &             &         &         &                  &             & 15          & -12.850     & 0.400   & 68.962  & 69.400           &             & 16          & -14.900     & 0.800   & 53.841  & 53.610           \\
            &             &             &         &         &                  &             & 16          & -12.450     & 0.400   & 78.321  & 78.380           &             & 17          & -15.010     & 0.800   & 64.024  & 64.170           \\ \hline
\textbf{7}  & 3           & -14.270     & 0.200   & 39.633  & 38.800           & \textbf{8}  & 3           & -13.120     & 0.100   & 47.382  & 47.740           & \textbf{9}  & 4           & -14.200     & 0.900   & 42.117  & 42.030           \\
            & 4           & -15.120     & 0.530   & 24.947  & 24.366           &             & 4           & -14.000     & 0.940   & 32.087  & 32.013           &             & 5           & -15.310     & 0.800   & 31.842  & 31.960           \\
            & 5           & -16.200     & 0.800   & 17.122  & 17.338           &             & 5           & -15.300     & 0.940   & 23.081  & 23.115           &             & 6           & -15.780     & 0.500   & 16.402  & 16.567           \\
            & 6           & -16.530     & 0.800   & 5.374   & 5.345            &             & 6           & -15.930     & 0.940   & 8.039   & 8.008            &             & 7           & -16.250     & 0.910   & 10.564  & 10.675           \\
            & 7           & -16.750     & 0.800   & 2.836   & 2.863            &             & 7           & -16.240     & 0.500   & 3.728   & 2.856            &             & 8           & -16.170     & 0.910   & 2.233   & 1.952            \\
            & 8           & -16.350     & 0.800   & 0.018   & 0.101            &             & 8           & -16.240     & 0.500   & -4.836  & -4.737           &             & 9           & -16.300     & 0.900   & 0.901   & 0.873            \\
            & 9           & -16.200     & 0.800   & 5.918   & 5.684            &             & 9           & -16.170     & 0.950   & -0.486  & -0.809           &             & 10          & -16.130     & 0.900   & -1.370  & -1.487           \\
            & 10          & -15.900     & 0.940   & 7.911   & 7.870            &             & 10          & -15.930     & 0.940   & -0.387  & -0.783           &             & 11          & -16.180     & 0.910   & 0.171   & -0.017           \\
            & 11          & -15.900     & 0.940   & 13.339  & 13.113           &             & 11          & -15.930     & 0.940   & 3.921   & 3.333            &             & 12          & -16.000     & 0.840   & -0.634  & -0.048           \\
            & 12          & -15.650     & 0.890   & 15.512  & 15.856           &             & 12          & -15.850     & 0.940   & 3.437   & 3.796            &             & 13          & -15.740     & 0.500   & 2.907   & 2.793            \\
            & 13          & -15.700     & 0.890   & 21.207  & 21.770           &             & 13          & -15.930     & 0.940   & 7.699   & 8.062            &             & 14          & -15.950     & 0.900   & 3.345   & 3.290            \\
            & 14          & -15.680     & 0.940   & 25.215  & 25.230           &             & 14          & -15.850     & 0.940   & 9.600   & 9.280            &             & 15          & -16.170     & 0.910   & 6.955   & 7.540            \\
            & 15          & -15.920     & 0.940   & 32.338  & 31.760           &             & 15          & -16.170     & 0.950   & 13.664  & 14.620           &             & 16          & -16.100     & 0.910   & 11.735  & 11.330           \\
            & 16          & -15.990     & 0.940   & 37.288  & 36.720           &             & 16          & -16.170     & 0.950   & 18.904  & 18.500           &             & 17          & -16.170     & 0.895   & 18.446  & 18.670           \\
            & 17          & -16.100     & 0.930   & 47.006  & 46.940           &             & 17          & -16.090     & 0.895   & 27.233  & 27.330           &             & 18          & -16.170     & 0.910   & 24.502  & 25.130           \\
            & 18          & -16.100     & 0.930   & 55.071  & 55.980           &             & 18          & -16.010     & 0.895   & 35.201  & 34.660           &             & 19          & -16.170     & 0.895   & 33.675  & 33.400           \\
            &             &             &         &         &                  &             & 19          & -16.090     & 0.895   & 45.487  & 44.670           &             & 20          & -16.170     & 0.895   & 39.768  & 40.150           \\
            &             &             &         &         &                  &             & 20          & -16.090     & 0.895   & 53.007  & 52.080           &             & 21          & -16.170     & 0.880   & 49.085  & 48.960           \\
            &             &             &         &         &                  &             & \textbf{21} & -16.190     & 0.898   & 64.421  & \textbf{63.890}  &             & 22          & -16.170     & 0.880   & 56.275  & 56.840           \\
            &             &             &         &         &                  &             & \textbf{22} & -16.270     & 0.898   & 71.089  & \textbf{70.760}  &             & \textbf{23} & -16.250     & 0.873   & 64.856  & \textbf{64.720}  \\
            &             &             &         &         &                  &             & \textbf{23} & -16.380     & 0.895   & 81.627  & \textbf{81.500}  &             & \textbf{24} & -16.200     & 0.866   & 72.826  & \textbf{72.310}  \\
            &             &             &         &         &                  &             & \textbf{24} & -16.420     & 0.895   & 90.570  & \textbf{89.610}  &             & \textbf{25} & -16.250     & 0.861   & 83.027  & \textbf{83.420}  \\
            &             &             &         &         &                  &             & \textbf{25} & -16.190     & 0.867   & 103.726 & \textbf{103.640} &             & \textbf{26} & -16.280     & 0.866   & 92.858  & \textbf{92.520}  \\
            &             &             &         &         &                  &             & \textbf{26} & -16.210     & 0.867   & 113.644 & \textbf{112.720} &             & \textbf{27} & -16.250     & 0.855   & 104.058 & \textbf{103.110} \\
            &             &             &         &         &                  &             & \textbf{27} & -16.190     & 0.850   & 122.730 & \textbf{122.670} &             & \textbf{28} & -16.250     & 0.846   & 110.252 & \textbf{109.790} \\
            &             &             &         &         &                  &             & \textbf{28} & -16.190     & 0.845   & 131.370 & \textbf{131.490} &             & \textbf{29} & -16.250     & 0.835   & 122.869 & \textbf{122.800} \\
            &             &             &         &         &                  &             & \textbf{29} & -16.190     & 0.837   & 146.224 & \textbf{146.280} &             & \textbf{30} & -16.250     & 0.830   & 133.651 & \textbf{133.690} \\
            &             &             &         &         &                  &             & \textbf{30} & -16.190     & 0.830   & 156.875 & \textbf{156.840} &             & \textbf{31} & -16.250     & 0.816   & 143.711 & \textbf{143.980} \\
            &             &             &         &         &                  &             & \textbf{31} & -16.190     & 0.820   & 169.751 & \textbf{169.710} &             & \textbf{32} & -16.250     & 0.811   & 153.989 & \textbf{154.190} \\
            &             &             &         &         &                  &             & \textbf{32} & -16.190     & 0.811   & 178.451 & \textbf{178.380} &             & \textbf{33} & -16.250     & 0.804   & 166.956 & \textbf{167.490} \\
            &             &             &         &         &                  &             & \textbf{33} & -16.160     & 0.800   & 190.658 & \textbf{191.480} &             & \textbf{34} & -16.250     & 0.802   & 178.896 & \textbf{178.800} \\
            &             &             &         &         &                  &             & \textbf{34} & -16.170     & 0.800   & 204.345 & \textbf{204.340} &             & \textbf{35} & -16.250     & 0.794   & 190.599 & \textbf{190.670} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{36} & -16.200     & 0.786   & 200.226 & \textbf{199.980} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{37} & -16.250     & 0.785   & 214.202 & \textbf{213.650} \\ \hline
\textbf{10} & 5           & -14.530     & 0.500   & 40.997  & 40.220           & \textbf{11} & 6           & -15.010     & 0.500   & 35.177  & 34.720           & \textbf{12} & 7           & -15.700     & 0.900   & 31.093  & 31.840           \\
            & 6           & -15.220     & 0.500   & 23.905  & 23.987           &             & 7           & -15.910     & 0.920   & 24.865  & 25.040           &             & 8           & -15.860     & 0.958   & 17.528  & 17.478           \\
            & 7           & -15.700     & 0.500   & 16.357  & 16.501           &             & 8           & -15.910     & 0.920   & 13.827  & 12.929           &             & 9           & -16.070     & 0.920   & 9.955   & 10.904           \\
            & 8           & -15.890     & 0.500   & 4.588   & 5.318            &             & 9           & -16.210     & 0.861   & 6.268   & 6.851            &             & 10          & -16.100     & 0.920   & 0.137   & -0.400           \\
            & 9           & -16.160     & 0.910   & 1.324   & 1.752            &             & 10          & -16.270     & 0.865   & -3.121  & -2.185           &             & 11          & -16.230     & 0.842   & -5.249  & -5.474           \\
            & 10          & -16.260     & 0.910   & -7.824  & -7.042           &             & 11          & -16.270     & 0.865   & -4.268  & -5.181           &             & 12          & -16.230     & 0.842   & -13.168 & -13.934          \\
            & 11          & -16.190     & 0.910   & -5.071  & -5.732           &             & 12          & -16.270     & 0.865   & -10.280 & -9.530           &             & 13          & -16.230     & 0.842   & -13.303 & -13.193          \\
            & 12          & -16.150     & 0.910   & -8.887  & -8.025           &             & 13          & -16.270     & 0.865   & -9.343  & -8.418           &             & 14          & -16.100     & 0.842   & -15.311 & -16.215          \\
            & 13          & -15.890     & 0.500   & -4.492  & -5.154           &             & 14          & -16.060     & 0.800   & -9.311  & -9.358           &             & 15          & -16.180     & 0.842   & -13.590 & -14.586          \\
            & 14          & -15.700     & 0.500   & -5.528  & -5.952           &             & 15          & -16.180     & 0.865   & -6.404  & -6.861           &             & 16          & -16.180     & 0.842   & -14.774 & -15.020          \\
            & 15          & -16.160     & 0.910   & -2.267  & -2.036           &             & 16          & -16.180     & 0.865   & -6.375  & -5.518           &             & 17          & -16.180     & 0.842   & -9.919  & -10.612          \\
            & 16          & -16.160     & 0.910   & -0.386  & 0.481            &             & 17          & -16.180     & 0.865   & -0.099  & -0.988           &             & 18          & -16.180     & 0.842   & -9.721  & -8.881           \\
            & 17          & -16.160     & 0.910   & 8.012   & 7.050            &             & 18          & -16.150     & 0.865   & 2.305   & 2.680            &             & 19          & -16.180     & 0.842   & -3.740  & -3.122           \\
            & 18          & -16.160     & 0.910   & 11.623  & 11.300           &             & 19          & -16.180     & 0.865   & 8.936   & 8.475            &             & 20          & -16.130     & 0.842   & -0.554  & -0.829           \\
            & 19          & -16.180     & 0.882   & 17.870  & 18.400           &             & 20          & -16.180     & 0.865   & 11.967  & 12.246           &             & 21          & -16.180     & 0.842   & 4.965   & 4.963            \\
            & 20          & -16.160     & 0.882   & 23.082  & 23.280           &             & 21          & -16.210     & 0.861   & 19.231  & 18.640           &             & 22          & -16.180     & 0.842   & 7.907   & 8.323            \\
            & 21          & -16.220     & 0.882   & 31.703  & 31.180           &             & 22          & -16.200     & 0.865   & 24.518  & 23.780           &             & 23          & -16.180     & 0.842   & 16.144  & 15.640           \\
            & 22          & -16.220     & 0.882   & 37.783  & 37.000           &             & 23          & -16.250     & 0.861   & 32.007  & 31.680           &             & 24          & -16.180     & 0.842   & 20.387  & 20.380           \\
            & 23          & -16.290     & 0.876   & 45.848  & 46.130           &             & 24          & -16.250     & 0.865   & 38.519  & 37.830           &             & 25          & -16.200     & 0.842   & 28.962  & 28.210           \\
            & 24          & -16.290     & 0.876   & 53.098  & 52.840           &             & 25          & -16.290     & 0.852   & 44.983  & 45.900           &             & 26          & -16.210     & 0.842   & 34.043  & 34.070           \\
            & \textbf{25} & -16.250     & 0.856   & 61.530  & \textbf{61.230}  &             & 26          & -16.240     & 0.852   & 53.472  & 53.130           &             & 27          & -16.180     & 0.835   & 43.698  & 42.780           \\
            & \textbf{26} & -16.250     & 0.856   & 69.432  & \textbf{68.770}  &             & 27          & -16.180     & 0.833   & 61.698  & 61.910           &             & 28          & -16.180     & 0.835   & 50.115  & 49.550           \\
            & \textbf{27} & -16.280     & 0.848   & 78.515  & \textbf{78.300}  &             & 28          & -16.150     & 0.833   & 70.127  & 69.980           &             & 29          & -16.330     & 0.837   & 58.708  & 58.100           \\
            & \textbf{28} & -16.250     & 0.839   & 84.986  & \textbf{85.120}  &             & \textbf{29} & -16.290     & 0.832   & 79.231  & \textbf{78.760}  &             & \textbf{30} & -16.030     & 0.792   & 65.638  & \textbf{64.720}  \\
            & \textbf{29} & -16.250     & 0.833   & 98.837  & \textbf{98.650}  &             & \textbf{30} & -16.270     & 0.825   & 88.338  & \textbf{87.680}  &             & \textbf{31} & -16.030     & 0.785   & 76.345  & \textbf{75.520}  \\
            & \textbf{30} & -16.250     & 0.826   & 107.905 & \textbf{107.090} &             & \textbf{31} & -16.270     & 0.815   & 99.244  & \textbf{98.460}  &             & \textbf{32} & -16.090     & 0.785   & 83.203  & \textbf{83.580}  \\
            & \textbf{31} & -16.250     & 0.815   & 118.970 & \textbf{118.470} &             & \textbf{32} & -16.270     & 0.809   & 107.638 & \textbf{107.620} &             & \textbf{33} & -16.030     & 0.776   & 95.446  & \textbf{94.800}  \\
            & \textbf{32} & -16.250     & 0.808   & 127.517 & \textbf{127.620} &             & \textbf{33} & -16.270     & 0.801   & 118.791 & \textbf{118.930} &             & \textbf{34} & -16.050     & 0.773   & 102.873 & \textbf{103.000} \\
            & \textbf{33} & -16.250     & 0.800   & 139.234 & \textbf{139.350} &             & \textbf{34} & -16.270     & 0.798   & 128.506 & \textbf{128.850} &             & \textbf{35} & -16.090     & 0.773   & 114.675 & \textbf{114.360} \\
            & \textbf{34} & -16.250     & 0.800   & 151.475 & \textbf{150.760} &             & \textbf{35} & -16.270     & 0.789   & 138.516 & \textbf{138.460} &             & \textbf{36} & -16.090     & 0.771   & 123.774 & \textbf{123.580} \\
            & \textbf{35} & -16.250     & 0.788   & 160.092 & \textbf{159.920} &             & \textbf{36} & -16.270     & 0.788   & 149.368 & \textbf{148.730} &             & \textbf{37} & -16.090     & 0.767   & 135.376 & \textbf{135.390} \\
            & \textbf{36} & -16.250     & 0.786   & 171.013 & \textbf{170.530} &             & \textbf{37} & -16.270     & 0.782   & 160.704 & \textbf{161.060} &             & \textbf{38} & -16.090     & 0.766   & 145.271 & \textbf{144.900} \\
            & \textbf{37} & -16.250     & 0.783   & 185.005 & \textbf{185.190} &             & \textbf{38} & -16.270     & 0.780   & 171.016 & \textbf{171.170} &             & \textbf{39} & -16.090     & 0.762   & 156.764 & \textbf{156.720} \\
            & \textbf{38} & -16.250     & 0.781   & 196.057 & \textbf{195.800} &             & \textbf{39} & -16.270     & 0.778   & 184.954 & \textbf{184.760} &             & \textbf{40} & -16.090     & 0.760   & 166.149 & \textbf{166.340} \\
            & \textbf{39} & -16.250     & 0.777   & 209.125 & \textbf{208.790} &             & \textbf{40} & -16.270     & 0.777   & 196.238 & \textbf{195.940} &             & \textbf{41} & -16.090     & 0.759   & 179.762 & \textbf{179.490} \\
            & \textbf{40} & -16.250     & 0.775   & 220.209 & \textbf{219.960} &             & \textbf{41} & -16.270     & 0.773   & 208.555 & \textbf{208.380} &             & \textbf{42} & -16.090     & 0.758   & 190.141 & \textbf{190.340} \\
            & \textbf{41} & -16.250     & 0.771   & 232.989 & \textbf{232.780} &             & \textbf{42} & -16.270     & 0.770   & 218.205 & \textbf{218.250} &             & \textbf{43} & -16.090     & 0.754   & 201.354 & \textbf{201.400} \\
            &             &             &         &         &                  &             & \textbf{43} & -16.270     & 0.767   & 231.139 & \textbf{231.420} &             & \textbf{44} & -16.090     & 0.753   & 211.864 & \textbf{211.820} \\
            &             &             &         &         &                  &             & \textbf{44} & -16.270     & 0.766   & 242.655 & \textbf{243.010} &             & \textbf{45} & -16.090     & 0.751   & 224.740 & \textbf{224.710} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{46} & -16.090     & 0.750   & 235.438 & \textbf{235.500} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{47} & -16.090     & 0.749   & 249.362 & \textbf{248.970} \\ \hline
\textbf{13} & 8           & -15.950     & 0.950   & 26.149  & 27.090           & \textbf{14} & 8           & -15.900     & 0.965   & 33.296  & 33.640           & \textbf{15} & \textbf{8}  & -16.120     & 0.970   & 45.226  & \textbf{44.280}  \\
            & 9           & -16.100     & 0.930   & 18.114  & 18.200           &             & 9           & -16.040     & 0.932   & 23.110  & 23.950           &             & 9           & -16.230     & 0.939   & 33.152  & 34.020           \\
            & 10          & -16.100     & 0.930   & 7.613   & 6.748            &             & 10          & -16.040     & 0.932   & 11.563  & 10.745           &             & 10          & -16.200     & 0.939   & 20.667  & 20.190           \\
            & 11          & -16.260     & 0.842   & -0.498  & -0.049           &             & 11          & -16.170     & 0.965   & 3.805   & 3.827            &             & 11          & -16.310     & 0.939   & 11.067  & 10.970           \\
            & 12          & -16.260     & 0.842   & -9.469  & -8.916           &             & 12          & -16.170     & 0.965   & -6.762  & -7.141           &             & 12          & -16.310     & 0.939   & -0.812  & -0.659           \\
            & 13          & -16.260     & 0.842   & -11.972 & -12.210          &             & 13          & -16.200     & 0.839   & -11.793 & -12.385          &             & 13          & -16.310     & 0.939   & -6.304  & -7.148           \\
            & 14          & -16.200     & 0.842   & -16.793 & -17.197          &             & 14          & -16.270     & 0.839   & -22.156 & -21.493          &             & 14          & -16.310     & 0.939   & -16.334 & -16.953          \\
            & 15          & -16.260     & 0.842   & -15.940 & -16.851          &             & 15          & -16.290     & 0.839   & -21.362 & -21.895          &             & 15          & -16.400     & 0.893   & -20.321 & -20.201          \\
            & 16          & -16.260     & 0.842   & -18.292 & -18.208          &             & 16          & -16.270     & 0.839   & -24.097 & -24.433          &             & 16          & -16.400     & 0.893   & -24.779 & -24.441          \\
            & 17          & -16.280     & 0.842   & -15.339 & -15.864          &             & 17          & -16.300     & 0.839   & -22.574 & -22.949          &             & 17          & -16.400     & 0.893   & -23.450 & -24.305          \\
            & 18          & -16.260     & 0.842   & -15.700 & -14.951          &             & 18          & -16.270     & 0.839   & -23.584 & -24.078          &             & 18          & -16.400     & 0.893   & -26.255 & -26.337          \\
            & 19          & -16.260     & 0.842   & -10.996 & -11.099          &             & 19          & -16.270     & 0.839   & -19.980 & -20.514          &             & 19          & -16.420     & 0.893   & -24.169 & -24.549          \\
            & 20          & -16.220     & 0.845   & -9.052  & -8.497           &             & 20          & -16.270     & 0.839   & -20.532 & -19.992          &             & 20          & -16.400     & 0.893   & -24.638 & -24.858          \\
            & 21          & -16.220     & 0.845   & -3.088  & -2.998           &             & 21          & -16.230     & 0.841   & -14.238 & -14.390          &             & 21          & -16.400     & 0.893   & -20.432 & -20.251          \\
            & 22          & -16.220     & 0.845   & -1.179  & -0.224           &             & 22          & -16.230     & 0.841   & -13.351 & -12.440          &             & 22          & -16.400     & 0.893   & -19.959 & -19.000          \\
            & 23          & -16.220     & 0.845   & 5.942   & 5.950            &             & 23          & -16.230     & 0.841   & -7.350  & -6.570           &             & 23          & -16.400     & 0.893   & -14.342 & -14.620          \\
            & 24          & -16.220     & 0.845   & 9.183   & 9.810            &             & 24          & -16.230     & 0.841   & -5.138  & -4.170           &             & 24          & -16.400     & 0.893   & -12.307 & -12.770          \\
            & 25          & -16.220     & 0.842   & 16.910  & 16.470           &             & 25          & -16.230     & 0.841   & 1.986   & 2.320            &             & 25          & -16.150     & 0.783   & -8.249  & -8.140           \\
            & 26          & -16.220     & 0.842   & 21.338  & 21.490           &             & 26          & -16.230     & 0.841   & 5.464   & 5.670            &             & 26          & -16.120     & 0.783   & -5.760  & -4.980           \\
            & 27          & -16.260     & 0.842   & 28.959  & 28.820           &             & 27          & -16.230     & 0.839   & 13.275  & 13.200           &             & 27          & -16.100     & 0.783   & 0.927   & 1.090            \\
            & 28          & -16.260     & 0.842   & 34.539  & 34.590           &             & 28          & -16.270     & 0.839   & 16.220  & 16.840           &             & 28          & -16.070     & 0.783   & 4.555   & 5.040            \\
            & 29          & -16.430     & 0.850   & 42.890  & 41.990           &             & 29          & -16.340     & 0.836   & 24.490  & 24.330           &             & 29          & -16.010     & 0.756   & 11.360  & 11.110           \\
            & 30          & -16.130     & 0.799   & 49.198  & 48.270           &             & 30          & -16.400     & 0.836   & 30.228  & 29.310           &             & 30          & -16.070     & 0.762   & 15.472  & 15.960           \\
            & \textbf{31} & -16.110     & 0.787   & 58.536  & \textbf{57.810}  &             & 31          & -16.120     & 0.776   & 37.005  & 37.090           &             & 31          & -16.110     & 0.762   & 23.309  & 22.840           \\
            & \textbf{32} & -16.010     & 0.771   & 65.748  & \textbf{65.920}  &             & \textbf{32} & -16.010     & 0.762   & 44.980  & \textbf{45.170}  &             & 32          & -16.110     & 0.762   & 29.530  & 28.810           \\
            & \textbf{33} & -16.000     & 0.763   & 75.286  & \textbf{75.470}  &             & \textbf{33} & -16.050     & 0.762   & 54.271  & \textbf{54.820}  &             & \textbf{33} & -16.110     & 0.762   & 39.740  & \textbf{39.360}  \\
            & \textbf{34} & -16.000     & 0.763   & 83.833  & \textbf{83.560}  &             & \textbf{34} & -16.050     & 0.762   & 62.016  & \textbf{61.770}  &             & \textbf{34} & -16.110     & 0.762   & 46.637  & \textbf{46.210}  \\
            & \textbf{35} & -16.050     & 0.763   & 93.933  & \textbf{93.880}  &             & \textbf{35} & -16.070     & 0.762   & 72.687  & \textbf{72.160}  &             & \textbf{35} & -16.150     & 0.762   & 55.398  & \textbf{55.390}  \\
            & \textbf{36} & -16.040     & 0.763   & 103.523 & \textbf{103.290} &             & \textbf{36} & -16.090     & 0.762   & 80.034  & \textbf{80.100}  &             & \textbf{36} & -16.130     & 0.762   & 63.920  & \textbf{63.080}  \\
            & \textbf{37} & -16.080     & 0.764   & 115.012 & \textbf{114.770} &             & \textbf{37} & -16.110     & 0.762   & 91.124  & \textbf{90.620}  &             & \textbf{37} & -16.090     & 0.754   & 73.645  & \textbf{72.700}  \\
            & \textbf{38} & -16.080     & 0.764   & 124.697 & \textbf{123.870} &             & \textbf{38} & -16.090     & 0.758   & 98.905  & \textbf{99.670}  &             & \textbf{38} & -16.090     & 0.754   & 81.525  & \textbf{80.940}  \\
            & \textbf{39} & -16.080     & 0.759   & 134.930 & \textbf{134.920} &             & \textbf{39} & -16.070     & 0.754   & 110.087 & \textbf{110.600} &             & \textbf{39} & -16.090     & 0.749   & 90.409  & \textbf{91.200}  \\
            & \textbf{40} & -16.080     & 0.758   & 144.274 & \textbf{144.420} &             & \textbf{40} & -16.090     & 0.754   & 118.178 & \textbf{119.030} &             & \textbf{40} & -16.090     & 0.749   & 98.662  & \textbf{99.530}  \\
            & \textbf{41} & -16.080     & 0.755   & 155.697 & \textbf{155.720} &             & \textbf{41} & -16.090     & 0.753   & 130.225 & \textbf{130.490} &             & \textbf{41} & -16.090     & 0.749   & 110.429 & \textbf{110.050} \\
            & \textbf{42} & -16.080     & 0.756   & 166.804 & \textbf{166.500} &             & \textbf{42} & -16.090     & 0.753   & 139.852 & \textbf{139.820} &             & \textbf{42} & -16.090     & 0.749   & 119.212 & \textbf{119.470} \\
            & \textbf{43} & -16.080     & 0.753   & 178.275 & \textbf{178.150} &             & \textbf{43} & -16.090     & 0.751   & 151.445 & \textbf{151.430} &             & \textbf{43} & -16.090     & 0.747   & 130.045 & \textbf{130.160} \\
            & \textbf{44} & -16.080     & 0.751   & 187.312 & \textbf{186.760} &             & \textbf{44} & -16.090     & 0.750   & 160.688 & \textbf{160.540} &             & \textbf{44} & -16.090     & 0.748   & 139.972 & \textbf{139.520} \\
            & \textbf{45} & -16.080     & 0.750   & 200.446 & \textbf{199.790} &             & \textbf{45} & -16.090     & 0.747   & 171.540 & \textbf{171.580} &             & \textbf{45} & -16.090     & 0.745   & 150.235 & \textbf{150.250} \\
            & \textbf{46} & -16.080     & 0.749   & 210.545 & \textbf{210.470} &             & \textbf{46} & -16.090     & 0.747   & 181.847 & \textbf{181.880} &             & \textbf{46} & -16.090     & 0.745   & 159.824 & \textbf{159.720} \\
            & \textbf{47} & -16.080     & 0.747   & 222.857 & \textbf{222.790} &             & \textbf{47} & -16.090     & 0.745   & 193.579 & \textbf{193.580} &             & \textbf{47} & -16.090     & 0.742   & 170.082 & \textbf{169.570} \\
            & \textbf{48} & -16.080     & 0.746   & 233.136 & \textbf{233.130} &             & \textbf{48} & -16.090     & 0.744   & 203.260 & \textbf{203.190} &             & \textbf{48} & -16.090     & 0.743   & 180.882 & \textbf{181.030} \\
            & \textbf{49} & -16.080     & 0.744   & 245.442 & \textbf{245.370} &             & \textbf{49} & -16.090     & 0.742   & 215.012 & \textbf{215.290} &             & \textbf{49} & -16.090     & 0.741   & 192.087 & \textbf{192.180} \\
            & \textbf{50} & -16.080     & 0.744   & 257.001 & \textbf{256.850} &             & \textbf{50} & -16.090     & 0.739   & 222.750 & \textbf{222.950} &             & \textbf{50} & -16.090     & 0.741   & 202.364 & \textbf{201.910} \\
            &             &             &         &         &                  &             & \textbf{51} & -16.090     & 0.740   & 240.463 & \textbf{239.850} &             & \textbf{51} & -16.090     & 0.737   & 214.284 & \textbf{213.940} \\
            &             &             &         &         &                  &             & \textbf{52} & -16.090     & 0.737   & 250.890 & \textbf{250.970} &             & \textbf{52} & -16.090     & 0.735   & 225.273 & \textbf{224.920} \\
            &             &             &         &         &                  &             & \textbf{53} & -16.090     & 0.734   & 263.993 & \textbf{264.190} &             & \textbf{53} & -16.100     & 0.732   & 237.205 & \textbf{237.430} \\
            &             &             &         &         &                  &             & \textbf{54} & -16.090     & 0.732   & 275.339 & \textbf{275.670} &             & \textbf{54} & -16.100     & 0.731   & 249.199 & \textbf{248.910} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{55} & -16.100     & 0.728   & 261.524 & \textbf{261.510} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{56} & -16.100     & 0.727   & 273.477 & \textbf{273.230} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{57} & -16.100     & 0.723   & 284.190 & \textbf{283.570} \\
            &             &             &         &         &                  &             &             &             &         &         &                  &             & \textbf{58} & -16.100     & 0.721   & 294.671 & \textbf{294.420}   \\ \hline
\textbf{16} & \textbf{8}  & -16.160 & 0.955 & 54.563  & \textbf{53.930}  & \textbf{17} & \textbf{8}  & -16.180 & 0.914 & 68.279  & \textbf{67.840}  & \textbf{18} & \textbf{9}  & -16.090 & 0.864 & 66.898  & \textbf{66.150}  \\
& \textbf{9}  & -16.150 & 0.907 & 42.397  & \textbf{42.360}  &             & \textbf{9}  & -16.170 & 0.864 & 54.279  & \textbf{54.940}  &             & \textbf{10} & -16.100 & 0.811 & 46.922  & \textbf{47.310}  \\
            & 10          & -16.250 & 0.925 & 26.800  & 27.680           &             & \textbf{10} & -16.250 & 0.864 & 37.655  & \textbf{37.820}  &             & 11          & -16.120 & 0.811 & 37.759  & 37.970           \\
            & 11          & -16.310 & 0.925 & 17.202  & 17.490           &             & 11          & -16.200 & 0.822 & 28.633  & 28.270           &             & 12          & -16.350 & 0.893 & 21.311  & 22.070           \\
            & 12          & -16.310 & 0.925 & 4.288   & 4.070            &             & 12          & -16.280 & 0.822 & 13.617  & 14.020           &             & 13          & -16.400 & 0.893 & 10.756  & 11.330           \\
            & 13          & -16.310 & 0.925 & -2.407  & -3.094           &             & 13          & -16.320 & 0.822 & 5.507   & 4.675            &             & 14          & -16.400 & 0.893 & -2.503  & -2.200           \\
            & 14          & -16.310 & 0.925 & -13.523 & -14.059          &             & 14          & -16.350 & 0.822 & -6.885  & -7.035           &             & 15          & -16.460 & 0.893 & -9.607  & -9.384           \\
            & 15          & -16.400 & 0.893 & -18.962 & -19.043          &             & 15          & -16.460 & 0.893 & -13.342 & -13.335          &             & 16          & -16.460 & 0.893 & -18.797 & -18.378          \\
            & 16          & -16.400 & 0.893 & -25.768 & -26.016          &             & 16          & -16.460 & 0.893 & -21.429 & -21.003          &             & 17          & -16.460 & 0.893 & -22.490 & -23.047          \\
            & 17          & -16.400 & 0.893 & -25.658 & -26.586          &             & 17          & -16.460 & 0.893 & -23.926 & -24.440          &             & 18          & -16.460 & 0.893 & -29.950 & -30.232          \\
            & 18          & -16.400 & 0.893 & -29.562 & -29.932          &             & 18          & -16.460 & 0.893 & -29.083 & -29.014          &             & 19          & -16.460 & 0.893 & -30.889 & -30.948          \\
            & 19          & -16.400 & 0.893 & -27.993 & -28.846          &             & 19          & -16.460 & 0.893 & -28.854 & -29.522          &             & 20          & -16.430 & 0.899 & -34.244 & -34.715          \\
            & 20          & -16.400 & 0.893 & -30.228 & -30.664          &             & 20          & -16.460 & 0.893 & -32.319 & -31.762          &             & 21          & -16.430 & 0.899 & -33.594 & -33.242          \\
            & 21          & -16.400 & 0.893 & -27.195 & -26.896          &             & 21          & -16.460 & 0.893 & -30.594 & -29.798          &             & 22          & -16.400 & 0.899 & -35.170 & -35.040          \\
            & 22          & -16.400 & 0.893 & -27.797 & -26.861          &             & 22          & -16.320 & 0.822 & -29.207 & -29.800          &             & 23          & -16.400 & 0.899 & -32.975 & -33.068          \\
            & 23          & -16.400 & 0.893 & -23.330 & -23.160          &             & 23          & -16.320 & 0.822 & -26.794 & -27.560          &             & 24          & -16.430 & 0.899 & -35.338 & -34.423          \\
            & 24          & -16.400 & 0.893 & -22.353 & -22.838          &             & 24          & -16.320 & 0.822 & -27.923 & -27.310          &             & 25          & -16.430 & 0.899 & -31.707 & -32.010          \\
            & 25          & -16.310 & 0.828 & -19.144 & -19.009          &             & 25          & -16.320 & 0.822 & -24.381 & -24.830          &             & 26          & -16.250 & 0.775 & -32.499 & -32.673          \\
            & 26          & -16.310 & 0.828 & -17.946 & -17.638          &             & 26          & -16.320 & 0.822 & -24.255 & -24.160          &             & 27          & -16.250 & 0.775 & -29.532 & -29.771          \\
            & 27          & -16.310 & 0.828 & -12.176 & -12.195          &             & 27          & -16.320 & 0.822 & -19.626 & -20.480          &             & 28          & -16.250 & 0.775 & -29.877 & -29.771          \\
            & 28          & -16.310 & 0.828 & -9.780  & -9.204           &             & 28          & -16.320 & 0.822 & -18.302 & -18.260          &             & 29          & -16.330 & 0.785 & -25.772 & -25.367          \\
            & 29          & -16.190 & 0.775 & -4.318  & -3.340           &             & 29          & -16.270 & 0.775 & -14.720 & -13.730          &             & 30          & -16.350 & 0.785 & -23.266 & -22.355          \\
            & 30          & -16.200 & 0.775 & 0.220   & 0.640            &             & 30          & -16.250 & 0.775 & -9.702  & -9.580           &             & 31          & -16.370 & 0.785 & -16.785 & -17.060          \\
            & 31          & -16.250 & 0.773 & 6.498   & 7.200            &             & 31          & -16.330 & 0.778 & -4.804  & -4.280           &             & 32          & -16.350 & 0.772 & -14.048 & -13.230          \\
            & 32          & -16.250 & 0.773 & 12.145  & 12.390           &             & 32          & -16.330 & 0.778 & 0.084   & 0.740            &             & 33          & -16.350 & 0.772 & -6.212  & -6.490           \\
            & 33          & -16.270 & 0.773 & 20.772  & 20.390           &             & 33          & -16.350 & 0.778 & 7.897   & 7.700            &             & 34          & -16.350 & 0.772 & -1.480  & -1.380           \\
            & \textbf{34} & -16.110 & 0.751 & 28.262  & \textbf{27.620}  &             & 34          & -16.350 & 0.778 & 13.530  & 14.290           &             & 35          & -16.350 & 0.772 & 7.007   & 6.790            \\
            & \textbf{35} & -16.130 & 0.751 & 36.887  & \textbf{36.780}  &             & 35          & -16.220 & 0.755 & 22.633  & 22.360           &             & 36          & -16.210 & 0.745 & 11.930  & 12.560           \\
            & \textbf{36} & -16.130 & 0.751 & 43.344  & \textbf{43.150}  &             & \textbf{36} & -16.200 & 0.755 & 29.458  & \textbf{29.620}  &             & \textbf{37} & -16.210 & 0.745 & 20.348  & \textbf{20.850}  \\
            & \textbf{37} & -16.130 & 0.751 & 53.493  & \textbf{52.990}  &             & \textbf{37} & -16.220 & 0.755 & 37.825  & \textbf{37.760}  &             & \textbf{38} & -16.210 & 0.745 & 25.789  & \textbf{26.230}  \\
            & \textbf{38} & -16.130 & 0.751 & 60.558  & \textbf{59.670}  &             & \textbf{38} & -16.220 & 0.755 & 44.230  & \textbf{44.230}  &             & \textbf{39} & -16.210 & 0.745 & 34.738  & \textbf{34.970}  \\
            & \textbf{39} & -16.220 & 0.758 & 69.614  & \textbf{69.670}  &             & \textbf{39} & -16.240 & 0.755 & 53.070  & \textbf{53.130}  &             & \textbf{40} & -16.210 & 0.745 & 40.783  & \textbf{40.950}  \\
            & \textbf{40} & -16.200 & 0.755 & 76.997  & \textbf{77.160}  &             & \textbf{40} & -16.220 & 0.755 & 61.205  & \textbf{60.270}  &             & \textbf{41} & -16.210 & 0.745 & 50.239  & \textbf{50.190}  \\
            & \textbf{41} & -16.200 & 0.755 & 88.208  & \textbf{87.940}  &             & \textbf{41} & -16.200 & 0.747 & 68.788  & \textbf{69.550}  &             & \textbf{42} & -16.190 & 0.741 & 56.091  & \textbf{56.630}  \\
            & \textbf{42} & -16.200 & 0.755 & 96.494  & \textbf{95.740}  &             & \textbf{42} & -16.200 & 0.747 & 76.102  & \textbf{76.920}  &             & \textbf{43} & -16.190 & 0.741 & 65.905  & \textbf{65.830}  \\
            & \textbf{43} & -16.220 & 0.755 & 106.989 & \textbf{106.680} &             & \textbf{43} & -16.200 & 0.745 & 85.611  & \textbf{86.530}  &             & \textbf{44} & -16.150 & 0.739 & 74.295  & \textbf{74.130}  \\
            & \textbf{44} & -16.220 & 0.755 & 115.788 & \textbf{114.950} &             & \textbf{44} & -16.180 & 0.745 & 94.602  & \textbf{95.530}  &             & \textbf{45} & -16.170 & 0.739 & 83.266  & \textbf{83.850}  \\
            & \textbf{45} & -16.200 & 0.751 & 126.233 & \textbf{125.760} &             & \textbf{45} & -16.160 & 0.743 & 105.582 & \textbf{105.810} &             & \textbf{46} & -16.170 & 0.739 & 90.760  & \textbf{91.290}  \\
            & \textbf{46} & -16.200 & 0.750 & 134.627 & \textbf{134.190} &             & \textbf{46} & -16.160 & 0.743 & 113.818 & \textbf{113.970} &             & \textbf{47} & -16.190 & 0.741 & 101.468 & \textbf{101.250} \\
            & \textbf{47} & -16.200 & 0.748 & 145.344 & \textbf{145.240} &             & \textbf{47} & -16.200 & 0.745 & 124.152 & \textbf{123.670} &             & \textbf{48} & -16.210 & 0.741 & 108.193 & \textbf{108.930} \\
            & \textbf{48} & -16.200 & 0.747 & 153.994 & \textbf{154.220} &             & \textbf{48} & -16.200 & 0.745 & 132.915 & \textbf{132.520} &             & \textbf{49} & -16.210 & 0.741 & 119.289 & \textbf{119.190} \\
            & \textbf{49} & -16.200 & 0.746 & 165.682 & \textbf{165.260} &             & \textbf{49} & -16.200 & 0.743 & 143.123 & \textbf{143.120} &             & \textbf{50} & -16.210 & 0.741 & 127.782 & \textbf{127.330} \\
            & \textbf{50} & -16.200 & 0.745 & 174.599 & \textbf{174.870} &             & \textbf{50} & -16.200 & 0.744 & 153.128 & \textbf{152.760} &             & \textbf{51} & -16.210 & 0.737 & 138.510 & \textbf{138.440} \\
            & \textbf{51} & -16.200 & 0.741 & 186.235 & \textbf{186.320} &             & \textbf{51} & -16.200 & 0.740 & 164.340 & \textbf{164.030} &             & \textbf{52} & -16.210 & 0.735 & 148.079 & \textbf{147.600} \\
            & \textbf{52} & -16.200 & 0.738 & 195.852 & \textbf{196.200} &             & \textbf{52} & -16.200 & 0.737 & 173.519 & \textbf{173.930} &             & \textbf{53} & -16.210 & 0.732 & 159.416 & \textbf{159.070} \\
            & \textbf{53} & -16.200 & 0.736 & 209.178 & \textbf{208.670} &             & \textbf{53} & -16.200 & 0.735 & 186.329 & \textbf{185.610} &             & \textbf{54} & -16.210 & 0.730 & 168.912 & \textbf{168.830} \\
            & \textbf{54} & -16.200 & 0.733 & 218.580 & \textbf{218.720} &             & \textbf{54} & -16.200 & 0.732 & 195.324 & \textbf{194.830} &             & \textbf{55} & -16.210 & 0.727 & 180.021 & \textbf{179.520} \\
            & \textbf{55} & -16.200 & 0.730 & 230.553 & \textbf{230.660} &             & \textbf{55} & -16.200 & 0.728 & 205.793 & \textbf{205.540} &             & \textbf{56} & -16.210 & 0.726 & 190.478 & \textbf{190.020} \\
            & \textbf{56} & -16.200 & 0.728 & 240.865 & \textbf{241.310} &             & \textbf{56} & -16.200 & 0.726 & 215.615 & \textbf{216.140} &             & \textbf{57} & -16.210 & 0.723 & 201.374 & \textbf{201.510} \\
            & \textbf{57} & -16.200 & 0.726 & 253.771 & \textbf{254.140} &             & \textbf{57} & -16.200 & 0.724 & 228.016 & \textbf{228.270} &             & \textbf{58} & -16.210 & 0.722 & 211.837 & \textbf{211.910} \\
            & \textbf{58} & -16.200 & 0.726 & 266.543 & \textbf{266.320} &             & \textbf{58} & -16.200 & 0.724 & 240.175 & \textbf{239.530} &             & \textbf{59} & -16.210 & 0.720 & 223.695 & \textbf{223.950} \\
            & \textbf{59} & -16.200 & 0.724 & 279.349 & \textbf{278.640} &             & \textbf{59} & -16.200 & 0.722 & 252.498 & \textbf{252.270} &             & \textbf{60} & -16.210 & 0.720 & 235.435 & \textbf{234.930} \\
            & \textbf{60} & -16.200 & 0.722 & 289.475 & \textbf{290.060} &             & \textbf{60} & -16.200 & 0.721 & 263.495 & \textbf{263.650} &             & \textbf{61} & -16.210 & 0.719 & 248.512 & \textbf{248.370} \\
            &             &         &       &         &                  &             & \textbf{61} & -16.200 & 0.719 & 275.678 & \textbf{276.300} &             & \textbf{62} & -16.210 & 0.718 & 259.116 & \textbf{259.740} \\
            &             &         &       &         &                  &             & \textbf{62} & -16.200 & 0.720 & 289.506 & \textbf{288.870} &             & \textbf{63} & -16.210 & 0.717 & 272.200 & \textbf{272.880} \\
            &             &         &       &         &                  &             &             &         &       &         &                  &             & \textbf{64} & -16.210 & 0.717 & 284.292 & \textbf{283.890} \\
            &             &         &       &         &                  &             &             &         &       &         &                  &             & \textbf{65} & -16.210 & 0.716 & 297.420 & \textbf{297.570} \\ \hline
\textbf{19} & \textbf{10} & -16.170 & 0.830 & 61.601  & \textbf{60.910}  & \textbf{20} & \textbf{10} & -16.190 & 0.834 & 72.339  & \textbf{71.850}  & \textbf{21} & \textbf{11} & -16.120 & 0.770 & 71.387  & \textbf{71.970}  \\
& \textbf{11} & -16.200 & 0.787 & 47.137  & \textbf{47.430}  &             & \textbf{11} & -16.170 & 0.806 & 58.747  & \textbf{57.870}  &             & \textbf{12} & -16.190 & 0.770 & 53.612  & \textbf{52.700}  \\
            & 12          & -16.180 & 0.787 & 33.677  & 34.260           &             & \textbf{12} & -16.170 & 0.771 & 40.832  & \textbf{40.030}  &             & \textbf{13} & -16.290 & 0.770 & 40.032  & \textbf{39.970}  \\
            & 13          & -16.450 & 0.899 & 21.720  & 21.990           &             & 13          & -16.120 & 0.718 & 30.406  & 31.030           &             & 14          & -16.250 & 0.770 & 27.059  & 27.100           \\
            & 14          & -16.440 & 0.899 & 7.462   & 7.540            &             & 14          & -16.450 & 0.899 & 14.591  & 14.890           &             & 15          & -16.390 & 0.795 & 16.189  & 16.150           \\
            & 15          & -16.490 & 0.899 & -0.804  & -1.220           &             & 15          & -16.490 & 0.899 & 5.388   & 5.190            &             & 16          & -16.420 & 0.795 & 3.800   & 3.780            \\
            & 16          & -16.490 & 0.899 & -11.282 & -11.173          &             & 16          & -16.490 & 0.899 & -6.200  & -6.450           &             & 17          & -16.470 & 0.795 & -4.382  & -4.250           \\
            & 17          & -16.500 & 0.899 & -16.689 & -17.417          &             & 17          & -16.490 & 0.899 & -12.437 & -13.136          &             & 18          & -16.470 & 0.795 & -14.392 & -14.173          \\
            & 18          & -16.490 & 0.899 & -25.016 & -24.800          &             & 18          & -16.490 & 0.899 & -22.209 & -22.059          &             & 19          & -16.470 & 0.795 & -19.534 & -20.523          \\
            & 19          & -16.490 & 0.899 & -28.448 & -28.801          &             & 19          & -16.490 & 0.899 & -26.801 & -27.283          &             & 20          & -16.470 & 0.795 & -28.189 & -28.642          \\
            & 20          & -16.490 & 0.899 & -34.143 & -33.807          &             & 20          & -16.490 & 0.899 & -34.760 & -34.846          &             & 21          & -16.470 & 0.795 & -32.134 & -32.121          \\
            & 21          & -16.450 & 0.899 & -33.181 & -33.536          &             & 21          & -16.450 & 0.899 & -34.891 & -35.138          &             & 22          & -16.430 & 0.779 & -36.731 & -36.188          \\
            & 22          & -16.380 & 0.813 & -35.280 & -35.560          &             & 22          & -16.390 & 0.789 & -37.976 & -38.547          &             & 23          & -16.430 & 0.779 & -38.503 & -37.816          \\
            & 23          & -16.360 & 0.813 & -34.142 & -35.022          &             & 23          & -16.370 & 0.789 & -37.885 & -38.409          &             & 24          & -16.360 & 0.774 & -40.478 & -41.072          \\
            & 24          & -16.360 & 0.813 & -37.213 & -36.575          &             & 24          & -16.370 & 0.789 & -41.991 & -41.469          &             & 25          & -16.360 & 0.774 & -41.162 & -41.762          \\
            & 25          & -16.360 & 0.813 & -35.753 & -35.782          &             & 25          & -16.370 & 0.789 & -41.671 & -40.812          &             & 26          & -16.360 & 0.774 & -45.047 & -44.337          \\
            & 26          & -16.360 & 0.813 & -37.568 & -36.616          &             & 26          & -16.350 & 0.789 & -43.677 & -43.140          &             & 27          & -16.360 & 0.774 & -44.730 & -44.504          \\
            & 27          & -16.360 & 0.813 & -35.008 & -35.414          &             & 27          & -16.370 & 0.789 & -43.244 & -42.345          &             & 28          & -16.360 & 0.774 & -47.517 & -46.562          \\
            & 28          & -16.360 & 0.813 & -35.621 & -35.712          &             & 28          & -16.370 & 0.789 & -45.039 & -44.225          &             & 29          & -16.360 & 0.774 & -43.601 & -44.537          \\
            & 29          & -16.350 & 0.779 & -32.386 & -32.285          &             & 29          & -16.390 & 0.789 & -41.003 & -41.300          &             & 30          & -16.360 & 0.774 & -42.773 & -43.250          \\
            & 30          & -16.350 & 0.779 & -29.898 & -29.612          &             & 30          & -16.390 & 0.789 & -39.137 & -39.589          &             & 31          & -16.430 & 0.779 & -41.216 & -40.524          \\
            & 31          & -16.390 & 0.779 & -25.446 & -25.728          &             & 31          & -16.430 & 0.783 & -36.104 & -36.332          &             & 32          & -16.400 & 0.774 & -38.492 & -38.770          \\
            & 32          & -16.390 & 0.779 & -22.152 & -22.515          &             & 32          & -16.430 & 0.783 & -33.509 & -34.266          &             & 33          & -16.430 & 0.779 & -34.001 & -34.438          \\
            & 33          & -16.440 & 0.783 & -16.848 & -17.140          &             & 33          & -16.470 & 0.783 & -29.225 & -29.390          &             & 34          & -16.400 & 0.774 & -30.581 & -30.842          \\
            & 34          & -16.440 & 0.783 & -12.691 & -12.300          &             & 34          & -16.450 & 0.783 & -24.751 & -25.161          &             & 35          & -16.430 & 0.779 & -25.196 & -25.516          \\
            & 35          & -16.440 & 0.783 & -4.801  & -5.150           &             & 35          & -16.490 & 0.789 & -18.548 & -18.650          &             & 36          & -16.430 & 0.779 & -21.810 & -21.380          \\
            & 36          & -16.440 & 0.783 & 0.140   & 0.470            &             & 36          & -16.490 & 0.789 & -14.209 & -13.510          &             & 37          & -16.430 & 0.779 & -14.872 & -15.480          \\
            & 37          & -16.210 & 0.740 & 8.856   & 7.980            &             & 37          & -16.490 & 0.789 & -6.272  & -6.560           &             & 38          & -16.430 & 0.779 & -10.711 & -10.830          \\
            & 38          & -16.210 & 0.740 & 13.470  & 14.130           &             & 38          & -16.220 & 0.735 & -1.216  & -1.530           &             & 39          & -16.450 & 0.779 & -4.296  & -4.550           \\
            & 39          & -16.210 & 0.740 & 21.553  & 21.930           &             & 39          & -16.220 & 0.735 & 6.058   & 5.810            &             & 40          & -16.230 & 0.733 & -0.404  & 0.500            \\
            & 40          & -16.190 & 0.740 & 27.958  & 28.750           &             & 40          & -16.220 & 0.735 & 10.516  & 11.000           &             & 41          & -16.230 & 0.733 & 6.663   & 7.310            \\
            & \textbf{41} & -16.210 & 0.740 & 35.379  & \textbf{35.880}  &             & 41          & -16.220 & 0.735 & 18.313  & 19.010           &             & 42          & -16.210 & 0.733 & 12.281  & 13.070           \\
            & \textbf{42} & -16.190 & 0.740 & 42.407  & \textbf{42.290}  &             & \textbf{42} & -16.220 & 0.735 & 23.358  & \textbf{24.070}  &             & \textbf{43} & -16.230 & 0.733 & 18.602  & \textbf{19.340}  \\
            & \textbf{43} & -16.190 & 0.738 & 50.559  & \textbf{50.780}  &             & \textbf{43} & -16.220 & 0.735 & 31.656  & \textbf{32.510}  &             & \textbf{44} & -16.210 & 0.733 & 24.833  & \textbf{25.080}  \\
            & \textbf{44} & -16.190 & 0.738 & 56.871  & \textbf{57.660}  &             & \textbf{44} & -16.220 & 0.735 & 37.262  & \textbf{38.210}  &             & \textbf{45} & -16.210 & 0.733 & 32.926  & \textbf{32.730}  \\
            & \textbf{45} & -16.210 & 0.740 & 66.212  & \textbf{66.590}  &             & \textbf{45} & -16.220 & 0.735 & 46.038  & \textbf{46.830}  &             & \textbf{46} & -16.210 & 0.733 & 38.423  & \textbf{38.740}  \\
            & \textbf{46} & -16.210 & 0.740 & 73.107  & \textbf{73.740}  &             & \textbf{46} & -16.220 & 0.735 & 52.178  & \textbf{52.950}  &             & \textbf{47} & -16.210 & 0.733 & 46.986  & \textbf{46.650}  \\
            & \textbf{47} & -16.210 & 0.740 & 83.124  & \textbf{82.750}  &             & \textbf{47} & -16.220 & 0.735 & 61.411  & \textbf{61.710}  &             & \textbf{48} & -16.210 & 0.733 & 53.005  & \textbf{52.860}  \\
            & \textbf{48} & -16.210 & 0.740 & 90.524  & \textbf{90.080}  &             & \textbf{48} & -16.220 & 0.735 & 68.061  & \textbf{68.260}  &             & \textbf{49} & -16.230 & 0.733 & 60.617  & \textbf{60.920}  \\
            & \textbf{49} & -16.210 & 0.738 & 99.548  & \textbf{99.390}  &             & \textbf{49} & -16.220 & 0.735 & 77.730  & \textbf{77.450}  &             & \textbf{50} & -16.230 & 0.733 & 67.114  & \textbf{67.830}  \\
            & \textbf{50} & -16.210 & 0.738 & 107.347 & \textbf{107.230} &             & \textbf{50} & -16.190 & 0.732 & 84.884  & \textbf{84.420}  &             & \textbf{51} & -16.210 & 0.729 & 77.819  & \textbf{77.380}  \\
            & \textbf{51} & -16.210 & 0.734 & 117.571 & \textbf{117.610} &             & \textbf{51} & -16.220 & 0.732 & 95.342  & \textbf{94.780}  &             & \textbf{52} & -16.230 & 0.729 & 85.714  & \textbf{85.600}  \\
            & \textbf{52} & -16.210 & 0.732 & 126.561 & \textbf{126.790} &             & \textbf{52} & -16.150 & 0.723 & 103.472 & \textbf{103.070} &             & \textbf{53} & -16.150 & 0.718 & 95.484  & \textbf{95.770}  \\
            & \textbf{53} & -16.210 & 0.730 & 138.237 & \textbf{137.580} &             & \textbf{53} & -16.170 & 0.723 & 114.562 & \textbf{114.020} &             & \textbf{54} & -16.150 & 0.718 & 104.807 & \textbf{104.610} \\
            & \textbf{54} & -16.210 & 0.728 & 147.221 & \textbf{147.300} &             & \textbf{54} & -16.170 & 0.721 & 122.903 & \textbf{122.950} &             & \textbf{55} & -16.170 & 0.718 & 115.353 & \textbf{115.170} \\
            & \textbf{55} & -16.210 & 0.726 & 158.821 & \textbf{158.500} &             & \textbf{55} & -16.170 & 0.720 & 134.731 & \textbf{134.210} &             & \textbf{56} & -16.170 & 0.718 & 124.984 & \textbf{124.360} \\
            & \textbf{56} & -16.210 & 0.725 & 168.770 & \textbf{168.220} &             & \textbf{56} & -16.170 & 0.718 & 143.097 & \textbf{143.270} &             & \textbf{57} & -16.170 & 0.715 & 134.559 & \textbf{134.600} \\
            & \textbf{57} & -16.210 & 0.721 & 178.232 & \textbf{178.270} &             & \textbf{57} & -16.170 & 0.715 & 153.025 & \textbf{153.180} &             & \textbf{58} & -16.170 & 0.714 & 143.420 & \textbf{143.770} \\
            & \textbf{58} & -16.210 & 0.720 & 188.163 & \textbf{188.640} &             & \textbf{58} & -16.170 & 0.715 & 163.334 & \textbf{163.710} &             & \textbf{59} & -16.170 & 0.714 & 155.822 & \textbf{155.710} \\
            & \textbf{59} & -16.210 & 0.719 & 200.671 & \textbf{200.700} &             & \textbf{59} & -16.170 & 0.714 & 175.230 & \textbf{174.920} &             & \textbf{60} & -16.170 & 0.714 & 165.894 & \textbf{165.350} \\
            & \textbf{60} & -16.210 & 0.719 & 211.874 & \textbf{211.430} &             & \textbf{60} & -16.170 & 0.713 & 184.676 & \textbf{184.770} &             & \textbf{61} & -16.170 & 0.713 & 177.455 & \textbf{177.080} \\
            & \textbf{61} & -16.210 & 0.717 & 223.244 & \textbf{223.720} &             & \textbf{61} & -16.170 & 0.712 & 196.624 & \textbf{196.490} &             & \textbf{62} & -16.170 & 0.713 & 187.768 & \textbf{187.530} \\
            & \textbf{62} & -16.210 & 0.717 & 234.619 & \textbf{234.240} &             & \textbf{62} & -16.170 & 0.713 & 208.551 & \textbf{208.970} &             & \textbf{63} & -16.170 & 0.712 & 199.429 & \textbf{199.120} \\
            & \textbf{63} & -16.210 & 0.717 & 248.557 & \textbf{249.050} &             & \textbf{63} & -16.170 & 0.713 & 221.872 & \textbf{221.800} &             & \textbf{64} & -16.170 & 0.712 & 209.970 & \textbf{209.480} \\
            & \textbf{64} & -16.210 & 0.717 & 260.189 & \textbf{260.070} &             & \textbf{64} & -16.170 & 0.713 & 232.913 & \textbf{232.170} &             & \textbf{65} & -16.170 & 0.711 & 221.719 & \textbf{221.210} \\
            & \textbf{65} & -16.210 & 0.716 & 272.915 & \textbf{272.550} &             & \textbf{65} & -16.170 & 0.712 & 245.107 & \textbf{244.510} &             & \textbf{66} & -16.170 & 0.710 & 231.156 & \textbf{231.130} \\
            & \textbf{66} & -16.210 & 0.715 & 283.274 & \textbf{283.910} &             & \textbf{66} & -16.170 & 0.711 & 254.962 & \textbf{254.960} &             & \textbf{67} & -16.170 & 0.709 & 242.932 & \textbf{243.190} \\
            & \textbf{67} & -16.210 & 0.714 & 295.999 & \textbf{296.310} &             & \textbf{67} & -16.170 & 0.710 & 267.168 & \textbf{267.670} &             & \textbf{68} & -16.170 & 0.709 & 253.842 & \textbf{254.180} \\
            & \textbf{68} & -16.210 & 0.714 & 307.960 & \textbf{307.930} &             & \textbf{68} & -16.170 & 0.710 & 278.555 & \textbf{278.050} &             & \textbf{69} & -16.170 & 0.708 & 265.680 & \textbf{265.880} \\
            &             &         &       &         &                  &             & \textbf{69} & -16.170 & 0.709 & 290.809 & \textbf{290.660} &             & \textbf{70} & -16.170 & 0.708 & 276.782 & \textbf{276.690} \\
            &             &         &       &         &                  &             & \textbf{70} & -16.170 & 0.708 & 300.790 & \textbf{301.250} &             & \textbf{71} & -16.170 & 0.707 & 288.670 & \textbf{288.870} \\
            &             &         &       &         &                  &             & \textbf{71} & -16.170 & 0.708 & 314.668 & \textbf{314.260} &             & \textbf{72} & -16.170 & 0.707 & 299.953 & \textbf{299.870} \\
            &             &         &       &         &                  &             & \textbf{72} & -16.170 & 0.707 & 324.717 & \textbf{325.240} &             & \textbf{73} & -16.170 & 0.706 & 311.880 & \textbf{311.940} \\
            &             &         &       &         &                  &             &             &         &       &         &                  &             & \textbf{74} & -16.170 & 0.705 & 321.621 & \textbf{321.360} \\ \hline
\textbf{22} & \textbf{12} & -16.250 & 0.790 & 63.395  & \textbf{62.830}  & \textbf{23} & \textbf{13} & -16.170 & 0.721 & 61.566  & \textbf{62.440}  & \textbf{24} & \textbf{14} & -16.300 & 0.765 & 55.098  & \textbf{55.750}  \\
& \textbf{13} & -16.250 & 0.765 & 49.515  & \textbf{49.680}  &             & \textbf{14} & -16.170 & 0.721 & 46.646  & \textbf{45.870}  &             & \textbf{15} & -16.330 & 0.765 & 44.294  & \textbf{43.630}  \\
            & \textbf{14} & -16.280 & 0.765 & 33.408  & \textbf{33.280}  &             & \textbf{15} & -16.440 & 0.790 & 33.412  & \textbf{34.080}  &             & \textbf{16} & -16.380 & 0.765 & 28.993  & \textbf{28.150}  \\
            & 15          & -16.210 & 0.700 & 24.793  & 25.170           &             & 16          & -16.400 & 0.790 & 21.930  & 22.570           &             & 17          & -16.380 & 0.765 & 20.395  & 20.410           \\
            & 16          & -16.380 & 0.775 & 10.684  & 11.370           &             & 17          & -16.420 & 0.768 & 12.100  & 12.470           &             & 18          & -16.400 & 0.770 & 7.689   & 7.060            \\
            & 17          & -16.400 & 0.775 & 2.979   & 2.500            &             & 18          & -16.450 & 0.768 & -0.506  & 0.310            &             & 19          & -16.450 & 0.770 & -1.996  & -1.970           \\
            & 18          & -16.440 & 0.775 & -9.195  & -8.990           &             & 19          & -16.450 & 0.768 & -7.235  & -7.620           &             & 20          & -16.450 & 0.770 & -12.895 & -13.420          \\
            & 19          & -16.440 & 0.775 & -15.052 & -15.698          &             & 20          & -16.450 & 0.768 & -17.361 & -17.920          &             & 21          & -16.450 & 0.770 & -19.318 & -19.510          \\
            & 20          & -16.440 & 0.775 & -24.379 & -25.104          &             & 21          & -16.450 & 0.768 & -22.957 & -23.808          &             & 22          & -16.450 & 0.770 & -28.932 & -29.472          \\
            & 21          & -16.440 & 0.775 & -29.103 & -29.316          &             & 22          & -16.450 & 0.768 & -31.822 & -31.886          &             & 23          & -16.450 & 0.770 & -34.211 & -34.563          \\
            & 22          & -16.440 & 0.775 & -37.161 & -37.549          &             & 23          & -16.450 & 0.768 & -36.302 & -37.076          &             & 24          & -16.450 & 0.770 & -42.576 & -42.821          \\
            & 23          & -16.440 & 0.775 & -39.779 & -39.010          &             & 24          & -16.450 & 0.768 & -42.979 & -42.007          &             & 25          & -16.450 & 0.770 & -45.794 & -45.332          \\
            & 24          & -16.390 & 0.803 & -43.184 & -44.128          &             & 25          & -16.430 & 0.768 & -44.467 & -44.478          &             & 26          & -16.400 & 0.795 & -49.396 & -50.261          \\
            & 25          & -16.390 & 0.803 & -44.539 & -44.938          &             & 26          & -16.390 & 0.792 & -47.760 & -47.962          &             & 27          & -16.400 & 0.795 & -51.388 & -51.451          \\
            & 26          & -16.390 & 0.803 & -48.974 & -48.493          &             & 27          & -16.390 & 0.792 & -48.955 & -49.223          &             & 28          & -16.400 & 0.795 & -56.262 & -55.420          \\
            & 27          & -16.390 & 0.803 & -49.203 & -48.564          &             & 28          & -16.390 & 0.792 & -53.098 & -52.203          &             & 29          & -16.400 & 0.795 & -54.626 & -55.288          \\
            & 28          & -16.390 & 0.803 & -52.423 & -51.432          &             & 29          & -16.390 & 0.792 & -50.662 & -51.443          &             & 30          & -16.420 & 0.774 & -57.715 & -56.935          \\
            & 29          & -16.390 & 0.803 & -48.970 & -49.733          &             & 30          & -16.390 & 0.792 & -51.161 & -51.852          &             & 31          & -16.420 & 0.774 & -55.434 & -55.110          \\
            & 30          & -16.390 & 0.803 & -48.494 & -49.478          &             & 31          & -16.400 & 0.768 & -49.899 & -49.898          &             & 32          & -16.420 & 0.774 & -55.985 & -55.285          \\
            & 31          & -16.390 & 0.768 & -46.972 & -46.881          &             & 32          & -16.400 & 0.768 & -49.813 & -49.125          &             & 33          & -16.420 & 0.774 & -52.885 & -52.525          \\
            & 32          & -16.390 & 0.768 & -46.126 & -45.744          &             & 33          & -16.400 & 0.768 & -46.050 & -46.183          &             & 34          & -16.420 & 0.774 & -52.548 & -51.992          \\
            & 33          & -16.390 & 0.768 & -41.568 & -41.832          &             & 34          & -16.400 & 0.768 & -45.111 & -44.435          &             & 35          & -16.420 & 0.774 & -48.662 & -48.116          \\
            & 34          & -16.390 & 0.768 & -39.889 & -39.423          &             & 35          & -16.400 & 0.768 & -40.599 & -40.431          &             & 36          & -16.420 & 0.774 & -47.476 & -46.909          \\
            & 35          & -16.390 & 0.768 & -34.603 & -34.402          &             & 36          & -16.380 & 0.768 & -37.663 & -37.611          &             & 37          & -16.420 & 0.774 & -42.837 & -42.497          \\
            & 36          & -16.380 & 0.768 & -31.546 & -30.918          &             & 37          & -16.400 & 0.768 & -33.613 & -33.087          &             & 38          & -16.420 & 0.774 & -40.839 & -40.853          \\
            & 37          & -16.390 & 0.768 & -26.143 & -25.880          &             & 38          & -16.400 & 0.768 & -31.077 & -30.177          &             & 39          & -16.420 & 0.774 & -35.480 & -36.178          \\
            & 38          & -16.390 & 0.768 & -22.904 & -22.100          &             & 39          & -16.400 & 0.768 & -25.159 & -25.213          &             & 40          & -16.420 & 0.774 & -32.707 & -33.640          \\
            & 39          & -16.390 & 0.768 & -16.254 & -16.370          &             & 40          & -16.400 & 0.768 & -21.878 & -21.740          &             & 41          & -16.440 & 0.774 & -27.960 & -28.310          \\
            & 40          & -16.390 & 0.768 & -12.286 & -12.200          &             & 41          & -16.420 & 0.768 & -16.584 & -16.320          &             & 42          & -16.430 & 0.770 & -24.908 & -25.140          \\
            & 41          & -16.390 & 0.768 & -4.999  & -5.860           &             & 42          & -16.400 & 0.768 & -11.311 & -12.110          &             & 43          & -16.450 & 0.770 & -19.666 & -19.270          \\
            & 42          & -16.200 & 0.729 & -1.224  & -1.480           &             & 43          & -16.250 & 0.729 & -7.040  & -6.300           &             & 44          & -16.150 & 0.706 & -15.623 & -15.690          \\
            & 43          & -16.220 & 0.729 & 4.367   & 5.210            &             & 44          & -16.230 & 0.729 & -2.056  & -1.744           &             & 45          & -16.150 & 0.706 & -10.016 & -9.630           \\
            & \textbf{44} & -16.220 & 0.729 & 8.624   & \textbf{8.480}   &             & \textbf{45} & -16.250 & 0.729 & 3.338   & \textbf{3.880}   &             & 46          & -16.140 & 0.706 & -6.219  & -5.640           \\
            & \textbf{45} & -16.220 & 0.729 & 15.994  & \textbf{16.100}  &             & \textbf{46} & -16.230 & 0.729 & 8.928   & \textbf{8.730}   &             & \textbf{47} & -16.210 & 0.720 & 0.442   & \textbf{0.490}   \\
            & \textbf{46} & -16.220 & 0.729 & 20.803  & \textbf{21.130}  &             & \textbf{47} & -16.250 & 0.729 & 14.774  & \textbf{15.470}  &             & \textbf{48} & -16.210 & 0.720 & 4.425   & \textbf{4.710}   \\
            & \textbf{47} & -16.240 & 0.731 & 28.243  & \textbf{28.920}  &             & \textbf{48} & -16.230 & 0.729 & 20.946  & \textbf{21.000}  &             & \textbf{49} & -16.210 & 0.720 & 11.324  & \textbf{11.430}  \\
            & \textbf{48} & -16.240 & 0.731 & 33.628  & \textbf{34.050}  &             & \textbf{49} & -16.250 & 0.729 & 27.223  & \textbf{27.840}  &             & \textbf{50} & -16.210 & 0.720 & 15.820  & \textbf{16.440}  \\
            & \textbf{49} & -16.220 & 0.729 & 42.289  & \textbf{42.110}  &             & \textbf{50} & -16.230 & 0.729 & 33.952  & \textbf{33.710}  &             & \textbf{51} & -16.210 & 0.720 & 25.666  & \textbf{25.010}  \\
            & \textbf{50} & -16.220 & 0.729 & 48.128  & \textbf{48.080}  &             & \textbf{51} & -16.170 & 0.718 & 42.712  & \textbf{42.350}  &             & \textbf{52} & -16.150 & 0.710 & 32.033  & \textbf{31.560}  \\
            & \textbf{51} & -16.240 & 0.729 & 57.953  & \textbf{57.570}  &             & \textbf{52} & -16.190 & 0.718 & 49.130  & \textbf{49.750}  &             & \textbf{53} & -16.170 & 0.710 & 40.383  & \textbf{40.830}  \\
            & \textbf{52} & -16.150 & 0.717 & 65.453  & \textbf{64.980}  &             & \textbf{53} & -16.190 & 0.718 & 59.790  & \textbf{59.100}  &             & \textbf{54} & -16.150 & 0.708 & 48.183  & \textbf{48.050}  \\
            & \textbf{53} & -16.170 & 0.717 & 75.168  & \textbf{75.110}  &             & \textbf{54} & -16.190 & 0.717 & 67.370  & \textbf{67.090}  &             & \textbf{55} & -16.150 & 0.708 & 58.312  & \textbf{57.730}  \\
            & \textbf{54} & -16.170 & 0.715 & 82.465  & \textbf{83.150}  &             & \textbf{55} & -16.210 & 0.717 & 76.744  & \textbf{76.920}  &             & \textbf{56} & -16.170 & 0.708 & 64.512  & \textbf{65.330}  \\
            & \textbf{55} & -16.170 & 0.715 & 93.875  & \textbf{93.640}  &             & \textbf{56} & -16.210 & 0.717 & 85.305  & \textbf{85.250}  &             & \textbf{57} & -16.170 & 0.708 & 74.918  & \textbf{75.310}  \\
            & \textbf{56} & -16.170 & 0.715 & 102.900 & \textbf{102.070} &             & \textbf{57} & -16.170 & 0.712 & 95.709  & \textbf{95.120}  &             & \textbf{58} & -16.170 & 0.708 & 83.036  & \textbf{83.210}  \\
            & \textbf{57} & -16.170 & 0.712 & 112.027 & \textbf{112.420} &             & \textbf{58} & -16.170 & 0.712 & 104.446 & \textbf{104.190} &             & \textbf{59} & -16.150 & 0.706 & 93.747  & \textbf{93.580}  \\
            & \textbf{58} & -16.170 & 0.712 & 121.250 & \textbf{121.470} &             & \textbf{59} & -16.190 & 0.712 & 114.138 & \textbf{114.400} &             & \textbf{60} & -16.150 & 0.706 & 102.129 & \textbf{101.560} \\
            & \textbf{59} & -16.170 & 0.712 & 133.083 & \textbf{133.050} &             & \textbf{60} & -16.190 & 0.712 & 123.175 & \textbf{123.140} &             & \textbf{61} & -16.170 & 0.706 & 111.336 & \textbf{111.980} \\
            & \textbf{60} & -16.170 & 0.711 & 141.633 & \textbf{141.870} &             & \textbf{61} & -16.190 & 0.711 & 133.790 & \textbf{133.800} &             & \textbf{62} & -16.170 & 0.706 & 120.008 & \textbf{120.290} \\
            & \textbf{61} & -16.170 & 0.711 & 153.679 & \textbf{153.330} &             & \textbf{62} & -16.190 & 0.711 & 143.092 & \textbf{142.950} &             & \textbf{63} & -16.170 & 0.706 & 131.159 & \textbf{131.160} \\
            & \textbf{62} & -16.170 & 0.711 & 163.460 & \textbf{163.010} &             & \textbf{63} & -16.190 & 0.710 & 153.837 & \textbf{153.670} &             & \textbf{64} & -16.170 & 0.706 & 140.130 & \textbf{139.940} \\
            & \textbf{63} & -16.170 & 0.710 & 174.640 & \textbf{174.710} &             & \textbf{64} & -16.190 & 0.710 & 163.389 & \textbf{163.180} &             & \textbf{65} & -16.170 & 0.705 & 150.461 & \textbf{150.930} \\
            & \textbf{64} & -16.170 & 0.710 & 184.659 & \textbf{184.200} &             & \textbf{65} & -16.190 & 0.709 & 174.249 & \textbf{174.280} &             & \textbf{66} & -16.170 & 0.705 & 159.676 & \textbf{159.960} \\
            & \textbf{65} & -16.170 & 0.709 & 195.938 & \textbf{195.840} &             & \textbf{66} & -16.190 & 0.709 & 184.038 & \textbf{184.070} &             & \textbf{67} & -16.170 & 0.705 & 171.280 & \textbf{171.240} \\
            & \textbf{66} & -16.170 & 0.708 & 204.933 & \textbf{205.460} &             & \textbf{67} & -16.190 & 0.708 & 195.001 & \textbf{195.300} &             & \textbf{68} & -16.170 & 0.705 & 180.771 & \textbf{180.490} \\
            & \textbf{67} & -16.170 & 0.708 & 217.548 & \textbf{217.550} &             & \textbf{68} & -16.190 & 0.708 & 205.014 & \textbf{205.390} &             & \textbf{69} & -16.170 & 0.704 & 191.355 & \textbf{191.820} \\
            & \textbf{68} & -16.170 & 0.707 & 226.662 & \textbf{227.180} &             & \textbf{69} & -16.190 & 0.707 & 216.065 & \textbf{216.700} &             & \textbf{70} & -16.170 & 0.704 & 201.066 & \textbf{201.130} \\
            & \textbf{69} & -16.170 & 0.707 & 239.445 & \textbf{239.150} &             & \textbf{70} & -16.190 & 0.707 & 226.290 & \textbf{226.470} &             & \textbf{71} & -16.170 & 0.704 & 213.083 & \textbf{212.740} \\
            & \textbf{70} & -16.170 & 0.706 & 248.664 & \textbf{248.960} &             & \textbf{71} & -16.190 & 0.706 & 237.418 & \textbf{238.120} &             & \textbf{72} & -16.170 & 0.703 & 221.656 & \textbf{222.040} \\
            & \textbf{71} & -16.170 & 0.706 & 261.606 & \textbf{261.250} &             & \textbf{72} & -16.190 & 0.706 & 247.844 & \textbf{248.110} &             & \textbf{73} & -16.170 & 0.703 & 233.841 & \textbf{233.560} \\
            & \textbf{72} & -16.170 & 0.705 & 270.917 & \textbf{271.390} &             & \textbf{73} & -16.190 & 0.705 & 259.036 & \textbf{259.700} &             & \textbf{74} & -16.170 & 0.702 & 242.517 & \textbf{243.090} \\
            & \textbf{73} & -16.170 & 0.705 & 284.008 & \textbf{283.780} &             & \textbf{74} & -16.190 & 0.705 & 269.653 & \textbf{269.030} &             & \textbf{75} & -16.170 & 0.702 & 254.862 & \textbf{254.770} \\
            & \textbf{74} & -16.170 & 0.705 & 295.036 & \textbf{294.210} &             & \textbf{75} & -16.190 & 0.704 & 280.899 & \textbf{280.920} &             & \textbf{76} & -16.170 & 0.701 & 263.627 & \textbf{264.140} \\
            & \textbf{75} & -16.170 & 0.703 & 304.946 & \textbf{305.240} &             & \textbf{76} & -16.190 & 0.704 & 291.695 & \textbf{291.570} &             & \textbf{77} & -16.170 & 0.701 & 276.122 & \textbf{275.810} \\
            & \textbf{76} & -16.170 & 0.703 & 316.092 & \textbf{316.490} &             & \textbf{77} & -16.210 & 0.704 & 302.698 & \textbf{303.550} &             & \textbf{78} & -16.170 & 0.701 & 286.650 & \textbf{285.960} \\
            &             &         &       &         &                  &             & \textbf{78} & -16.190 & 0.703 & 313.950 & \textbf{314.250} &             & \textbf{79} & -16.170 & 0.700 & 297.602 & \textbf{297.990} \\ \hline
\textbf{25} & \textbf{15} & -16.380 & 0.758 & 55.103  & \textbf{56.010}  & \textbf{26} & \textbf{16} & -16.400 & 0.765 & 50.203  & \textbf{49.580}  & \textbf{27} & \textbf{17} & -16.500 & 0.782 & 50.517  & \textbf{49.960}  \\
& \textbf{16} & -16.380 & 0.758 & 41.037  & \textbf{40.090}  &             & \textbf{17} & -16.440 & 0.765 & 38.111  & \textbf{37.660}  &             & \textbf{18} & -16.500 & 0.761 & 33.800  & \textbf{34.750}  \\
            & \textbf{17} & -16.480 & 0.780 & 28.973  & \textbf{28.570}  &             & \textbf{18} & -16.480 & 0.765 & 22.641  & \textbf{22.810}  &             & \textbf{19} & -16.500 & 0.761 & 23.731  & \textbf{23.720}  \\
            & 18          & -16.450 & 0.780 & 17.024  & 17.370           &             & 19          & -16.470 & 0.770 & 14.098  & 14.410           &             & 20          & -16.480 & 0.755 & 11.191  & 10.620           \\
            & 19          & -16.460 & 0.760 & 7.174   & 7.460            &             & 20          & -16.470 & 0.770 & 1.615   & 1.210            &             & 21          & -16.480 & 0.755 & 2.419   & 1.730            \\
            & 20          & -16.460 & 0.760 & -4.437  & -4.980           &             & 21          & -16.470 & 0.770 & -6.497  & -7.130           &             & 22          & -16.480 & 0.755 & -9.366  & -9.780           \\
            & 21          & -16.460 & 0.760 & -11.644 & -12.420          &             & 22          & -16.470 & 0.770 & -17.660 & -18.010          &             & 23          & -16.480 & 0.755 & -16.991 & -17.590          \\
            & 22          & -16.460 & 0.760 & -21.991 & -22.570          &             & 23          & -16.470 & 0.770 & -24.585 & -24.751          &             & 24          & -16.480 & 0.755 & -27.537 & -27.340          \\
            & 23          & -16.480 & 0.760 & -29.032 & -29.297          &             & 24          & -16.470 & 0.770 & -34.466 & -34.476          &             & 25          & -16.480 & 0.755 & -34.047 & -34.344          \\
            & 24          & -16.460 & 0.760 & -37.191 & -37.620          &             & 25          & -16.470 & 0.770 & -40.238 & -40.189          &             & 26          & -16.480 & 0.755 & -43.398 & -42.659          \\
            & 25          & -16.460 & 0.760 & -42.175 & -42.627          &             & 26          & -16.470 & 0.770 & -48.882 & -48.332          &             & 27          & -16.480 & 0.755 & -48.831 & -48.010          \\
            & 26          & -16.460 & 0.760 & -49.190 & -48.243          &             & 27          & -16.430 & 0.768 & -50.509 & -50.948          &             & 28          & -16.440 & 0.767 & -53.933 & -54.030          \\
            & 27          & -16.420 & 0.768 & -50.093 & -50.711          &             & 28          & -16.430 & 0.768 & -57.031 & -56.255          &             & 29          & -16.460 & 0.767 & -56.061 & -56.041          \\
            & 28          & -16.380 & 0.768 & -53.798 & -54.690          &             & 29          & -16.430 & 0.768 & -57.233 & -57.481          &             & 30          & -16.440 & 0.767 & -58.703 & -59.346          \\
            & 29          & -16.420 & 0.768 & -55.353 & -55.558          &             & 30          & -16.430 & 0.768 & -60.239 & -60.607          &             & 31          & -16.460 & 0.767 & -59.981 & -59.847          \\
            & 30          & -16.420 & 0.768 & -57.646 & -57.713          &             & 31          & -16.430 & 0.768 & -59.567 & -60.182          &             & 32          & -16.440 & 0.767 & -61.626 & -62.230          \\
            & 31          & -16.420 & 0.768 & -56.227 & -56.912          &             & 32          & -16.430 & 0.768 & -61.632 & -62.155          &             & 33          & -16.440 & 0.767 & -60.887 & -61.650          \\
            & 32          & -16.420 & 0.768 & -57.594 & -57.486          &             & 33          & -16.430 & 0.768 & -60.120 & -60.665          &             & 34          & -16.440 & 0.767 & -62.775 & -62.898          \\
            & 33          & -16.420 & 0.768 & -55.353 & -55.828          &             & 34          & -16.430 & 0.768 & -61.282 & -61.413          &             & 35          & -16.440 & 0.767 & -61.213 & -61.424          \\
            & 34          & -16.420 & 0.768 & -55.833 & -55.525          &             & 35          & -16.430 & 0.768 & -58.964 & -58.921          &             & 36          & -16.440 & 0.767 & -62.223 & -61.852          \\
            & 35          & -16.420 & 0.768 & -52.803 & -52.968          &             & 36          & -16.430 & 0.768 & -59.261 & -58.878          &             & 37          & -16.440 & 0.767 & -59.873 & -59.792          \\
            & 36          & -16.420 & 0.768 & -52.433 & -51.742          &             & 37          & -16.430 & 0.768 & -56.171 & -55.636          &             & 38          & -16.440 & 0.767 & -60.043 & -59.185          \\
            & 37          & -16.420 & 0.768 & -48.648 & -48.524          &             & 38          & -16.430 & 0.768 & -55.641 & -54.970          &             & 39          & -16.440 & 0.767 & -56.939 & -56.409          \\
            & 38          & -16.420 & 0.768 & -47.466 & -46.887          &             & 39          & -16.430 & 0.768 & -51.812 & -51.218          &             & 40          & -16.440 & 0.767 & -56.304 & -55.322          \\
            & 39          & -16.420 & 0.768 & -42.957 & -42.989          &             & 40          & -16.430 & 0.768 & -50.491 & -50.068          &             & 41          & -16.440 & 0.767 & -52.479 & -51.643          \\
            & 40          & -16.420 & 0.768 & -40.998 & -40.967          &             & 41          & -16.430 & 0.768 & -45.954 & -45.708          &             & 42          & -16.440 & 0.767 & -51.076 & -50.385          \\
            & 41          & -16.420 & 0.768 & -35.798 & -36.750          &             & 42          & -16.430 & 0.768 & -43.878 & -43.897          &             & 43          & -16.440 & 0.767 & -46.560 & -46.525          \\
            & 42          & -16.420 & 0.768 & -33.097 & -33.580          &             & 43          & -16.430 & 0.768 & -38.665 & -39.199          &             & 44          & -16.440 & 0.767 & -44.423 & -44.370          \\
            & 43          & -16.440 & 0.768 & -28.596 & -28.920          &             & 44          & -16.440 & 0.768 & -36.566 & -36.890          &             & 45          & -16.450 & 0.767 & -39.967 & -40.300          \\
            & 44          & -16.440 & 0.768 & -25.207 & -25.360          &             & 45          & -16.450 & 0.768 & -31.426 & -31.930          &             & 46          & -16.460 & 0.767 & -37.868 & -37.970          \\
            & 45          & -16.430 & 0.761 & -20.308 & -20.450          &             & 46          & -16.470 & 0.770 & -28.755 & -29.250          &             & 47          & -16.470 & 0.767 & -32.820 & -33.540          \\
            & 46          & -16.430 & 0.761 & -16.441 & -16.620          &             & 47          & -16.400 & 0.750 & -24.090 & -23.990          &             & 48          & -16.490 & 0.767 & -30.839 & -30.560          \\
            & 47          & -16.210 & 0.715 & -10.878 & -11.170          &             & 48          & -16.170 & 0.702 & -20.769 & -20.660          &             & 49          & -16.420 & 0.750 & -25.462 & -25.660          \\
            & 48          & -16.210 & 0.715 & -7.580  & -6.700           &             & 49          & -16.170 & 0.702 & -15.440 & -14.700          &             & 50          & -16.420 & 0.750 & -21.814 & -21.910          \\
            & \textbf{49} & -16.210 & 0.715 & -1.392  & \textbf{-0.950}  &             & 50          & -16.150 & 0.702 & -10.946 & -10.590          &             & 51          & -16.180 & 0.701 & -14.531 & -15.320          \\
            & \textbf{50} & -16.190 & 0.715 & 3.922   & \textbf{3.790}   &             & \textbf{51} & -16.170 & 0.702 & -4.240  & \textbf{-3.610}  &             & \textbf{52} & -16.180 & 0.701 & -9.203  & \textbf{-9.640}  \\
            & \textbf{51} & -16.210 & 0.715 & 11.540  & \textbf{11.670}  &             & \textbf{52} & -16.170 & 0.702 & 1.630   & \textbf{1.960}   &             & \textbf{53} & -16.180 & 0.701 & -1.199  & \textbf{-1.940}  \\
            & \textbf{52} & -16.210 & 0.715 & 18.282  & \textbf{18.080}  &             & \textbf{53} & -16.170 & 0.702 & 10.194  & \textbf{10.450}  &             & \textbf{54} & -16.180 & 0.701 & 4.520   & \textbf{4.210}   \\
            & \textbf{53} & -16.170 & 0.706 & 25.905  & \textbf{26.630}  &             & \textbf{54} & -16.170 & 0.702 & 16.444  & \textbf{16.760}  &             & \textbf{55} & -16.180 & 0.701 & 12.861  & \textbf{12.320}  \\
            & \textbf{54} & -16.150 & 0.706 & 34.342  & \textbf{33.760}  &             & \textbf{55} & -16.170 & 0.702 & 25.335  & \textbf{26.090}  &             & \textbf{56} & -16.180 & 0.701 & 18.956  & \textbf{18.940}  \\
            & \textbf{55} & -16.170 & 0.706 & 42.281  & \textbf{42.730}  &             & \textbf{56} & -16.170 & 0.702 & 31.951  & \textbf{32.610}  &             & \textbf{57} & -16.180 & 0.701 & 27.623  & \textbf{27.740}  \\
            & \textbf{56} & -16.170 & 0.706 & 49.499  & \textbf{50.090}  &             & \textbf{57} & -16.170 & 0.702 & 41.156  & \textbf{41.770}  &             & \textbf{58} & -16.180 & 0.701 & 34.080  & \textbf{34.610}  \\
            & \textbf{57} & -16.170 & 0.706 & 59.325  & \textbf{59.460}  &             & \textbf{58} & -16.170 & 0.702 & 48.124  & \textbf{48.770}  &             & \textbf{59} & -16.180 & 0.701 & 43.060  & \textbf{43.390}  \\
            & \textbf{58} & -16.170 & 0.706 & 66.891  & \textbf{67.090}  &             & \textbf{59} & -16.150 & 0.702 & 59.331  & \textbf{58.750}  &             & \textbf{60} & -16.160 & 0.701 & 51.606  & \textbf{51.050}  \\
            & \textbf{59} & -16.170 & 0.706 & 77.014  & \textbf{76.880}  &             & \textbf{60} & -16.170 & 0.702 & 64.937  & \textbf{65.900}  &             & \textbf{61} & -16.180 & 0.701 & 59.147  & \textbf{59.860}  \\
            & \textbf{60} & -16.150 & 0.704 & 84.999  & \textbf{84.850}  &             & \textbf{61} & -16.170 & 0.702 & 74.736  & \textbf{74.980}  &             & \textbf{62} & -16.180 & 0.701 & 66.288  & \textbf{67.270}  \\
            & \textbf{61} & -16.170 & 0.704 & 93.628  & \textbf{94.390}  &             & \textbf{62} & -16.170 & 0.702 & 82.369  & \textbf{82.450}  &             & \textbf{63} & -16.180 & 0.700 & 75.042  & \textbf{75.860}  \\
            & \textbf{62} & -16.170 & 0.704 & 101.768 & \textbf{102.690} &             & \textbf{63} & -16.150 & 0.700 & 92.487  & \textbf{92.170}  &             & \textbf{64} & -16.160 & 0.700 & 84.287  & \textbf{83.640}  \\
            & \textbf{63} & -16.170 & 0.704 & 112.370 & \textbf{112.680} &             & \textbf{64} & -16.150 & 0.700 & 100.373 & \textbf{100.130} &             & \textbf{65} & -16.180 & 0.700 & 92.279  & \textbf{93.060}  \\
            & \textbf{64} & -16.170 & 0.704 & 120.816 & \textbf{121.320} &             & \textbf{65} & -16.150 & 0.700 & 110.660 & \textbf{110.380} &             & \textbf{66} & -16.160 & 0.700 & 101.873 & \textbf{101.050} \\
            & \textbf{65} & -16.170 & 0.704 & 131.680 & \textbf{131.510} &             & \textbf{66} & -16.150 & 0.700 & 118.846 & \textbf{118.540} &             & \textbf{67} & -16.180 & 0.700 & 110.093 & \textbf{110.680} \\
            & \textbf{66} & -16.170 & 0.704 & 140.423 & \textbf{140.440} &             & \textbf{67} & -16.170 & 0.701 & 128.566 & \textbf{129.010} &             & \textbf{68} & -16.180 & 0.700 & 118.126 & \textbf{118.750} \\
            & \textbf{67} & -16.170 & 0.703 & 150.441 & \textbf{150.730} &             & \textbf{68} & -16.170 & 0.701 & 137.065 & \textbf{137.290} &             & \textbf{69} & -16.180 & 0.700 & 128.465 & \textbf{128.670} \\
            & \textbf{68} & -16.170 & 0.703 & 159.424 & \textbf{159.880} &             & \textbf{69} & -16.170 & 0.701 & 147.882 & \textbf{147.880} &             & \textbf{70} & -16.180 & 0.700 & 136.787 & \textbf{137.380} \\
            & \textbf{69} & -16.170 & 0.703 & 170.741 & \textbf{170.680} &             & \textbf{70} & -16.170 & 0.701 & 156.660 & \textbf{156.540} &             & \textbf{71} & -16.180 & 0.700 & 147.375 & \textbf{147.550} \\
            & \textbf{70} & -16.170 & 0.703 & 179.997 & \textbf{180.040} &             & \textbf{71} & -16.170 & 0.701 & 167.719 & \textbf{167.390} &             & \textbf{72} & -16.180 & 0.700 & 155.974 & \textbf{156.390} \\
            & \textbf{71} & -16.170 & 0.702 & 190.268 & \textbf{190.910} &             & \textbf{72} & -16.170 & 0.701 & 176.767 & \textbf{176.230} &             & \textbf{73} & -16.180 & 0.700 & 166.803 & \textbf{166.530} \\
            & \textbf{72} & -16.170 & 0.702 & 199.742 & \textbf{200.290} &             & \textbf{73} & -16.170 & 0.700 & 186.753 & \textbf{187.140} &             & \textbf{74} & -16.180 & 0.700 & 175.670 & \textbf{175.320} \\
            & \textbf{73} & -16.170 & 0.702 & 211.471 & \textbf{211.210} &             & \textbf{74} & -16.170 & 0.700 & 196.016 & \textbf{195.900} &             & \textbf{75} & -16.180 & 0.699 & 185.401 & \textbf{185.620} \\
            & \textbf{74} & -16.170 & 0.702 & 221.199 & \textbf{220.710} &             & \textbf{75} & -16.170 & 0.700 & 207.484 & \textbf{206.860} &             & \textbf{76} & -16.180 & 0.699 & 194.480 & \textbf{194.590} \\
            & \textbf{75} & -16.170 & 0.701 & 231.677 & \textbf{231.710} &             & \textbf{76} & -16.170 & 0.699 & 215.553 & \textbf{215.740} &             & \textbf{77} & -16.180 & 0.698 & 204.296 & \textbf{204.910} \\
            & \textbf{76} & -16.170 & 0.701 & 241.600 & \textbf{241.440} &             & \textbf{77} & -16.170 & 0.699 & 227.188 & \textbf{226.730} &             & \textbf{78} & -16.180 & 0.698 & 213.576 & \textbf{214.020} \\
            & \textbf{77} & -16.170 & 0.700 & 252.143 & \textbf{252.240} &             & \textbf{78} & -16.170 & 0.699 & 236.894 & \textbf{236.130} &             & \textbf{79} & -16.180 & 0.698 & 224.983 & \textbf{224.370} \\
            & \textbf{78} & -16.170 & 0.700 & 262.252 & \textbf{262.250} &             & \textbf{79} & -16.170 & 0.698 & 247.150 & \textbf{247.110} &             & \textbf{80} & -16.180 & 0.698 & 234.503 & \textbf{233.690} \\
            & \textbf{79} & -16.170 & 0.699 & 272.848 & \textbf{273.450} &             & \textbf{80} & -16.170 & 0.698 & 257.039 & \textbf{256.510} &             & \textbf{81} & -16.180 & 0.697 & 244.503 & \textbf{244.150} \\
            & \textbf{80} & -16.170 & 0.699 & 283.133 & \textbf{283.570} &             & \textbf{81} & -16.170 & 0.697 & 267.348 & \textbf{267.650} &             & \textbf{82} & -16.180 & 0.697 & 254.205 & \textbf{253.770} \\ \hline
\textbf{28} & \textbf{18} & -16.500 & 0.774 & 44.455  & \textbf{44.430}  & \textbf{29} & \textbf{19} & -16.540 & 0.750 & 44.953  & \textbf{44.700}  & \textbf{30} & \textbf{21} & -16.550 & 0.740 & 29.860  & \textbf{29.610}  \\
& \textbf{19} & -16.500 & 0.760 & 32.176  & \textbf{32.100}  &             & \textbf{20} & -16.540 & 0.750 & 30.426  & \textbf{29.920}  &             & \textbf{22} & -16.550 & 0.740 & 16.074  & \textbf{15.090}  \\
            & 20          & -16.500 & 0.769 & 18.892  & 18.180           &             & \textbf{21} & -16.540 & 0.750 & 20.085  & \textbf{19.600}  &             & \textbf{23} & -16.550 & 0.740 & 6.291   & \textbf{6.390}   \\
            & 21          & -16.500 & 0.769 & 9.132   & 8.530            &             & \textbf{22} & -16.540 & 0.750 & 6.849   & \textbf{6.400}   &             & 24          & -16.520 & 0.700 & -6.012  & -5.702           \\
            & 22          & -16.480 & 0.769 & -2.549  & -3.460           &             & 23          & -16.510 & 0.720 & -1.823  & -1.880           &             & 25          & -16.520 & 0.700 & -14.250 & -14.270          \\
            & 23          & -16.480 & 0.769 & -11.065 & -11.650          &             & 24          & -16.510 & 0.720 & -13.463 & -13.140          &             & 26          & -16.520 & 0.700 & -25.266 & -25.390          \\
            & 24          & -16.480 & 0.769 & -22.417 & -22.560          &             & 25          & -16.510 & 0.720 & -21.215 & -21.240          &             & 27          & -16.520 & 0.700 & -32.578 & -32.550          \\
            & 25          & -16.480 & 0.769 & -29.746 & -29.631          &             & 26          & -16.510 & 0.720 & -31.761 & -31.635          &             & 28          & -16.520 & 0.700 & -42.600 & -42.299          \\
            & 26          & -16.480 & 0.769 & -39.835 & -39.278          &             & 27          & -16.510 & 0.720 & -38.531 & -38.630          &             & 29          & -16.520 & 0.700 & -46.659 & -47.216          \\
            & 27          & -16.480 & 0.769 & -46.020 & -45.336          &             & 28          & -16.510 & 0.720 & -48.025 & -47.309          &             & 30          & -16.520 & 0.700 & -53.418 & -54.174          \\
            & 28          & -16.480 & 0.769 & -54.895 & -53.908          &             & 29          & -16.510 & 0.720 & -51.461 & -51.668          &             & 31          & -16.520 & 0.700 & -55.945 & -56.349          \\
            & 29          & -16.480 & 0.769 & -56.681 & -56.084          &             & 30          & -16.510 & 0.720 & -56.799 & -56.358          &             & 32          & -16.520 & 0.700 & -61.125 & -61.168          \\
            & 30          & -16.450 & 0.770 & -59.421 & -60.229          &             & 31          & -16.510 & 0.790 & -58.319 & -58.345          &             & 33          & -16.520 & 0.700 & -62.951 & -62.213          \\
            & 31          & -16.450 & 0.770 & -60.257 & -61.157          &             & 32          & -16.510 & 0.790 & -62.491 & -61.984          &             & 34          & -16.520 & 0.794 & -65.953 & -66.004          \\
            & 32          & -16.450 & 0.770 & -63.727 & -64.473          &             & 33          & -16.510 & 0.790 & -63.140 & -62.788          &             & 35          & -16.520 & 0.794 & -66.388 & -65.912          \\
            & 33          & -16.450 & 0.770 & -63.679 & -64.222          &             & 34          & -16.510 & 0.790 & -66.288 & -65.580          &             & 36          & -16.520 & 0.794 & -69.224 & -68.899          \\
            & 34          & -16.450 & 0.770 & -66.208 & -66.746          &             & 35          & -16.510 & 0.790 & -66.007 & -65.424          &             & 37          & -16.520 & 0.794 & -68.740 & -67.880          \\
            & 35          & -16.450 & 0.770 & -65.312 & -65.513          &             & 36          & -16.510 & 0.790 & -68.175 & -67.264          &             & 38          & -16.520 & 0.794 & -70.612 & -70.007          \\
            & 36          & -16.450 & 0.770 & -66.939 & -67.099          &             & 37          & -16.510 & 0.790 & -67.003 & -66.258          &             & 39          & -16.520 & 0.794 & -69.247 & -68.418          \\
            & 37          & -16.450 & 0.770 & -65.231 & -65.126          &             & 38          & -16.510 & 0.790 & -68.234 & -67.320          &             & 40          & -16.520 & 0.794 & -70.197 & -69.565          \\
            & 38          & -16.450 & 0.770 & -65.996 & -66.006          &             & 39          & -16.510 & 0.790 & -66.209 & -65.567          &             & 41          & -16.420 & 0.730 & -67.271 & -67.329          \\
            & 39          & -16.450 & 0.770 & -63.509 & -63.743          &             & 40          & -16.510 & 0.790 & -66.543 & -65.736          &             & 42          & -16.420 & 0.730 & -68.357 & -68.145          \\
            & 40          & -16.450 & 0.770 & -63.449 & -63.464          &             & 41          & -16.510 & 0.790 & -63.703 & -62.976          &             & 43          & -16.400 & 0.730 & -64.979 & -65.593          \\
            & 41          & -16.450 & 0.770 & -60.217 & -59.979          &             & 42          & -16.510 & 0.790 & -63.180 & -62.711          &             & 44          & -16.400 & 0.730 & -65.359 & -65.757          \\
            & 42          & -16.450 & 0.770 & -59.368 & -59.214          &             & 43          & -16.510 & 0.790 & -59.559 & -59.783          &             & 45          & -16.400 & 0.730 & -62.805 & -62.559          \\
            & 43          & -16.450 & 0.770 & -55.424 & -55.406          &             & 44          & -16.510 & 0.790 & -58.218 & -58.987          &             & 46          & -16.400 & 0.730 & -62.529 & -62.303          \\
            & 44          & -16.450 & 0.770 & -53.820 & -54.226          &             & 45          & -16.440 & 0.751 & -56.646 & -56.006          &             & 47          & -16.400 & 0.730 & -59.384 & -58.789          \\
            & 45          & -16.450 & 0.770 & -49.195 & -50.108          &             & 46          & -16.440 & 0.751 & -55.388 & -54.470          &             & 48          & -16.400 & 0.730 & -58.480 & -57.483          \\
            & 46          & -16.480 & 0.769 & -49.347 & -48.700          &             & 47          & -16.440 & 0.751 & -51.218 & -50.982          &             & 49          & -16.380 & 0.730 & -53.189 & -53.432          \\
            & 47          & -16.480 & 0.769 & -44.127 & -44.240          &             & 48          & -16.440 & 0.751 & -49.297 & -48.863          &             & 50          & -16.380 & 0.730 & -51.663 & -51.649          \\
            & 48          & -16.500 & 0.769 & -42.689 & -42.190          &             & 49          & -16.440 & 0.751 & -44.529 & -44.789          &             & 51          & -16.400 & 0.730 & -46.634 & -46.200          \\
            & 49          & -16.220 & 0.702 & -37.141 & -37.350          &             & 50          & -16.440 & 0.751 & -41.974 & -42.408          &             & 52          & -16.400 & 0.730 & -42.214 & -42.314          \\
            & 50          & -16.220 & 0.702 & -35.175 & -34.880          &             & 51          & -16.470 & 0.751 & -36.638 & -36.679          &             & 53          & -16.420 & 0.730 & -36.802 & -36.290          \\
            & 51          & -16.220 & 0.702 & -28.038 & -28.160          &             & 52          & -16.240 & 0.700 & -31.548 & -31.910          &             & 54          & -16.280 & 0.700 & -31.898 & -31.830          \\
            & 52          & -16.220 & 0.702 & -23.195 & -23.240          &             & 53          & -16.260 & 0.700 & -26.292 & -25.730          &             & 55          & -16.280 & 0.700 & -25.169 & -25.100          \\
            & 53          & -16.220 & 0.702 & -15.693 & -16.090          &             & 54          & -16.240 & 0.700 & -19.984 & -20.390          &             & 56          & -16.280 & 0.700 & -20.606 & -20.062          \\
            & 54          & -16.220 & 0.702 & -10.446 & -10.720          &             & 55          & -16.240 & 0.700 & -12.727 & -13.720          &             & \textbf{57} & -16.260 & 0.700 & -11.777 & \textbf{-12.230} \\
            & \textbf{55} & -16.220 & 0.702 & -2.593  & \textbf{-2.350}  &             & \textbf{56} & -16.230 & 0.700 & -6.812  & \textbf{-6.890}  &             & \textbf{58} & -16.260 & 0.700 & -6.802  & \textbf{-7.160}  \\
            & \textbf{56} & -16.210 & 0.702 & 3.882   & \textbf{3.520}   &             & \textbf{57} & -16.230 & 0.700 & 0.803   & \textbf{0.710}   &             & \textbf{59} & -16.260 & 0.700 & 0.652   & \textbf{0.650}   \\
            & \textbf{57} & -16.210 & 0.702 & 12.084  & \textbf{12.220}  &             & \textbf{58} & -16.230 & 0.700 & 6.260   & \textbf{6.550}   &             & \textbf{60} & -16.260 & 0.700 & 6.006   & \textbf{6.150}   \\
            & \textbf{58} & -16.210 & 0.702 & 18.103  & \textbf{18.190}  &             & \textbf{59} & -16.230 & 0.700 & 14.210  & \textbf{14.760}  &             & \textbf{61} & -16.260 & 0.700 & 13.793  & \textbf{13.760}  \\
            & \textbf{59} & -16.210 & 0.702 & 26.631  & \textbf{27.500}  &             & \textbf{60} & -16.230 & 0.700 & 20.036  & \textbf{21.000}  &             & \textbf{62} & -16.260 & 0.700 & 19.511  & \textbf{19.470}  \\
            & \textbf{60} & -16.210 & 0.702 & 33.010  & \textbf{33.870}  &             & \textbf{61} & -16.230 & 0.700 & 28.308  & \textbf{28.980}  &             & \textbf{63} & -16.260 & 0.700 & 27.619  & \textbf{27.690}  \\
            & \textbf{61} & -16.190 & 0.700 & 42.243  & \textbf{42.470}  &             & \textbf{62} & -16.230 & 0.700 & 34.488  & \textbf{35.170}  &             & \textbf{64} & -16.260 & 0.700 & 33.688  & \textbf{34.010}  \\
            & \textbf{62} & -16.190 & 0.700 & 48.915  & \textbf{49.050}  &             & \textbf{63} & -16.230 & 0.700 & 43.071  & \textbf{43.450}  &             & \textbf{65} & -16.260 & 0.700 & 42.105  & \textbf{42.540}  \\
            & \textbf{63} & -16.190 & 0.700 & 58.003  & \textbf{57.600}  &             & \textbf{64} & -16.230 & 0.700 & 49.592  & \textbf{50.360}  &             & \textbf{66} & -16.260 & 0.700 & 48.512  & \textbf{49.030}  \\
            & \textbf{64} & -16.190 & 0.700 & 65.005  & \textbf{64.550}  &             & \textbf{65} & -16.230 & 0.700 & 58.474  & \textbf{59.120}  &             & \textbf{67} & -16.260 & 0.700 & 57.227  & \textbf{57.750}  \\
            & \textbf{65} & -16.190 & 0.700 & 74.382  & \textbf{73.990}  &             & \textbf{66} & -16.230 & 0.700 & 65.324  & \textbf{66.290}  &             & \textbf{68} & -16.260 & 0.700 & 63.960  & \textbf{64.440}  \\
            & \textbf{66} & -16.190 & 0.700 & 81.704  & \textbf{81.330}  &             & \textbf{67} & -16.230 & 0.700 & 74.494  & \textbf{75.170}  &             & \textbf{69} & -16.260 & 0.700 & 72.962  & \textbf{73.290}  \\
            & \textbf{67} & -16.190 & 0.700 & 91.358  & \textbf{90.910}  &             & \textbf{68} & -16.230 & 0.700 & 81.661  & \textbf{82.580}  &             & \textbf{70} & -16.260 & 0.700 & 80.009  & \textbf{80.490}  \\
            & \textbf{68} & -16.190 & 0.700 & 98.987  & \textbf{98.330}  &             & \textbf{69} & -16.230 & 0.700 & 91.110  & \textbf{91.750}  &             & \textbf{71} & -16.260 & 0.700 & 89.289  & \textbf{89.940}  \\
            & \textbf{69} & -16.190 & 0.700 & 108.910 & \textbf{108.150} &             & \textbf{70} & -16.230 & 0.700 & 98.583  & \textbf{99.540}  &             & \textbf{72} & -16.260 & 0.700 & 96.639  & \textbf{97.370}  \\
            & \textbf{70} & -16.190 & 0.700 & 116.835 & \textbf{115.990} &             & \textbf{71} & -16.230 & 0.700 & 108.299 & \textbf{108.880} &             & \textbf{73} & -16.260 & 0.700 & 106.186 & \textbf{107.180} \\
            & \textbf{71} & -16.190 & 0.700 & 127.016 & \textbf{126.200} &             & \textbf{72} & -16.210 & 0.700 & 118.087 & \textbf{117.100} &             & \textbf{74} & -16.260 & 0.700 & 113.828 & \textbf{114.610} \\
            & \textbf{72} & -16.210 & 0.701 & 134.365 & \textbf{134.420} &             & \textbf{73} & -16.230 & 0.700 & 126.042 & \textbf{126.490} &             & \textbf{75} & -16.260 & 0.700 & 123.633 & \textbf{124.150} \\
            & \textbf{73} & -16.210 & 0.701 & 144.818 & \textbf{144.610} &             & \textbf{74} & -16.230 & 0.700 & 134.095 & \textbf{134.610} &             & \textbf{76} & -16.260 & 0.700 & 131.559 & \textbf{131.580} \\
            & \textbf{74} & -16.210 & 0.701 & 153.331 & \textbf{152.670} &             & \textbf{75} & -16.230 & 0.700 & 144.320 & \textbf{144.190} &             & \textbf{77} & -16.260 & 0.700 & 141.612 & \textbf{141.150} \\
            & \textbf{75} & -16.210 & 0.700 & 162.756 & \textbf{162.930} &             & \textbf{76} & -16.230 & 0.700 & 152.647 & \textbf{152.240} &             & \textbf{78} & -16.260 & 0.699 & 148.530 & \textbf{149.030} \\
            & \textbf{76} & -16.210 & 0.700 & 171.490 & \textbf{171.210} &             & \textbf{77} & -16.230 & 0.699 & 161.816 & \textbf{161.930} &             & \textbf{79} & -16.260 & 0.699 & 158.779 & \textbf{158.630} \\
            & \textbf{77} & -16.210 & 0.699 & 181.013 & \textbf{181.460} &             & \textbf{78} & -16.230 & 0.699 & 170.363 & \textbf{170.360} &             & \textbf{80} & -16.260 & 0.699 & 167.196 & \textbf{166.550} \\
            & \textbf{78} & -16.210 & 0.699 & 189.958 & \textbf{189.920} &             & \textbf{79} & -16.230 & 0.698 & 179.628 & \textbf{180.000} &             & \textbf{81} & -16.260 & 0.698 & 176.261 & \textbf{176.100} \\
            & \textbf{79} & -16.210 & 0.698 & 199.567 & \textbf{200.080} &             & \textbf{80} & -16.230 & 0.698 & 188.384 & \textbf{188.590} &             & \textbf{82} & -16.260 & 0.698 & 184.885 & \textbf{184.320} \\
            & \textbf{80} & -16.210 & 0.698 & 208.711 & \textbf{208.730} &             & \textbf{81} & -16.230 & 0.697 & 197.735 & \textbf{198.280} &             & \textbf{83} & -16.260 & 0.697 & 196.313 & \textbf{195.990} \\
            & \textbf{81} & -16.210 & 0.698 & 219.939 & \textbf{219.080} &             & \textbf{82} & -16.230 & 0.697 & 206.690 & \textbf{207.170} &             &             &         &       &         &                  \\
            & \textbf{82} & -16.210 & 0.697 & 227.729 & \textbf{228.010} &             & \textbf{83} & -16.230 & 0.696 & 218.406 & \textbf{218.730} &             &             &         &       &         &                  \\
            & \textbf{83} & -16.210 & 0.696 & 239.780 & \textbf{240.270} &             &             &         &       &         &                  &             &             &         &       &         &                  \\ \hline
\textbf{31} & \textbf{22} & -16.560 & 0.720 & 28.357  & \textbf{27.990}  & \textbf{32} & \textbf{23} & -16.580 & 0.720 & 27.655  & \textbf{27.500}  & \textbf{33} & \textbf{24} & -16.600 & 0.720 & 26.756  & \textbf{26.130}  \\
            & \textbf{23} & -16.560 & 0.720 & 18.115  & \textbf{17.520}  &             & \textbf{24} & -16.580 & 0.720 & 14.010  & \textbf{13.530}  &             & \textbf{25} & -16.600 & 0.720 & 16.171  & \textbf{15.560}  \\
            & \textbf{24} & -16.560 & 0.720 & 5.112   & \textbf{4.660}   &             & \textbf{25} & -16.580 & 0.720 & 4.139   & \textbf{4.050}   &             & \textbf{26} & -16.600 & 0.720 & 2.994   & \textbf{2.950}   \\
            & 25          & -16.570 & 0.749 & -3.650  & -3.840           &             & 26          & -16.580 & 0.749 & -7.401  & -7.580           &             & 27          & -16.600 & 0.750 & -5.556  & -5.640           \\
            & 26          & -16.570 & 0.749 & -15.835 & -15.410          &             & 27          & -16.580 & 0.749 & -16.531 & -16.370          &             & 28          & -16.600 & 0.750 & -17.924 & -17.200          \\
            & 27          & -16.570 & 0.749 & -24.260 & -23.540          &             & 28          & -16.580 & 0.749 & -28.189 & -27.530          &             & 29          & -16.600 & 0.750 & -24.413 & -24.420          \\
            & 28          & -16.550 & 0.749 & -34.080 & -33.760          &             & 29          & -16.580 & 0.749 & -33.915 & -33.790          &             & 30          & -16.600 & 0.750 & -33.380 & -33.500          \\
            & 29          & -16.570 & 0.749 & -40.271 & -39.590          &             & 30          & -16.580 & 0.749 & -42.166 & -42.140          &             & 31          & -16.600 & 0.750 & -38.896 & -39.532          \\
            & 30          & -16.570 & 0.749 & -47.853 & -47.135          &             & 31          & -16.580 & 0.749 & -46.941 & -46.921          &             & 32          & -16.600 & 0.750 & -46.839 & -46.937          \\
            & 31          & -16.570 & 0.749 & -51.928 & -51.987          &             & 32          & -16.580 & 0.749 & -54.187 & -54.316          &             & 33          & -16.600 & 0.750 & -51.419 & -52.025          \\
            & 32          & -16.550 & 0.749 & -56.442 & -56.547          &             & 33          & -16.580 & 0.749 & -57.243 & -56.478          &             & 34          & -16.580 & 0.750 & -56.248 & -56.587          \\
            & 33          & -16.550 & 0.749 & -58.794 & -58.833          &             & 34          & -16.570 & 0.795 & -61.875 & -61.607          &             & 35          & -16.580 & 0.798 & -58.926 & -58.895          \\
            & 34          & -16.530 & 0.789 & -61.963 & -62.657          &             & 35          & -16.550 & 0.795 & -62.518 & -62.674          &             & 36          & -16.560 & 0.798 & -62.564 & -63.112          \\
            & 35          & -16.530 & 0.789 & -63.212 & -63.724          &             & 36          & -16.550 & 0.795 & -66.801 & -66.979          &             & 37          & -16.560 & 0.798 & -64.302 & -64.334          \\
            & 36          & -16.530 & 0.789 & -66.828 & -66.879          &             & 37          & -16.550 & 0.795 & -67.807 & -67.101          &             & 38          & -16.560 & 0.798 & -68.278 & -67.893          \\
            & 37          & -16.530 & 0.789 & -67.154 & -67.086          &             & 38          & -16.550 & 0.795 & -71.092 & -70.562          &             & 39          & -16.560 & 0.798 & -69.074 & -68.230          \\
            & 38          & -16.530 & 0.789 & -69.805 & -69.328          &             & 39          & -16.540 & 0.795 & -70.472 & -69.907          &             & 40          & -16.540 & 0.798 & -70.611 & -70.953          \\
            & 39          & -16.530 & 0.789 & -69.248 & -68.910          &             & 40          & -16.550 & 0.795 & -73.513 & -72.586          &             & 41          & -16.540 & 0.798 & -70.486 & -70.860          \\
            & 40          & -16.530 & 0.789 & -70.976 & -70.139          &             & 41          & -16.530 & 0.795 & -71.265 & -71.298          &             & 42          & -16.560 & 0.798 & -74.027 & -73.034          \\
            & 41          & -16.530 & 0.789 & -69.572 & -68.588          &             & 42          & -16.550 & 0.795 & -74.142 & -73.422          &             & 43          & -16.560 & 0.798 & -73.058 & -72.291          \\
            & 42          & -16.530 & 0.789 & -70.417 & -69.699          &             & 43          & -16.550 & 0.795 & -72.515 & -71.857          &             & 44          & -16.560 & 0.798 & -74.223 & -73.916          \\
            & 43          & -16.530 & 0.789 & -68.204 & -68.050          &             & 44          & -16.550 & 0.795 & -73.058 & -73.213          &             & 45          & -16.560 & 0.798 & -72.427 & -72.817          \\
            & 44          & -16.530 & 0.789 & -68.203 & -68.461          &             & 45          & -16.550 & 0.795 & -70.627 & -71.213          &             & 46          & -16.560 & 0.798 & -72.734 & -73.636          \\
            & 45          & -16.550 & 0.789 & -66.736 & -66.297          &             & 46          & -16.430 & 0.719 & -72.377 & -71.862          &             & 47          & -16.440 & 0.721 & -71.961 & -72.215          \\
            & 46          & -16.410 & 0.727 & -65.910 & -65.992          &             & 47          & -16.410 & 0.719 & -69.024 & -69.527          &             & 48          & -16.440 & 0.721 & -72.877 & -72.533          \\
            & 47          & -16.410 & 0.727 & -63.416 & -63.704          &             & 48          & -16.410 & 0.719 & -69.424 & -69.535          &             & 49          & -16.440 & 0.721 & -71.049 & -70.105          \\
            & 48          & -16.410 & 0.727 & -63.135 & -62.548          &             & 49          & -16.410 & 0.719 & -67.063 & -66.292          &             & 50          & -16.420 & 0.721 & -69.688 & -69.669          \\
            & 49          & -16.410 & 0.727 & -60.069 & -59.224          &             & 50          & -16.390 & 0.719 & -65.222 & -65.415          &             & 51          & -16.440 & 0.721 & -66.642 & -65.854          \\
            & 50          & -16.390 & 0.727 & -57.560 & -57.628          &             & 51          & -16.410 & 0.719 & -61.620 & -60.976          &             & 52          & -16.440 & 0.721 & -64.068 & -63.189          \\
            & 51          & -16.410 & 0.727 & -53.209 & -52.931          &             & 52          & -16.410 & 0.719 & -58.542 & -58.148          &             & 53          & -16.440 & 0.721 & -58.896 & -58.962          \\
            & 52          & -16.410 & 0.727 & -49.420 & -49.257          &             & 53          & -16.410 & 0.719 & -52.852 & -53.123          &             & 54          & -16.440 & 0.721 & -55.825 & -55.618          \\
            & 53          & -16.430 & 0.727 & -44.676 & -44.094          &             & 54          & -16.410 & 0.719 & -49.292 & -49.400          &             & 55          & -16.440 & 0.721 & -50.206 & -50.450          \\
            & 54          & -16.420 & 0.727 & -39.572 & -39.744          &             & 55          & -16.410 & 0.719 & -43.171 & -43.590          &             & 56          & -16.440 & 0.721 & -46.656 & -46.530          \\
            & 55          & -16.440 & 0.727 & -34.444 & -33.760          &             & 56          & -16.410 & 0.719 & -39.146 & -39.520          &             & 57          & -16.440 & 0.721 & -40.605 & -40.990          \\
            & 56          & -16.300 & 0.700 & -28.726 & -28.870          &             & 57          & -16.410 & 0.719 & -32.610 & -33.040          &             & 58          & -16.440 & 0.721 & -36.595 & -36.500          \\
            & 57          & -16.300 & 0.700 & -22.153 & -22.390          &             & 58          & -16.320 & 0.701 & -27.879 & -28.470          &             & 59          & -16.440 & 0.721 & -30.130 & -30.380          \\
            & \textbf{58} & -16.300 & 0.700 & -17.686 & \textbf{-16.860} &             & \textbf{59} & -16.320 & 0.701 & -21.399 & \textbf{-21.780} &             & \textbf{60} & -16.380 & 0.707 & -26.563 & \textbf{-26.050} \\
            & \textbf{59} & -16.280 & 0.700 & -8.955  & \textbf{-9.700}  &             & \textbf{60} & -16.320 & 0.701 & -16.971 & \textbf{-17.240} &             & \textbf{61} & -16.380 & 0.707 & -20.072 & \textbf{-19.790} \\
            & \textbf{60} & -16.280 & 0.700 & -4.079  & \textbf{-4.470}  &             & \textbf{61} & -16.320 & 0.701 & -10.135 & \textbf{-10.300} &             & \textbf{62} & -16.380 & 0.707 & -15.576 & \textbf{-15.010} \\
            & \textbf{61} & -16.280 & 0.700 & 3.216   & \textbf{2.610}   &             & \textbf{62} & -16.320 & 0.701 & -5.321  & \textbf{-5.310}  &             & \textbf{63} & -16.380 & 0.707 & -8.723  & \textbf{-8.220}  \\
            & \textbf{62} & -16.280 & 0.700 & 8.466   & \textbf{8.320}   &             & \textbf{63} & -16.320 & 0.701 & 1.857   & \textbf{2.130}   &             & \textbf{64} & -16.380 & 0.707 & -3.837  & \textbf{-3.050}  \\
            & \textbf{63} & -16.280 & 0.700 & 16.093  & \textbf{15.910}  &             & \textbf{64} & -16.320 & 0.701 & 7.042   & \textbf{7.440}   &             & \textbf{65} & -16.380 & 0.707 & 3.366   & \textbf{3.800}   \\
            & \textbf{64} & -16.280 & 0.700 & 21.703  & \textbf{21.880}  &             & \textbf{65} & -16.320 & 0.701 & 14.551  & \textbf{15.080}  &             & \textbf{66} & -16.380 & 0.707 & 8.628   & \textbf{9.270}   \\
            & \textbf{65} & -16.280 & 0.700 & 29.650  & \textbf{29.730}  &             & \textbf{66} & -16.320 & 0.701 & 20.094  & \textbf{20.620}  &             & \textbf{67} & -16.380 & 0.707 & 16.167  & \textbf{16.180}  \\
            & \textbf{66} & -16.280 & 0.700 & 35.608  & \textbf{36.010}  &             & \textbf{67} & -16.320 & 0.701 & 27.922  & \textbf{28.400}  &             & \textbf{68} & -16.380 & 0.707 & 21.791  & \textbf{22.010}  \\
            & \textbf{67} & -16.280 & 0.700 & 43.863  & \textbf{43.900}  &             & \textbf{68} & -16.320 & 0.701 & 33.809  & \textbf{34.280}  &             & \textbf{69} & -16.380 & 0.707 & 29.655  & \textbf{29.440}  \\
            & \textbf{68} & -16.280 & 0.700 & 50.156  & \textbf{50.540}  &             & \textbf{69} & -16.320 & 0.701 & 41.944  & \textbf{42.480}  &             & \textbf{70} & -16.380 & 0.707 & 35.628  & \textbf{35.720}  \\
            & \textbf{69} & -16.280 & 0.700 & 58.707  & \textbf{58.820}  &             & \textbf{70} & -16.320 & 0.701 & 48.165  & \textbf{48.620}  &             & \textbf{71} & -16.380 & 0.707 & 43.805  & \textbf{43.520}  \\
            & \textbf{70} & -16.280 & 0.700 & 65.324  & \textbf{65.770}  &             & \textbf{71} & -16.320 & 0.701 & 56.596  & \textbf{57.240}  &             & \textbf{72} & -16.380 & 0.707 & 50.116  & \textbf{50.190}  \\
            & \textbf{71} & -16.280 & 0.700 & 74.162  & \textbf{74.460}  &             & \textbf{72} & -16.320 & 0.701 & 63.137  & \textbf{63.930}  &             & \textbf{73} & -16.380 & 0.707 & 58.595  & \textbf{58.630}  \\
            & \textbf{72} & -16.280 & 0.700 & 81.090  & \textbf{81.710}  &             & \textbf{73} & -16.300 & 0.701 & 73.955  & \textbf{73.150}  &             & \textbf{74} & -16.380 & 0.707 & 65.231  & \textbf{65.390}  \\
            & \textbf{73} & -16.280 & 0.700 & 90.204  & \textbf{90.900}  &             & \textbf{74} & -16.300 & 0.701 & 80.826  & \textbf{79.910}  &             & \textbf{75} & -16.380 & 0.707 & 74.002  & \textbf{73.790}  \\
            & \textbf{74} & -16.280 & 0.700 & 97.433  & \textbf{98.380}  &             & \textbf{75} & -16.300 & 0.701 & 89.839  & \textbf{88.940}  &             & \textbf{76} & -16.380 & 0.707 & 80.952  & \textbf{80.880}  \\
            & \textbf{75} & -16.280 & 0.700 & 106.814 & \textbf{107.430} &             & \textbf{76} & -16.300 & 0.701 & 97.010  & \textbf{96.160}  &             & \textbf{77} & -16.340 & 0.702 & 89.047  & \textbf{89.300}  \\
            & \textbf{76} & -16.280 & 0.700 & 114.334 & \textbf{114.940} &             & \textbf{77} & -16.320 & 0.701 & 104.109 & \textbf{105.070} &             & \textbf{78} & -16.340 & 0.702 & 96.131  & \textbf{96.140}  \\
            & \textbf{77} & -16.280 & 0.700 & 123.973 & \textbf{123.880} &             & \textbf{78} & -16.320 & 0.701 & 111.549 & \textbf{112.040} &             & \textbf{79} & -16.340 & 0.702 & 105.284 & \textbf{104.490} \\
            & \textbf{78} & -16.280 & 0.700 & 131.773 & \textbf{131.510} &             & \textbf{79} & -16.320 & 0.701 & 121.066 & \textbf{120.990} &             & \textbf{80} & -16.350 & 0.702 & 111.526 & \textbf{111.590} \\
            & \textbf{79} & -16.280 & 0.699 & 140.396 & \textbf{140.540} &             & \textbf{80} & -16.320 & 0.701 & 128.785 & \textbf{128.210} &             & \textbf{81} & -16.340 & 0.700 & 119.593 & \textbf{119.930} \\
            & \textbf{80} & -16.280 & 0.699 & 148.423 & \textbf{148.280} &             & \textbf{81} & -16.320 & 0.700 & 137.256 & \textbf{137.130} &             & \textbf{82} & -16.340 & 0.700 & 127.156 & \textbf{127.340} \\
            & \textbf{81} & -16.280 & 0.698 & 157.153 & \textbf{157.260} &             & \textbf{82} & -16.320 & 0.700 & 145.201 & \textbf{144.650} &             & \textbf{83} & -16.340 & 0.699 & 137.643 & \textbf{137.810} \\
            & \textbf{82} & -16.280 & 0.698 & 165.396 & \textbf{165.430} &             & \textbf{83} & -16.320 & 0.699 & 156.030 & \textbf{155.700} &             & \textbf{84} & -16.340 & 0.699 & 147.641 & \textbf{147.270} \\
            & \textbf{83} & -16.280 & 0.697 & 176.485 & \textbf{176.460} &             & \textbf{84} & -16.320 & 0.698 & 164.987 & \textbf{165.090} &             & \textbf{85} & -16.340 & 0.698 & 158.183 & \textbf{157.900} \\
            &             &         &       &         &                  &             &             &         &       &         &                  &             & \textbf{86} & -16.340 & 0.698 & 168.343 & \textbf{167.520} \\ \hline
\textbf{34} & \textbf{25} & -16.600 & 0.701 & 25.537  & \textbf{25.320}  & \textbf{35} & \textbf{26} & -16.620 & 0.700 & 24.314  & \textbf{24.010}  & \textbf{36} & \textbf{27} & -16.640 & 0.702 & 23.166  & \textbf{23.500}  \\
            & \textbf{26} & -16.600 & 0.701 & 12.039  & \textbf{11.620}  &             & \textbf{27} & -16.620 & 0.700 & 13.749  & \textbf{13.890}  &             & \textbf{28} & -16.640 & 0.702 & 9.525   & \textbf{9.910}   \\
            & \textbf{27} & -16.600 & 0.701 & 2.113   & \textbf{2.490}   &             & \textbf{28} & -16.620 & 0.700 & 0.702   & \textbf{1.100}   &             & \textbf{29} & -16.640 & 0.702 & 1.516   & \textbf{1.630}   \\
            & \textbf{28} & -16.600 & 0.701 & -10.339 & \textbf{-9.690}  &             & \textbf{29} & -16.620 & 0.700 & -6.664  & \textbf{-6.870}  &             & \textbf{30} & -16.640 & 0.702 & -8.928  & \textbf{-9.320}  \\
            & 29          & -16.600 & 0.701 & -17.053 & -16.850          &             & 30          & -16.620 & 0.700 & -16.508 & -16.490          &             & 31          & -16.640 & 0.702 & -16.082 & -15.552          \\
            & 30          & -16.600 & 0.701 & -26.287 & -26.860          &             & 31          & -16.620 & 0.700 & -23.040 & -23.570          &             & 32          & -16.640 & 0.702 & -25.624 & -25.626          \\
            & 31          & -16.600 & 0.700 & -32.188 & -33.020          &             & 32          & -16.640 & 0.760 & -32.829 & -32.530          &             & 33          & -16.630 & 0.652 & -31.660 & -32.140          \\
            & 32          & -16.620 & 0.700 & -41.863 & -41.660          &             & 33          & -16.640 & 0.760 & -38.842 & -38.791          &             & 34          & -16.630 & 0.652 & -40.122 & -41.100          \\
            & 33          & -16.600 & 0.700 & -45.642 & -46.580          &             & 34          & -16.620 & 0.760 & -45.762 & -46.259          &             & 35          & -16.630 & 0.652 & -45.524 & -46.327          \\
            & 34          & -16.620 & 0.700 & -54.520 & -54.189          &             & 35          & -16.620 & 0.760 & -50.795 & -51.426          &             & 36          & -16.630 & 0.652 & -53.296 & -53.941          \\
            & 35          & -16.600 & 0.700 & -56.775 & -56.435          &             & 36          & -16.620 & 0.760 & -57.299 & -56.502          &             & 37          & -16.630 & 0.652 & -57.423 & -56.552          \\
            & 36          & -16.600 & 0.700 & -62.775 & -61.930          &             & 37          & -16.600 & 0.760 & -59.208 & -59.062          &             & 38          & -16.610 & 0.652 & -62.409 & -62.332          \\
            & 37          & -16.570 & 0.797 & -62.739 & -63.147          &             & 38          & -16.580 & 0.799 & -62.966 & -63.646          &             & 39          & -16.610 & 0.799 & -64.774 & -64.324          \\
            & 38          & -16.570 & 0.797 & -67.404 & -67.868          &             & 39          & -16.580 & 0.799 & -65.188 & -65.288          &             & 40          & -16.590 & 0.799 & -68.289 & -69.014          \\
            & 39          & -16.570 & 0.797 & -68.913 & -68.227          &             & 40          & -16.580 & 0.799 & -69.540 & -69.107          &             & 41          & -16.590 & 0.799 & -70.257 & -70.169          \\
            & 40          & -16.570 & 0.797 & -72.590 & -72.213          &             & 41          & -16.580 & 0.799 & -70.827 & -70.289          &             & 42          & -16.590 & 0.799 & -74.294 & -74.178          \\
            & 41          & -16.550 & 0.797 & -71.685 & -72.169          &             & 42          & -16.580 & 0.799 & -74.214 & -73.235          &             & 43          & -16.590 & 0.799 & -75.355 & -74.442          \\
            & 42          & -16.570 & 0.797 & -75.916 & -75.252          &             & 43          & -16.560 & 0.799 & -73.046 & -73.452          &             & 44          & -16.590 & 0.799 & -78.455 & -77.893          \\
            & 43          & -16.550 & 0.797 & -74.097 & -74.599          &             & 44          & -16.560 & 0.799 & -75.488 & -76.068          &             & 45          & -16.590 & 0.799 & -78.645 & -77.696          \\
            & 44          & -16.570 & 0.797 & -77.461 & -77.026          &             & 45          & -16.580 & 0.799 & -76.603 & -75.889          &             & 46          & -16.590 & 0.799 & -80.848 & -80.592          \\
            & 45          & -16.570 & 0.797 & -76.345 & -75.917          &             & 46          & -16.580 & 0.799 & -78.179 & -77.977          &             & 47          & -16.590 & 0.799 & -80.205 & -79.991          \\
            & 46          & -16.570 & 0.797 & -77.302 & -77.759          &             & 47          & -16.480 & 0.722 & -77.025 & -77.499          &             & 48          & -16.590 & 0.799 & -81.547 & -82.439          \\
            & 47          & -16.460 & 0.721 & -76.140 & -76.389          &             & 48          & -16.480 & 0.722 & -78.987 & -79.014          &             & 49          & -16.490 & 0.719 & -81.482 & -81.480          \\
            & 48          & -16.460 & 0.721 & -77.578 & -77.594          &             & 49          & -16.480 & 0.722 & -78.238 & -77.783          &             & 50          & -16.490 & 0.719 & -83.355 & -83.266          \\
            & 49          & -16.460 & 0.721 & -76.289 & -75.341          &             & 50          & -16.480 & 0.722 & -79.561 & -78.575          &             & 51          & -16.490 & 0.719 & -80.324 & -80.710          \\
            & 50          & -16.440 & 0.721 & -75.420 & -75.948          &             & 51          & -16.480 & 0.722 & -75.945 & -75.632          &             & 52          & -16.490 & 0.719 & -79.351 & -79.691          \\
            & 51          & -16.460 & 0.721 & -72.940 & -72.414          &             & 52          & -16.480 & 0.722 & -74.408 & -73.892          &             & 53          & -16.490 & 0.719 & -75.825 & -76.536          \\
            & 52          & -16.460 & 0.721 & -70.886 & -70.503          &             & 53          & -16.480 & 0.722 & -70.301 & -70.716          &             & 54          & -16.490 & 0.719 & -74.325 & -74.959          \\
            & 53          & -16.460 & 0.721 & -66.249 & -66.426          &             & 54          & -16.480 & 0.722 & -68.242 & -68.274          &             & 55          & -16.490 & 0.719 & -70.321 & -70.974          \\
            & 54          & -16.460 & 0.721 & -63.687 & -63.884          &             & 55          & -16.480 & 0.722 & -63.662 & -64.000          &             & 56          & -16.490 & 0.719 & -68.316 & -68.769          \\
            & 55          & -16.460 & 0.721 & -58.591 & -58.992          &             & 56          & -16.480 & 0.722 & -61.102 & -61.107          &             & 57          & -16.490 & 0.719 & -63.853 & -64.136          \\
            & 56          & -16.460 & 0.721 & -55.540 & -55.800          &             & 57          & -16.480 & 0.722 & -56.067 & -56.233          &             & 58          & -16.490 & 0.719 & -61.361 & -61.348          \\
            & 57          & -16.460 & 0.721 & -50.002 & -50.580          &             & 58          & -16.480 & 0.722 & -53.024 & -52.890          &             & 59          & -16.490 & 0.719 & -56.454 & -56.159          \\
            & 58          & -16.460 & 0.721 & -46.481 & -46.724          &             & 59          & -16.480 & 0.722 & -47.552 & -47.650          &             & 60          & -16.490 & 0.719 & -53.493 & -53.082          \\
            & 59          & -16.460 & 0.721 & -40.518 & -40.860          &             & 60          & -16.480 & 0.722 & -44.044 & -43.850          &             & 61          & -16.490 & 0.719 & -48.160 & -47.423          \\
            & 60          & -16.460 & 0.721 & -36.543 & -36.803          &             & 61          & -16.490 & 0.722 & -39.109 & -38.210          &             & 62          & -16.490 & 0.719 & -44.747 & -44.120          \\
            & 61          & -16.370 & 0.701 & -30.695 & -30.460          &             & 62          & -16.480 & 0.722 & -34.193 & -34.000          &             & 63          & -16.490 & 0.719 & -39.004 & -38.400          \\
            & \textbf{62} & -16.370 & 0.701 & -26.803 & \textbf{-27.030} &             & 63          & -16.400 & 0.707 & -27.251 & -28.050          &             & 64          & -16.490 & 0.719 & -35.155 & -34.470          \\
            & \textbf{63} & -16.370 & 0.701 & -20.571 & \textbf{-20.280} &             & \textbf{64} & -16.420 & 0.707 & -25.229 & \textbf{-24.780} &             & 65          & -16.420 & 0.706 & -28.482 & -28.580          \\
            & \textbf{64} & -16.370 & 0.701 & -16.290 & \textbf{-15.810} &             & \textbf{65} & -16.420 & 0.707 & -18.953 & \textbf{-18.690} &             & \textbf{66} & -16.440 & 0.706 & -26.591 & \textbf{-26.390} \\
            & \textbf{65} & -16.370 & 0.701 & -9.708  & \textbf{-9.060}  &             & \textbf{66} & -16.420 & 0.707 & -14.578 & \textbf{-14.300} &             & \textbf{67} & -16.440 & 0.706 & -20.437 & \textbf{-20.150} \\
            & \textbf{66} & -16.370 & 0.701 & -5.051  & \textbf{-4.430}  &             & \textbf{67} & -16.420 & 0.707 & -7.947  & \textbf{-7.910}  &             & \textbf{68} & -16.440 & 0.706 & -16.140 & \textbf{-15.930} \\
            & \textbf{67} & -16.370 & 0.701 & 1.867   & \textbf{2.420}   &             & \textbf{68} & -16.420 & 0.707 & -3.193  & \textbf{-3.120}  &             & \textbf{69} & -16.440 & 0.706 & -9.636  & \textbf{-9.290}  \\
            & \textbf{68} & -16.370 & 0.701 & 6.886   & \textbf{7.360}   &             & \textbf{69} & -16.420 & 0.707 & 3.780   & \textbf{3.530}   &             & \textbf{70} & -16.440 & 0.706 & -4.967  & \textbf{-4.510}  \\
            & \textbf{69} & -16.370 & 0.701 & 14.130  & \textbf{14.700}  &             & \textbf{70} & -16.420 & 0.707 & 8.901   & \textbf{8.950}   &             & \textbf{71} & -16.440 & 0.706 & 1.874   & \textbf{2.640}   \\
            & \textbf{70} & -16.370 & 0.701 & 19.498  & \textbf{20.220}  &             & \textbf{71} & -16.420 & 0.707 & 16.204  & \textbf{16.110}  &             & \textbf{72} & -16.430 & 0.706 & 7.982   & \textbf{8.050}   \\
            & \textbf{71} & -16.360 & 0.701 & 28.105  & \textbf{28.080}  &             & \textbf{72} & -16.420 & 0.707 & 21.678  & \textbf{22.200}  &             & \textbf{73} & -16.420 & 0.706 & 16.249  & \textbf{15.640}  \\
            & \textbf{72} & -16.350 & 0.701 & 34.880  & \textbf{34.070}  &             & \textbf{73} & -16.420 & 0.707 & 29.300  & \textbf{29.710}  &             & \textbf{74} & -16.440 & 0.709 & 21.858  & \textbf{21.330}  \\
            & \textbf{73} & -16.350 & 0.701 & 42.760  & \textbf{42.060}  &             & \textbf{74} & -16.420 & 0.707 & 35.115  & \textbf{36.020}  &             & \textbf{75} & -16.440 & 0.709 & 29.451  & \textbf{29.100}  \\
            & \textbf{74} & -16.370 & 0.703 & 48.441  & \textbf{48.530}  &             & \textbf{75} & -16.380 & 0.703 & 43.894  & \textbf{43.910}  &             & \textbf{76} & -16.440 & 0.709 & 35.275  & \textbf{34.680}  \\
            & \textbf{75} & -16.370 & 0.703 & 56.671  & \textbf{57.080}  &             & \textbf{76} & -16.370 & 0.703 & 51.033  & \textbf{50.170}  &             & \textbf{77} & -16.490 & 0.713 & 41.216  & \textbf{42.100}  \\
            & \textbf{76} & -16.370 & 0.703 & 63.095  & \textbf{63.500}  &             & \textbf{77} & -16.390 & 0.704 & 57.877  & \textbf{57.880}  &             & \textbf{78} & -16.490 & 0.713 & 47.475  & \textbf{47.810}  \\
            & \textbf{77} & -16.370 & 0.703 & 71.611  & \textbf{72.140}  &             & \textbf{78} & -16.390 & 0.704 & 64.249  & \textbf{64.270}  &             & \textbf{79} & -16.490 & 0.713 & 55.781  & \textbf{55.740}  \\
            & \textbf{78} & -16.110 & 0.675 & 78.466  & \textbf{78.360}  &             & \textbf{79} & -16.400 & 0.704 & 71.533  & \textbf{71.920}  &             & \textbf{80} & -16.140 & 0.672 & 61.318  & \textbf{61.410}  \\
            & \textbf{79} & -16.110 & 0.675 & 86.380  & \textbf{86.640}  &             & \textbf{80} & -16.400 & 0.704 & 78.199  & \textbf{78.260}  &             & \textbf{81} & -16.140 & 0.672 & 68.627  & \textbf{68.750}  \\
            & \textbf{80} & -16.110 & 0.675 & 92.514  & \textbf{93.150}  &             & \textbf{81} & -16.390 & 0.702 & 85.795  & \textbf{85.760}  &             & \textbf{82} & -16.130 & 0.672 & 75.387  & \textbf{74.630}  \\
            & \textbf{81} & -16.110 & 0.675 & 100.663 & \textbf{101.380} &             & \textbf{82} & -16.400 & 0.702 & 91.512  & \textbf{92.300}  &             & \textbf{83} & -16.130 & 0.672 & 85.145  & \textbf{84.580}  \\
            & \textbf{82} & -16.100 & 0.675 & 108.214 & \textbf{108.100} &             & \textbf{83} & -16.380 & 0.700 & 102.539 & \textbf{102.240} &             & \textbf{84} & -16.140 & 0.672 & 91.968  & \textbf{92.690}  \\
            & \textbf{83} & -16.110 & 0.675 & 117.656 & \textbf{118.530} &             & \textbf{84} & -16.380 & 0.700 & 111.820 & \textbf{111.000} &             & \textbf{85} & -16.150 & 0.674 & 103.061 & \textbf{103.020} \\
            & \textbf{84} & -16.110 & 0.675 & 126.495 & \textbf{127.340} &             & \textbf{85} & -16.400 & 0.700 & 120.639 & \textbf{121.260} &             & \textbf{86} & -16.150 & 0.674 & 111.349 & \textbf{111.590} \\
            & \textbf{85} & -16.110 & 0.676 & 138.573 & \textbf{138.120} &             & \textbf{86} & -16.400 & 0.700 & 130.124 & \textbf{130.370} &             & \textbf{87} & -16.150 & 0.674 & 121.528 & \textbf{121.940} \\
            & \textbf{86} & -16.110 & 0.676 & 147.647 & \textbf{147.190} &             & \textbf{87} & -16.400 & 0.699 & 140.141 & \textbf{140.730} &             & \textbf{88} & -16.150 & 0.674 & 130.013 & \textbf{130.520} \\
            &             &         &       &         &                  &             & \textbf{88} & -16.400 & 0.699 & 149.797 & \textbf{149.990} &             &             &         &       &         &                  \\ \hline
\textbf{37} & \textbf{29} & -16.660 & 0.702 & 13.116  & \textbf{13.050}  & \textbf{38} & \textbf{30} & -16.680 & 0.702 & 10.831  & \textbf{10.970}  & \textbf{39} & \textbf{31} & -16.700 & 0.702 & 13.968  & \textbf{13.590}  \\
            & \textbf{30} & -16.660 & 0.702 & 2.064   & \textbf{1.920}   &             & \textbf{31} & -16.680 & 0.702 & 2.448   & \textbf{2.380}   &             & \textbf{32} & -16.700 & 0.702 & 2.686   & \textbf{2.530}   \\
            & \textbf{31} & -16.660 & 0.702 & -5.724  & \textbf{-6.140}  &             & \textbf{32} & -16.680 & 0.702 & -8.250  & \textbf{-8.560}  &             & \textbf{33} & -16.700 & 0.702 & -5.457  & \textbf{-5.530}  \\
            & \textbf{32} & -16.660 & 0.702 & -15.862 & \textbf{-16.130} &             & \textbf{33} & -16.680 & 0.702 & -15.786 & \textbf{-15.940} &             & \textbf{34} & -16.700 & 0.702 & -15.838 & \textbf{-15.810} \\
            & \textbf{33} & -16.660 & 0.702 & -22.814 & \textbf{-23.340} &             & \textbf{34} & -16.680 & 0.702 & -25.595 & \textbf{-25.870} &             & \textbf{35} & -16.700 & 0.702 & -23.154 & \textbf{-23.060} \\
            & 34          & -16.660 & 0.740 & -31.763 & -32.290          &             & 35          & -16.670 & 0.735 & -31.322 & -31.950          &             & 36          & -16.700 & 0.702 & -32.671 & -31.820          \\
            & 35          & -16.650 & 0.740 & -37.352 & -38.330          &             & 36          & -16.670 & 0.735 & -40.403 & -40.827          &             & 37          & -16.680 & 0.747 & -37.500 & -38.250          \\
            & 36          & -16.650 & 0.740 & -45.859 & -46.012          &             & 37          & -16.670 & 0.735 & -46.419 & -46.619          &             & 38          & -16.680 & 0.747 & -46.285 & -46.439          \\
            & 37          & -16.650 & 0.740 & -51.273 & -51.916          &             & 38          & -16.670 & 0.735 & -54.584 & -54.248          &             & 39          & -16.680 & 0.747 & -52.077 & -52.173          \\
            & 38          & -16.650 & 0.740 & -58.128 & -57.219          &             & 39          & -16.650 & 0.735 & -57.499 & -57.803          &             & 40          & -16.660 & 0.747 & -57.642 & -57.803          \\
            & 39          & -16.630 & 0.740 & -60.452 & -60.479          &             & 40          & -16.630 & 0.742 & -62.474 & -63.174          &             & 41          & -16.660 & 0.805 & -61.624 & -61.148          \\
            & 40          & -16.620 & 0.799 & -65.173 & -64.831          &             & 41          & -16.630 & 0.742 & -66.071 & -65.480          &             & 42          & -16.640 & 0.805 & -66.025 & -65.713          \\
            & 41          & -16.600 & 0.799 & -66.302 & -66.935          &             & 42          & -16.610 & 0.742 & -70.154 & -70.311          &             & 43          & -16.620 & 0.805 & -67.454 & -68.064          \\
            & 42          & -16.600 & 0.799 & -71.009 & -70.803          &             & 43          & -16.600 & 0.748 & -72.024 & -71.528          &             & 44          & -16.590 & 0.730 & -71.468 & -72.206          \\
            & 43          & -16.600 & 0.799 & -72.756 & -72.175          &             & 44          & -16.580 & 0.748 & -75.184 & -76.010          &             & 45          & -16.590 & 0.730 & -74.169 & -73.894          \\
            & 44          & -16.580 & 0.799 & -74.893 & -75.457          &             & 45          & -16.580 & 0.748 & -77.154 & -76.798          &             & 46          & -16.570 & 0.730 & -77.186 & -77.842          \\
            & 45          & -16.580 & 0.799 & -75.737 & -76.188          &             & 46          & -16.580 & 0.748 & -81.145 & -80.650          &             & 47          & -16.570 & 0.730 & -79.171 & -79.283          \\
            & 46          & -16.580 & 0.799 & -78.565 & -79.071          &             & 47          & -16.560 & 0.748 & -80.685 & -81.103          &             & 48          & -16.570 & 0.730 & -83.144 & -83.018          \\
            & 47          & -16.600 & 0.799 & -80.242 & -79.759          &             & 48          & -16.560 & 0.748 & -83.900 & -84.523          &             & 49          & -16.570 & 0.730 & -84.460 & -84.299          \\
            & 48          & -16.600 & 0.799 & -82.217 & -82.167          &             & 49          & -16.560 & 0.748 & -84.421 & -84.880          &             & 50          & -16.570 & 0.730 & -87.740 & -87.711          \\
            & 49          & -16.510 & 0.720 & -81.970 & -82.747          &             & 50          & -16.580 & 0.748 & -88.670 & -87.922          &             & 51          & -16.570 & 0.730 & -86.199 & -86.497          \\
            & 50          & -16.510 & 0.720 & -84.348 & -84.598          &             & 51          & -16.580 & 0.748 & -86.308 & -86.209          &             & 52          & -16.570 & 0.730 & -86.630 & -86.351          \\
            & 51          & -16.510 & 0.720 & -81.855 & -82.609          &             & 52          & -16.580 & 0.748 & -85.923 & -85.951          &             & 53          & -16.570 & 0.730 & -84.537 & -84.816          \\
            & 52          & -16.510 & 0.720 & -81.392 & -81.712          &             & 53          & -16.580 & 0.748 & -82.982 & -83.652          &             & 54          & -16.570 & 0.730 & -84.389 & -84.227          \\
            & 53          & -16.510 & 0.720 & -78.388 & -79.366          &             & 54          & -16.580 & 0.748 & -81.990 & -82.867          &             & 55          & -16.570 & 0.730 & -81.764 & -82.351          \\
            & 54          & -16.510 & 0.720 & -77.387 & -77.745          &             & 55          & -16.570 & 0.734 & -80.258 & -80.086          &             & 56          & -16.570 & 0.730 & -81.059 & -81.208          \\
            & 55          & -16.510 & 0.720 & -73.893 & -74.772          &             & 56          & -16.570 & 0.734 & -78.972 & -78.846          &             & 57          & -16.570 & 0.730 & -77.922 & -78.330          \\
            & 56          & -16.510 & 0.720 & -72.373 & -72.620          &             & 57          & -16.570 & 0.734 & -75.240 & -75.117          &             & 58          & -16.570 & 0.730 & -76.680 & -76.115          \\
            & 57          & -16.510 & 0.720 & -68.406 & -68.563          &             & 58          & -16.570 & 0.734 & -73.420 & -72.918          &             & 59          & -16.570 & 0.730 & -73.050 & -72.289          \\
            & 58          & -16.510 & 0.720 & -66.388 & -65.890          &             & 59          & -16.570 & 0.734 & -69.197 & -68.581          &             & 60          & -16.570 & 0.730 & -71.291 & -70.644          \\
            & 59          & -16.510 & 0.720 & -61.966 & -61.354          &             & 60          & -16.570 & 0.734 & -66.863 & -66.422          &             & 61          & -16.570 & 0.730 & -67.186 & -67.321          \\
            & 60          & -16.510 & 0.720 & -59.467 & -58.519          &             & 61          & -16.570 & 0.734 & -62.167 & -62.519          &             & 62          & -16.570 & 0.730 & -64.929 & -65.055          \\
            & 61          & -16.510 & 0.720 & -54.608 & -54.369          &             & 62          & -16.570 & 0.734 & -59.337 & -59.818          &             & 63          & -16.570 & 0.730 & -60.366 & -61.173          \\
            & 62          & -16.510 & 0.720 & -51.646 & -51.121          &             & 63          & -16.590 & 0.734 & -56.207 & -55.325          &             & 64          & -16.570 & 0.730 & -57.629 & -58.457          \\
            & 63          & -16.510 & 0.720 & -46.364 & -46.266          &             & 64          & -16.610 & 0.742 & -51.626 & -52.160          &             & 65          & -16.590 & 0.730 & -54.705 & -54.080          \\
            & 64          & -16.510 & 0.720 & -42.956 & -42.567          &             & 65          & -16.630 & 0.742 & -47.902 & -47.280          &             & 66          & -16.590 & 0.730 & -51.525 & -50.570          \\
            & 65          & -16.510 & 0.720 & -37.267 & -37.250          &             & 66          & -16.630 & 0.742 & -43.952 & -43.760          &             & 67          & -16.590 & 0.730 & -46.115 & -45.790          \\
            & 66          & -16.430 & 0.705 & -32.632 & -33.160          &             & 67          & -16.630 & 0.742 & -37.753 & -38.190          &             & 68          & -16.590 & 0.730 & -42.488 & -41.970          \\
            & 67          & -16.430 & 0.705 & -26.934 & -27.450          &             & 68          & -16.450 & 0.705 & -33.813 & -34.300          &             & 69          & -16.590 & 0.730 & -36.667 & -36.780          \\
            & \textbf{68} & -16.450 & 0.705 & -25.177 & \textbf{-24.910} &             & 69          & -16.450 & 0.705 & -28.190 & -28.250          &             & 70          & -16.480 & 0.708 & -32.713 & -32.480          \\
            & \textbf{69} & -16.450 & 0.705 & -19.143 & \textbf{-18.950} &             & \textbf{70} & -16.470 & 0.705 & -26.526 & \textbf{-26.030} &             & \textbf{71} & -16.490 & 0.708 & -28.189 & \textbf{-28.060} \\
            & \textbf{70} & -16.450 & 0.705 & -14.926 & \textbf{-14.180} &             & \textbf{71} & -16.460 & 0.705 & -19.481 & \textbf{-19.420} &             & \textbf{72} & -16.510 & 0.712 & -24.127 & \textbf{-23.420} \\
            & \textbf{71} & -16.450 & 0.705 & -8.548  & \textbf{-7.620}  &             & \textbf{72} & -16.470 & 0.708 & -14.461 & \textbf{-14.680} &             & \textbf{73} & -16.500 & 0.712 & -16.929 & \textbf{-16.930} \\
            & \textbf{72} & -16.430 & 0.705 & -1.786  & \textbf{-2.240}  &             & \textbf{73} & -16.470 & 0.708 & -8.064  & \textbf{-7.750}  &             & \textbf{74} & -16.490 & 0.712 & -11.448 & \textbf{-12.120} \\
            & \textbf{73} & -16.450 & 0.708 & 4.911   & \textbf{4.950}   &             & \textbf{74} & -16.470 & 0.708 & -3.424  & \textbf{-2.690}  &             & \textbf{75} & -16.490 & 0.712 & -5.005  & \textbf{-6.000}  \\
            & \textbf{74} & -16.450 & 0.708 & 9.953   & \textbf{10.540}  &             & \textbf{75} & -16.470 & 0.708 & 3.305   & \textbf{3.840}   &             & \textbf{76} & -16.500 & 0.712 & -1.429  & \textbf{-1.450}  \\
            & \textbf{75} & -16.450 & 0.708 & 17.093  & \textbf{17.430}  &             & \textbf{76} & -16.470 & 0.708 & 8.297   & \textbf{8.780}   &             & \textbf{77} & -16.510 & 0.712 & 4.177   & \textbf{4.590}   \\
            & \textbf{76} & -16.450 & 0.708 & 22.480  & \textbf{22.790}  &             & \textbf{77} & -16.470 & 0.708 & 15.347  & \textbf{15.420}  &             & \textbf{78} & -16.510 & 0.712 & 9.235   & \textbf{9.550}   \\
            & \textbf{77} & -16.450 & 0.708 & 29.934  & \textbf{29.560}  &             & \textbf{78} & -16.470 & 0.708 & 20.680  & \textbf{20.450}  &             & \textbf{79} & -16.510 & 0.712 & 16.315  & \textbf{15.930}  \\
            & \textbf{78} & -16.450 & 0.708 & 35.655  & \textbf{35.290}  &             & \textbf{79} & -16.470 & 0.708 & 28.040  & \textbf{27.440}  &             & \textbf{80} & -16.510 & 0.712 & 21.714  & \textbf{21.060}  \\
            & \textbf{79} & -16.170 & 0.672 & 42.669  & \textbf{42.550}  &             & \textbf{80} & -16.210 & 0.673 & 32.441  & \textbf{32.670}  &             & \textbf{81} & -16.500 & 0.708 & 26.597  & \textbf{27.130}  \\
            & \textbf{80} & -16.170 & 0.672 & 47.613  & \textbf{48.110}  &             & \textbf{81} & -16.210 & 0.673 & 39.033  & \textbf{39.350}  &             & \textbf{82} & -16.220 & 0.672 & 32.265  & \textbf{32.140}  \\
            & \textbf{81} & -16.170 & 0.672 & 54.544  & \textbf{54.820}  &             & \textbf{82} & -16.210 & 0.673 & 43.925  & \textbf{44.470}  &             & \textbf{83} & -16.220 & 0.672 & 40.883  & \textbf{40.960}  \\
            & \textbf{82} & -16.170 & 0.672 & 59.760  & \textbf{60.630}  &             & \textbf{83} & -16.210 & 0.673 & 52.944  & \textbf{53.850}  &             & \textbf{84} & -16.220 & 0.672 & 47.811  & \textbf{48.410}  \\
            & \textbf{83} & -16.170 & 0.672 & 69.123  & \textbf{69.970}  &             & \textbf{84} & -16.200 & 0.673 & 61.479  & \textbf{61.340}  &             & \textbf{85} & -16.220 & 0.672 & 56.631  & \textbf{57.580}  \\
            & \textbf{84} & -16.160 & 0.672 & 77.977  & \textbf{78.110}  &             & \textbf{85} & -16.200 & 0.673 & 70.704  & \textbf{71.030}  &             & \textbf{86} & -16.210 & 0.672 & 65.030  & \textbf{65.460}  \\
            & \textbf{85} & -16.160 & 0.672 & 87.539  & \textbf{87.770}  &             & \textbf{86} & -16.210 & 0.674 & 78.125  & \textbf{79.000}  &             & \textbf{87} & -16.220 & 0.674 & 75.011  & \textbf{74.720}  \\
            & \textbf{86} & -16.160 & 0.672 & 95.401  & \textbf{96.330}  &             & \textbf{87} & -16.200 & 0.674 & 88.821  & \textbf{88.860}  &             & \textbf{88} & -16.220 & 0.674 & 82.453  & \textbf{82.680}  \\
            & \textbf{87} & -16.170 & 0.674 & 106.334 & \textbf{106.150} &             & \textbf{88} & -16.190 & 0.674 & 97.870  & \textbf{96.880}  &             & \textbf{89} & -16.220 & 0.674 & 91.740  & \textbf{92.020}  \\
            & \textbf{88} & -16.170 & 0.674 & 114.471 & \textbf{114.730} &             & \textbf{89} & -16.190 & 0.674 & 107.522 & \textbf{106.810} &             & \textbf{90} & -16.220 & 0.674 & 99.392  & \textbf{100.190} \\
            & \textbf{89} & -16.170 & 0.674 & 124.468 & \textbf{124.620} &             & \textbf{90} & -16.190 & 0.674 & 115.525 & \textbf{115.020} &             & \textbf{91} & -16.220 & 0.674 & 108.866 & \textbf{109.750} \\
            & \textbf{90} & -16.170 & 0.674 & 132.802 & \textbf{133.330} &             & \textbf{91} & -16.190 & 0.674 & 125.358 & \textbf{125.840} &             & \textbf{92} & -16.210 & 0.674 & 118.032 & \textbf{118.140} \\
            & \textbf{91} & -16.160 & 0.674 & 144.253 & \textbf{144.020} &             & \textbf{92} & -16.190 & 0.674 & 133.559 & \textbf{133.480} &             & \textbf{93} & -16.220 & 0.674 & 126.377 & \textbf{127.290} \\
            &             &         &       &         &                  &             & \textbf{93} & -16.190 & 0.674 & 143.566 & \textbf{143.260} &             & \textbf{94} & -16.210 & 0.674 & 135.760 & \textbf{135.460} \\
            &             &         &       &         &                  &             &             &         &       &         &                  &             & \textbf{95} & -16.220 & 0.674 & 144.261 & \textbf{144.950} \\ \hline
\textbf{40} & \textbf{32}  & -16.720 & 0.702 & 11.513  & \textbf{11.180}  & \textbf{41} & \textbf{33}  & -16.750 & 0.708 & 13.831  & \textbf{14.240}  & \textbf{42} & \textbf{35}  & -16.740 & 0.711 & 4.564   & \textbf{3.680}   \\
 & \textbf{33}  & -16.720 & 0.702 & 2.797   & \textbf{2.850}   &             & \textbf{34}  & -16.730 & 0.708 & 3.769   & \textbf{3.220}   &             & \textbf{36}  & -16.740 & 0.711 & -6.626  & \textbf{-7.130}  \\
            & \textbf{34}  & -16.720 & 0.702 & -8.125  & \textbf{-8.030}  &             & \textbf{35}  & -16.730 & 0.708 & -4.741  & \textbf{-4.930}  &             & \textbf{37}  & -16.740 & 0.711 & -14.867 & \textbf{-14.890} \\
            & \textbf{35}  & -16.720 & 0.702 & -16.003 & \textbf{-15.440} &             & \textbf{36}  & -16.730 & 0.708 & -15.381 & \textbf{-15.330} &             & \textbf{38}  & -16.740 & 0.711 & -25.173 & \textbf{-24.990} \\
            & 36           & -16.720 & 0.702 & -26.052 & \textbf{-25.750} &             & \textbf{37}  & -16.730 & 0.708 & -23.056 & \textbf{-22.790} &             & 39           & -16.720 & 0.711 & -30.974 & -31.460          \\
            & 37           & -16.700 & 0.702 & -31.585 & -31.600          &             & 38           & -16.710 & 0.708 & -31.250 & -31.650          &             & 40           & -16.710 & 0.711 & -39.591 & -40.370          \\
            & 38           & -16.700 & 0.760 & -40.554 & -40.850          &             & 39           & -16.710 & 0.708 & -38.104 & -38.420          &             & 41           & -16.720 & 0.748 & -46.983 & -46.340          \\
            & 39           & -16.700 & 0.760 & -46.985 & -46.770          &             & 40           & -16.700 & 0.747 & -46.170 & -46.360          &             & 42           & -16.700 & 0.748 & -53.967 & -54.170          \\
            & 40           & -16.700 & 0.760 & -55.437 & -54.760          &             & 41           & -16.700 & 0.747 & -52.290 & -51.810          &             & 43           & -16.690 & 0.748 & -58.262 & -57.510          \\
            & 41           & -16.660 & 0.747 & -57.020 & -57.524          &             & 42           & -16.680 & 0.747 & -58.041 & -57.613          &             & 44           & -16.670 & 0.748 & -63.620 & -64.111          \\
            & 42           & -16.660 & 0.747 & -63.826 & -63.614          &             & 43           & -16.670 & 0.746 & -61.776 & -61.194          &             & 45           & -16.660 & 0.788 & -66.759 & -66.885          \\
            & 43           & -16.640 & 0.805 & -65.679 & -65.912          &             & 44           & -16.650 & 0.746 & -66.610 & -66.280          &             & 46           & -16.660 & 0.788 & -72.770 & -72.687          \\
            & 44           & -16.640 & 0.805 & -71.311 & -71.422          &             & 45           & -16.640 & 0.794 & -68.881 & -69.134          &             & 47           & -16.640 & 0.788 & -74.262 & -75.015          \\
            & 45           & -16.640 & 0.805 & -74.091 & -73.175          &             & 46           & -16.640 & 0.794 & -74.255 & -73.874          &             & 48           & -16.660 & 0.788 & -81.157 & -80.173          \\
            & 46           & -16.640 & 0.805 & -78.763 & -77.969          &             & 47           & -16.640 & 0.794 & -76.866 & -76.172          &             & 49           & -16.640 & 0.788 & -81.768 & -82.209          \\
            & 47           & -16.590 & 0.730 & -79.077 & -79.347          &             & 48           & -16.640 & 0.794 & -81.338 & -80.626          &             & 50           & -16.640 & 0.788 & -86.002 & -86.809          \\
            & 48           & -16.590 & 0.730 & -83.566 & -83.629          &             & 49           & -16.640 & 0.794 & -83.103 & -82.662          &             & 51           & -16.660 & 0.788 & -87.300 & -86.807          \\
            & 49           & -16.590 & 0.730 & -85.413 & -84.878          &             & 50           & -16.640 & 0.794 & -86.708 & -86.638          &             & 52           & -16.660 & 0.788 & -88.591 & -88.414          \\
            & 50           & -16.590 & 0.730 & -89.199 & -88.773          &             & 51           & -16.640 & 0.794 & -85.479 & -86.453          &             & 53           & -16.660 & 0.788 & -87.333 & -87.712          \\
            & 51           & -16.590 & 0.730 & -88.197 & -87.896          &             & 52           & -16.590 & 0.728 & -87.021 & -87.213          &             & 54           & -16.660 & 0.788 & -87.889 & -88.795          \\
            & 52           & -16.590 & 0.730 & -89.141 & -88.459          &             & 53           & -16.590 & 0.728 & -86.007 & -86.369          &             & 55           & -16.600 & 0.728 & -86.919 & -87.545          \\
            & 53           & -16.590 & 0.730 & -87.576 & -87.122          &             & 54           & -16.590 & 0.728 & -86.893 & -86.786          &             & 56           & -16.600 & 0.728 & -87.711 & -88.116          \\
            & 54           & -16.590 & 0.730 & -87.932 & -87.269          &             & 55           & -16.590 & 0.728 & -85.330 & -85.603          &             & 57           & -16.600 & 0.728 & -86.111 & -85.970          \\
            & 55           & -16.590 & 0.730 & -85.825 & -85.660          &             & 56           & -16.590 & 0.728 & -85.645 & -85.603          &             & 58           & -16.600 & 0.728 & -86.344 & -86.193          \\
            & 56           & -16.590 & 0.730 & -85.615 & -85.439          &             & 57           & -16.590 & 0.728 & -83.554 & -83.525          &             & 59           & -16.600 & 0.728 & -84.226 & -83.520          \\
            & 57           & -16.590 & 0.730 & -82.986 & -82.937          &             & 58           & -16.590 & 0.728 & -83.318 & -82.335          &             & 60           & -16.600 & 0.728 & -83.920 & -83.561          \\
            & 58           & -16.590 & 0.730 & -82.230 & -81.282          &             & 59           & -16.590 & 0.728 & -80.719 & -79.791          &             & 61           & -16.600 & 0.728 & -81.303 & -80.954          \\
            & 59           & -16.570 & 0.730 & -77.119 & -77.617          &             & 60           & -16.570 & 0.728 & -77.932 & -78.891          &             & 62           & -16.600 & 0.728 & -80.478 & -80.344          \\
            & 60           & -16.570 & 0.730 & -75.818 & -76.373          &             & 61           & -16.590 & 0.728 & -76.862 & -76.298          &             & 63           & -16.600 & 0.728 & -77.380 & -77.331          \\
            & 61           & -16.570 & 0.730 & -72.182 & -73.161          &             & 62           & -16.590 & 0.728 & -75.583 & -75.029          &             & 64           & -16.600 & 0.728 & -76.053 & -76.128          \\
            & 62           & -16.590 & 0.730 & -72.415 & -71.581          &             & 63           & -16.590 & 0.728 & -72.022 & -71.811          &             & 65           & -16.600 & 0.728 & -72.491 & -72.545          \\
            & 63           & -16.590 & 0.730 & -68.332 & -67.809          &             & 64           & -16.590 & 0.728 & -70.250 & -69.916          &             & 66           & -16.600 & 0.728 & -70.680 & -70.749          \\
            & 64           & -16.590 & 0.730 & -66.056 & -65.718          &             & 65           & -16.590 & 0.728 & -66.232 & -66.203          &             & 67           & -16.600 & 0.728 & -66.671 & -66.659          \\
            & 65           & -16.590 & 0.730 & -61.524 & -61.458          &             & 66           & -16.650 & 0.746 & -63.693 & -63.724          &             & 68           & -16.680 & 0.748 & -65.277 & -64.536          \\
            & 66           & -16.590 & 0.730 & -58.777 & -58.750          &             & 67           & -16.650 & 0.746 & -58.801 & -59.545          &             & 69           & -16.670 & 0.748 & -59.246 & -59.940          \\
            & 67           & -16.660 & 0.747 & -53.907 & -54.020          &             & 68           & -16.660 & 0.746 & -56.735 & -56.690          &             & 70           & -16.690 & 0.748 & -58.252 & -57.480          \\
            & 68           & -16.660 & 0.747 & -50.275 & -50.950          &             & 69           & -16.670 & 0.746 & -52.500 & -52.310          &             & 71           & -16.690 & 0.748 & -52.892 & -52.650          \\
            & 69           & -16.680 & 0.747 & -46.626 & -45.730          &             & 70           & -16.680 & 0.747 & -49.508 & -48.960          &             & 72           & -16.700 & 0.748 & -50.352 & -49.680          \\
            & 70           & -16.680 & 0.747 & -42.549 & -42.220          &             & 71           & -16.680 & 0.747 & -43.726 & -44.070          &             & 73           & -16.700 & 0.748 & -44.569 & -44.550          \\
            & 71           & -16.490 & 0.708 & -36.636 & -36.480          &             & 72           & -16.680 & 0.747 & -39.640 & -40.210          &             & 74           & -16.520 & 0.709 & -41.719 & -41.210          \\
            & 72           & -16.490 & 0.708 & -33.168 & -32.420          &             & 73           & -16.490 & 0.708 & -34.164 & -34.960          &             & 75           & -16.520 & 0.709 & -36.589 & -35.689          \\
            & 73           & -16.510 & 0.714 & -26.257 & -26.340          &             & 74           & -16.490 & 0.708 & -30.709 & -30.880          &             & 76           & -16.510 & 0.709 & -31.951 & -32.370          \\
            & \textbf{74}  & -16.530 & 0.714 & -24.515 & \textbf{-23.940} &             & 75           & -16.490 & 0.708 & -25.192 & -25.230          &             & 77           & -16.510 & 0.709 & -26.459 & -26.580          \\
            & \textbf{75}  & -16.530 & 0.714 & -18.438 & \textbf{-18.290} &             & \textbf{76}  & -16.510 & 0.708 & -23.705 & \textbf{-23.050} &             & \textbf{78}  & -16.530 & 0.709 & -25.023 & \textbf{-24.680} \\
            & \textbf{76}  & -16.530 & 0.714 & -14.062 & \textbf{-14.030} &             & \textbf{77}  & -16.510 & 0.708 & -17.866 & \textbf{-17.280} &             & \textbf{79}  & -16.530 & 0.709 & -19.212 & \textbf{-19.140} \\
            & \textbf{77}  & -16.530 & 0.714 & -7.642  & \textbf{-8.020}  &             & \textbf{78}  & -16.510 & 0.708 & -13.697 & \textbf{-12.960} &             & \textbf{80}  & -16.530 & 0.709 & -15.039 & \textbf{-15.380} \\
            & \textbf{78}  & -16.490 & 0.708 & -2.805  & \textbf{-3.560}  &             & \textbf{79}  & -16.510 & 0.708 & -7.527  & \textbf{-7.250}  &             & \textbf{81}  & -16.520 & 0.705 & -10.803 & \textbf{-10.090} \\
            & \textbf{79}  & -16.500 & 0.708 & 2.582   & \textbf{2.630}   &             & \textbf{80}  & -16.510 & 0.708 & -3.009  & \textbf{-2.780}  &             & \textbf{82}  & -16.520 & 0.705 & -6.418  & \textbf{-6.420}  \\
            & \textbf{80}  & -16.510 & 0.708 & 6.280   & \textbf{7.190}   &             & \textbf{81}  & -16.500 & 0.705 & 2.219   & \textbf{2.550}   &             & \textbf{83}  & -16.530 & 0.705 & 0.784   & \textbf{1.770}   \\
            & \textbf{81}  & -16.510 & 0.708 & 13.151  & \textbf{13.180}  &             & \textbf{82}  & -16.500 & 0.705 & 6.975   & \textbf{6.870}   &             & \textbf{84}  & -16.520 & 0.705 & 8.856   & \textbf{8.020}   \\
            & \textbf{82}  & -16.530 & 0.709 & 16.845  & \textbf{17.560}  &             & \textbf{83}  & -16.510 & 0.705 & 14.576  & \textbf{15.120}  &             & \textbf{85}  & -16.530 & 0.705 & 16.296  & \textbf{16.540}  \\
            & \textbf{83}  & -16.530 & 0.709 & 26.190  & \textbf{26.340}  &             & \textbf{84}  & -16.510 & 0.705 & 21.763  & \textbf{21.900}  &             & \textbf{86}  & -16.530 & 0.705 & 23.383  & \textbf{23.260}  \\
            & \textbf{84}  & -16.520 & 0.707 & 33.138  & \textbf{33.210}  &             & \textbf{85}  & -16.510 & 0.704 & 29.871  & \textbf{30.470}  &             & \textbf{87}  & -16.530 & 0.705 & 32.333  & \textbf{32.040}  \\
            & \textbf{85}  & -16.530 & 0.707 & 41.413  & \textbf{42.370}  &             & \textbf{86}  & -16.510 & 0.704 & 37.289  & \textbf{37.760}  &             & \textbf{88}  & -16.530 & 0.705 & 39.687  & \textbf{38.940}  \\
            & \textbf{86}  & -16.530 & 0.707 & 49.289  & \textbf{49.690}  &             & \textbf{87}  & -16.510 & 0.704 & 46.577  & \textbf{46.500}  &             & \textbf{89}  & -16.540 & 0.705 & 47.571  & \textbf{47.710}  \\
            & \textbf{87}  & -16.530 & 0.707 & 59.044  & \textbf{59.000}  &             & \textbf{88}  & -16.260 & 0.674 & 54.443  & \textbf{53.910}  &             & \textbf{90}  & -16.280 & 0.674 & 55.492  & \textbf{54.790}  \\
            & \textbf{88}  & -16.240 & 0.674 & 67.240  & \textbf{66.370}  &             & \textbf{89}  & -16.260 & 0.674 & 63.033  & \textbf{62.690}  &             & \textbf{91}  & -16.280 & 0.674 & 63.944  & \textbf{63.930}  \\
            & \textbf{89}  & -16.240 & 0.674 & 76.184  & \textbf{75.680}  &             & \textbf{90}  & -16.260 & 0.674 & 70.014  & \textbf{70.210}  &             & \textbf{92}  & -16.280 & 0.674 & 70.814  & \textbf{70.860}  \\
            & \textbf{90}  & -16.240 & 0.674 & 83.505  & \textbf{83.290}  &             & \textbf{91}  & -16.260 & 0.674 & 78.802  & \textbf{79.430}  &             & \textbf{93}  & -16.280 & 0.674 & 79.464  & \textbf{79.600}  \\
            & \textbf{91}  & -16.240 & 0.674 & 92.640  & \textbf{93.000}  &             & \textbf{92}  & -16.260 & 0.674 & 85.998  & \textbf{86.790}  &             & \textbf{94}  & -16.280 & 0.674 & 86.549  & \textbf{86.670}  \\
            & \textbf{92}  & -16.240 & 0.674 & 100.171 & \textbf{100.730} &             & \textbf{93}  & -16.260 & 0.674 & 94.979  & \textbf{95.520}  &             & \textbf{95}  & -16.280 & 0.674 & 95.391  & \textbf{95.720}  \\
            & \textbf{93}  & -16.240 & 0.674 & 109.493 & \textbf{109.960} &             & \textbf{94}  & -16.260 & 0.674 & 102.383 & \textbf{103.040} &             & \textbf{96}  & -16.280 & 0.674 & 102.683 & \textbf{103.110} \\
            & \textbf{94}  & -16.240 & 0.674 & 117.227 & \textbf{117.600} &             & \textbf{95}  & -16.260 & 0.674 & 111.552 & \textbf{111.990} &             & \textbf{97}  & -16.280 & 0.674 & 111.713 & \textbf{112.160} \\
            & \textbf{95}  & -16.240 & 0.674 & 126.731 & \textbf{127.130} &             & \textbf{96}  & -16.260 & 0.674 & 119.159 & \textbf{119.950} &             & \textbf{98}  & -16.280 & 0.674 & 119.208 & \textbf{119.570} \\
            & \textbf{96}  & -16.240 & 0.674 & 134.663 & \textbf{134.970} &             & \textbf{97}  & -16.260 & 0.674 & 128.509 & \textbf{129.030} &             & \textbf{99}  & -16.280 & 0.674 & 128.419 & \textbf{128.750} \\
            & \textbf{97}  & -16.240 & 0.674 & 144.343 & \textbf{144.600} &             & \textbf{98}  & -16.260 & 0.674 & 136.314 & \textbf{137.030} &             & \textbf{100} & -16.280 & 0.674 & 136.111 & \textbf{136.410} \\
            &              &         &       &         &                  &             & \textbf{99}  & -16.260 & 0.674 & 145.841 & \textbf{146.280} &             & \textbf{101} & -16.280 & 0.674 & 145.499 & \textbf{145.860} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{102} & -16.280 & 0.674 & 153.382 & \textbf{153.710} \\ \hline
\textbf{43} & \textbf{36}  & -16.770 & 0.704 & 3.361   & \textbf{3.860}   & \textbf{44} & \textbf{37}  & -16.770 & 0.704 & 4.732   & \textbf{4.440}   & \textbf{45} & \textbf{38}  & -16.780 & 0.674 & 4.248   & \textbf{4.700}   \\
            & \textbf{37}  & -16.750 & 0.704 & -3.797  & \textbf{-4.240}  &             & \textbf{38}  & -16.770 & 0.704 & -6.562  & \textbf{-6.540}  &             & \textbf{39}  & -16.760 & 0.674 & -2.793  & \textbf{-3.530}  \\
            & \textbf{38}  & -16.750 & 0.704 & -14.582 & \textbf{-14.470} &             & \textbf{39}  & -16.750 & 0.709 & -13.264 & \textbf{-14.010} &             & \textbf{40}  & -16.760 & 0.674 & -13.502 & \textbf{-13.970} \\
            & \textbf{39}  & -16.730 & 0.709 & -20.808 & \textbf{-21.760} &             & \textbf{40}  & -16.750 & 0.709 & -23.724 & \textbf{-24.100} &             & \textbf{41}  & -16.760 & 0.674 & -21.490 & \textbf{-21.400} \\
            & 40           & -16.730 & 0.709 & -30.761 & -31.320          &             & 41           & -16.730 & 0.709 & -29.699 & -30.630          &             & \textbf{42}  & -16.740 & 0.674 & -29.719 & \textbf{-30.610} \\
            & 41           & -16.730 & 0.709 & -37.911 & -37.700          &             & 42           & -16.730 & 0.709 & -39.313 & -39.770          &             & 43           & -16.740 & 0.674 & -37.002 & -36.860          \\
            & 42           & -16.710 & 0.755 & -45.293 & -45.850          &             & 43           & -16.730 & 0.748 & -46.156 & -45.730          &             & 44           & -16.740 & 0.700 & -46.212 & -45.651          \\
            & 43           & -16.710 & 0.755 & -51.715 & -51.570          &             & 44           & -16.730 & 0.748 & -55.019 & -54.340          &             & 45           & -16.720 & 0.700 & -51.063 & -51.634          \\
            & 44           & -16.700 & 0.748 & -58.490 & -57.690          &             & 45           & -16.710 & 0.747 & -58.714 & -58.369          &             & 46           & -16.720 & 0.746 & -58.929 & -58.570          \\
            & 45           & -16.680 & 0.748 & -61.635 & -61.670          &             & 46           & -16.690 & 0.747 & -64.240 & -64.884          &             & 47           & -16.700 & 0.746 & -62.312 & -62.999          \\
            & 46           & -16.680 & 0.787 & -68.121 & -67.395          &             & 47           & -16.680 & 0.788 & -67.675 & -68.240          &             & 48           & -16.690 & 0.787 & -68.114 & -69.012          \\
            & 47           & -16.660 & 0.787 & -70.225 & -70.725          &             & 48           & -16.680 & 0.788 & -73.954 & -74.301          &             & 49           & -16.690 & 0.787 & -72.339 & -72.908          \\
            & 48           & -16.660 & 0.787 & -75.930 & -75.987          &             & 49           & -16.680 & 0.788 & -77.575 & -77.217          &             & 50           & -16.690 & 0.787 & -78.320 & -78.341          \\
            & 49           & -16.660 & 0.787 & -78.965 & -78.926          &             & 50           & -16.680 & 0.788 & -82.974 & -82.584          &             & 51           & -16.690 & 0.787 & -79.589 & -79.688          \\
            & 50           & -16.660 & 0.787 & -83.801 & -83.606          &             & 51           & -16.680 & 0.788 & -83.632 & -83.458          &             & 52           & -16.690 & 0.787 & -82.625 & -82.598          \\
            & 51           & -16.660 & 0.787 & -83.870 & -84.158          &             & 52           & -16.680 & 0.788 & -86.079 & -86.080          &             & 53           & -16.690 & 0.787 & -83.149 & -83.175          \\
            & 52           & -16.660 & 0.787 & -85.751 & -86.021          &             & 53           & -16.680 & 0.788 & -86.000 & -86.121          &             & 54           & -16.690 & 0.787 & -85.421 & -85.585          \\
            & 53           & -16.660 & 0.787 & -85.096 & -85.822          &             & 54           & -16.680 & 0.788 & -87.691 & -88.225          &             & 55           & -16.690 & 0.787 & -85.227 & -85.591          \\
            & 54           & -16.660 & 0.787 & -86.233 & -87.224          &             & 55           & -16.680 & 0.788 & -86.903 & -87.625          &             & 56           & -16.690 & 0.787 & -86.764 & -87.412          \\
            & 55           & -16.610 & 0.728 & -85.656 & -86.432          &             & 56           & -16.700 & 0.788 & -89.865 & -89.227          &             & 57           & -16.690 & 0.787 & -85.879 & -86.783          \\
            & 56           & -16.610 & 0.728 & -86.940 & -87.328          &             & 57           & -16.630 & 0.728 & -87.960 & -87.958          &             & 58           & -16.630 & 0.727 & -87.048 & -88.032          \\
            & 57           & -16.610 & 0.728 & -85.843 & -86.021          &             & 58           & -16.620 & 0.728 & -88.132 & -89.106          &             & 59           & -16.630 & 0.727 & -86.404 & -86.959          \\
            & 58           & -16.610 & 0.728 & -86.559 & -86.345          &             & 59           & -16.620 & 0.728 & -86.984 & -87.267          &             & 60           & -16.630 & 0.727 & -87.516 & -87.851          \\
            & 59           & -16.610 & 0.728 & -84.935 & -84.573          &             & 60           & -16.620 & 0.728 & -87.609 & -88.096          &             & 61           & -16.630 & 0.727 & -86.349 & -86.363          \\
            & 60           & -16.610 & 0.728 & -85.103 & -84.604          &             & 61           & -16.620 & 0.728 & -85.945 & -85.935          &             & 62           & -16.630 & 0.727 & -86.918 & -86.864          \\
            & 61           & -16.610 & 0.728 & -82.971 & -82.499          &             & 62           & -16.620 & 0.728 & -86.035 & -86.323          &             & 63           & -16.630 & 0.727 & -85.247 & -85.031          \\
            & 62           & -16.610 & 0.728 & -82.612 & -82.290          &             & 63           & -16.620 & 0.728 & -83.873 & -83.863          &             & 64           & -16.630 & 0.727 & -85.293 & -84.999          \\
            & 63           & -16.610 & 0.728 & -79.990 & -79.776          &             & 64           & -16.620 & 0.728 & -83.445 & -83.661          &             & 65           & -16.630 & 0.727 & -83.135 & -82.829          \\
            & 64           & -16.610 & 0.728 & -79.121 & -78.750          &             & 65           & -16.620 & 0.728 & -80.803 & -80.738          &             & 66           & -16.630 & 0.727 & -82.676 & -82.304          \\
            & 65           & -16.610 & 0.728 & -76.027 & -75.923          &             & 66           & -16.620 & 0.728 & -79.876 & -80.073          &             & 67           & -16.630 & 0.727 & -80.048 & -79.731          \\
            & 66           & -16.610 & 0.728 & -74.666 & -74.283          &             & 67           & -16.620 & 0.728 & -76.770 & -76.785          &             & 68           & -16.630 & 0.727 & -79.101 & -78.767          \\
            & 67           & -16.610 & 0.728 & -71.115 & -71.035          &             & 68           & -16.620 & 0.728 & -75.361 & -75.631          &             & 69           & -16.630 & 0.727 & -76.019 & -75.710          \\
            & 68           & -16.610 & 0.728 & -69.280 & -69.025          &             & 69           & -16.620 & 0.728 & -71.807 & -71.868          &             & 70           & -16.630 & 0.727 & -74.601 & -74.229          \\
            & 69           & -16.610 & 0.728 & -65.289 & -65.259          &             & 70           & -16.620 & 0.728 & -69.933 & -70.221          &             & 71           & -16.630 & 0.727 & -71.080 & -70.736          \\
            & 70           & -16.710 & 0.755 & -62.940 & -62.812          &             & 71           & -16.620 & 0.728 & -65.947 & -66.105          &             & 72           & -16.630 & 0.727 & -69.207 & -68.897          \\
            & 71           & -16.710 & 0.755 & -57.853 & -58.600          &             & 72           & -16.700 & 0.747 & -64.516 & -64.069          &             & 73           & -16.630 & 0.727 & -65.262 & -64.887          \\
            & 72           & -16.730 & 0.755 & -56.723 & -55.796          &             & 73           & -16.700 & 0.747 & -59.643 & -59.490          &             & 74           & -16.630 & 0.727 & -62.949 & -62.823          \\
            & 73           & -16.700 & 0.748 & -51.331 & -51.214          &             & 74           & -16.710 & 0.747 & -57.581 & -57.000          &             & 75           & -16.710 & 0.746 & -58.819 & -58.620          \\
            & 74           & -16.700 & 0.748 & -47.641 & -48.140          &             & 75           & -16.720 & 0.748 & -52.938 & -52.080          &             & 76           & -16.720 & 0.746 & -56.800 & -56.250          \\
            & 75           & -16.720 & 0.748 & -44.239 & -43.290          &             & 76           & -16.730 & 0.748 & -50.437 & -49.720          &             & 77           & -16.720 & 0.746 & -51.556 & -51.880          \\
            & 76           & -16.540 & 0.711 & -40.676 & -40.170          &             & 77           & -16.560 & 0.712 & -45.281 & -44.620          &             & 78           & -16.560 & 0.710 & -49.058 & -49.190          \\
            & 77           & -16.540 & 0.711 & -35.543 & -35.000          &             & 78           & -16.560 & 0.712 & -42.143 & -41.780          &             & 79           & -16.570 & 0.710 & -45.626 & -44.710          \\
            & 78           & -16.540 & 0.711 & -32.049 & -31.540          &             & 79           & -16.560 & 0.712 & -37.023 & -36.550          &             & 80           & -16.570 & 0.710 & -42.559 & -41.830          \\
            & 79           & -16.540 & 0.711 & -26.567 & -26.305          &             & 80           & -16.550 & 0.710 & -33.608 & -33.590          &             & 81           & -16.550 & 0.706 & -37.660 & -37.200          \\
            & \textbf{80}  & -16.550 & 0.711 & -23.937 & \textbf{-24.020} &             & 81           & -16.550 & 0.710 & -28.200 & -28.370          &             & 82           & -16.550 & 0.706 & -34.340 & -33.730          \\
            & \textbf{81}  & -16.540 & 0.707 & -19.855 & \textbf{-19.350} &             & \textbf{82}  & -16.560 & 0.707 & -27.844 & \textbf{-27.720} &             & 83           & -16.560 & 0.706 & -28.289 & -27.340          \\
            & \textbf{82}  & -16.540 & 0.707 & -15.781 & \textbf{-15.740} &             & \textbf{83}  & -16.560 & 0.707 & -20.111 & \textbf{-20.120} &             & \textbf{84}  & -16.570 & 0.706 & -23.846 & \textbf{-23.250} \\
            & \textbf{83}  & -16.540 & 0.707 & -7.658  & \textbf{-8.150}  &             & \textbf{84}  & -16.570 & 0.707 & -15.259 & \textbf{-14.520} &             & \textbf{85}  & -16.570 & 0.706 & -16.256 & \textbf{-15.800} \\
            & \textbf{84}  & -16.550 & 0.707 & -2.420  & \textbf{-1.950}  &             & \textbf{85}  & -16.570 & 0.707 & -7.262  & \textbf{-6.520}  &             & \textbf{86}  & -16.570 & 0.706 & -10.238 & \textbf{-9.760}  \\
            & \textbf{85}  & -16.550 & 0.707 & 5.961   & \textbf{6.020}   &             & \textbf{86}  & -16.570 & 0.707 & -0.849  & \textbf{-0.430}  &             & \textbf{87}  & -16.570 & 0.706 & -2.376  & \textbf{-2.110}  \\
            & \textbf{86}  & -16.550 & 0.707 & 12.743  & \textbf{12.680}  &             & \textbf{87}  & -16.570 & 0.707 & 7.414   & \textbf{7.770}   &             & \textbf{88}  & -16.570 & 0.706 & 3.928   & \textbf{4.170}   \\
            & \textbf{87}  & -16.550 & 0.707 & 21.383  & \textbf{20.920}  &             & \textbf{88}  & -16.570 & 0.707 & 14.107  & \textbf{14.120}  &             & \textbf{89}  & -16.570 & 0.706 & 12.053  & \textbf{12.180}  \\
            & \textbf{88}  & -16.550 & 0.707 & 28.440  & \textbf{27.780}  &             & \textbf{89}  & -16.570 & 0.707 & 22.629  & \textbf{22.690}  &             & \textbf{90}  & -16.570 & 0.706 & 18.636  & \textbf{18.380}  \\
            & \textbf{89}  & -16.300 & 0.674 & 37.021  & \textbf{36.140}  &             & \textbf{90}  & -16.570 & 0.707 & 29.596  & \textbf{29.130}  &             & \textbf{91}  & -16.570 & 0.706 & 27.016  & \textbf{26.490}  \\
            & \textbf{90}  & -16.300 & 0.674 & 43.332  & \textbf{43.280}  &             & \textbf{91}  & -16.320 & 0.674 & 37.913  & \textbf{37.540}  &             & \textbf{92}  & -16.590 & 0.707 & 32.177  & \textbf{32.850}  \\
            & \textbf{91}  & -16.300 & 0.674 & 51.437  & \textbf{51.470}  &             & \textbf{92}  & -16.320 & 0.674 & 44.125  & \textbf{43.830}  &             & \textbf{93}  & -16.590 & 0.707 & 40.825  & \textbf{40.470}  \\
            & \textbf{92}  & -16.300 & 0.674 & 57.974  & \textbf{58.240}  &             & \textbf{93}  & -16.320 & 0.674 & 52.104  & \textbf{52.070}  &             & \textbf{94}  & -16.350 & 0.676 & 47.100  & \textbf{46.880}  \\
            & \textbf{93}  & -16.300 & 0.674 & 66.283  & \textbf{66.510}  &             & \textbf{94}  & -16.320 & 0.674 & 58.541  & \textbf{58.580}  &             & \textbf{95}  & -16.350 & 0.676 & 55.014  & \textbf{54.900}  \\
            & \textbf{94}  & -16.300 & 0.674 & 73.039  & \textbf{73.560}  &             & \textbf{95}  & -16.320 & 0.674 & 66.723  & \textbf{67.240}  &             & \textbf{96}  & -16.350 & 0.676 & 61.415  & \textbf{61.630}  \\
            & \textbf{95}  & -16.300 & 0.674 & 81.546  & \textbf{82.150}  &             & \textbf{96}  & -16.320 & 0.674 & 73.378  & \textbf{73.800}  &             & \textbf{97}  & -16.350 & 0.676 & 69.534  & \textbf{69.750}  \\
            & \textbf{96}  & -16.300 & 0.674 & 88.516  & \textbf{89.420}  &             & \textbf{97}  & -16.320 & 0.674 & 81.757  & \textbf{82.420}  &             & \textbf{98}  & -16.350 & 0.676 & 76.153  & \textbf{76.650}  \\
            & \textbf{97}  & -16.300 & 0.674 & 97.216  & \textbf{98.010}  &             & \textbf{98}  & -16.320 & 0.674 & 88.625  & \textbf{89.410}  &             & \textbf{99}  & -16.350 & 0.676 & 84.471  & \textbf{84.820}  \\
            & \textbf{98}  & -16.290 & 0.674 & 105.802 & \textbf{105.410} &             & \textbf{99}  & -16.320 & 0.674 & 97.196  & \textbf{98.100}  &             & \textbf{100} & -16.350 & 0.676 & 91.303  & \textbf{91.920}  \\
            & \textbf{99}  & -16.300 & 0.674 & 113.279 & \textbf{114.090} &             & \textbf{100} & -16.320 & 0.674 & 104.270 & \textbf{105.210} &             & \textbf{101} & -16.350 & 0.676 & 99.815  & \textbf{100.360} \\
            & \textbf{100} & -16.290 & 0.674 & 122.087 & \textbf{121.690} &             & \textbf{101} & -16.320 & 0.674 & 113.029 & \textbf{113.990} &             & \textbf{102} & -16.350 & 0.676 & 106.854 & \textbf{107.690} \\
            & \textbf{101} & -16.300 & 0.674 & 129.727 & \textbf{130.660} &             & \textbf{102} & -16.310 & 0.674 & 121.763 & \textbf{121.500} &             & \textbf{103} & -16.350 & 0.676 & 115.554 & \textbf{116.420} \\
            & \textbf{102} & -16.290 & 0.674 & 138.751 & \textbf{138.550} &             & \textbf{103} & -16.310 & 0.674 & 130.713 & \textbf{130.710} &             & \textbf{104} & -16.350 & 0.677 & 124.280 & \textbf{124.020} \\
            & \textbf{103} & -16.290 & 0.674 & 148.007 & \textbf{147.760} &             & \textbf{104} & -16.330 & 0.676 & 138.311 & \textbf{138.400} &             & \textbf{105} & -16.350 & 0.677 & 133.206 & \textbf{133.090} \\
            & \textbf{104} & -16.300 & 0.675 & 155.910 & \textbf{155.860} &             & \textbf{105} & -16.330 & 0.676 & 147.505 & \textbf{147.990} &             & \textbf{106} & -16.350 & 0.677 & 140.686 & \textbf{140.900} \\
            &              &         &       &         &                  &             & \textbf{106} & -16.330 & 0.676 & 155.242 & \textbf{155.890} &             & \textbf{107} & -16.350 & 0.677 & 149.791 & \textbf{149.980} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{108} & -16.350 & 0.677 & 157.463 & \textbf{157.880} \\ \hline
\textbf{46} & \textbf{40}  & -16.790 & 0.684 & -6.125  & \textbf{-5.800}  & \textbf{47} & \textbf{41}  & -16.790 & 0.684 & -2.480  & \textbf{-3.140}  & \textbf{48} & \textbf{42}  & -16.820 & 0.678 & -6.234  & \textbf{-5.820}  \\
            & \textbf{41}  & -16.770 & 0.684 & -12.930 & \textbf{-13.370} &             & \textbf{42}  & -16.790 & 0.684 & -13.427 & \textbf{-13.710} &             & \textbf{43}  & -16.800 & 0.678 & -13.150 & \textbf{-13.360} \\
            & \textbf{42}  & -16.770 & 0.684 & -23.398 & \textbf{-23.400} &             & \textbf{43}  & -16.790 & 0.690 & -21.657 & \textbf{-21.050} &             & \textbf{44}  & -16.800 & 0.678 & -23.748 & \textbf{-23.940} \\
            & \textbf{43}  & -16.760 & 0.689 & -30.280 & \textbf{-29.930} &             & \textbf{44}  & -16.770 & 0.690 & -30.060 & \textbf{-30.890} &             & \textbf{45}  & -16.800 & 0.695 & -31.661 & \textbf{-30.820} \\
            & 44           & -16.760 & 0.689 & -40.012 & -39.710          &             & 45           & -16.770 & 0.690 & -37.661 & -37.530          &             & 46           & -16.780 & 0.695 & -39.723 & -40.440          \\
            & 45           & -16.760 & 0.710 & -47.106 & -46.170          &             & 46           & -16.760 & 0.746 & -46.138 & -46.400          &             & 47           & -16.770 & 0.745 & -46.099 & -47.056          \\
            & 46           & -16.740 & 0.710 & -54.293 & -54.779          &             & 47           & -16.750 & 0.745 & -52.160 & -52.402          &             & 48           & -16.770 & 0.745 & -55.336 & -55.572          \\
            & 47           & -16.730 & 0.746 & -59.126 & -58.982          &             & 48           & -16.750 & 0.745 & -60.251 & -59.906          &             & 49           & -16.770 & 0.745 & -61.387 & -60.734          \\
            & 48           & -16.730 & 0.746 & -66.684 & -66.102          &             & 49           & -16.730 & 0.745 & -63.859 & -64.512          &             & 50           & -16.760 & 0.786 & -68.064 & -67.636          \\
            & 49           & -16.710 & 0.780 & -69.521 & -69.966          &             & 50           & -16.720 & 0.780 & -69.916 & -70.904          &             & 51           & -16.740 & 0.786 & -69.144 & -69.931          \\
            & 50           & -16.710 & 0.780 & -76.101 & -76.183          &             & 51           & -16.720 & 0.780 & -72.403 & -73.066          &             & 52           & -16.740 & 0.786 & -73.889 & -74.195          \\
            & 51           & -16.710 & 0.780 & -78.004 & -77.806          &             & 52           & -16.720 & 0.780 & -76.624 & -76.712          &             & 53           & -16.740 & 0.786 & -76.156 & -75.837          \\
            & 52           & -16.710 & 0.780 & -81.662 & -81.321          &             & 53           & -16.720 & 0.780 & -78.364 & -78.138          &             & 54           & -16.740 & 0.786 & -80.113 & -79.660          \\
            & 53           & -16.710 & 0.780 & -82.828 & -82.183          &             & 54           & -16.720 & 0.780 & -81.819 & -81.334          &             & 55           & -16.740 & 0.786 & -81.636 & -80.652          \\
            & 54           & -16.710 & 0.780 & -85.729 & -85.213          &             & 55           & -16.720 & 0.780 & -82.838 & -82.247          &             & 56           & -16.740 & 0.786 & -84.832 & -83.968          \\
            & 55           & -16.710 & 0.780 & -86.184 & -85.432          &             & 56           & -16.720 & 0.780 & -85.555 & -84.803          &             & 57           & -16.720 & 0.786 & -83.538 & -84.334          \\
            & 56           & -16.710 & 0.780 & -88.356 & -87.903          &             & 57           & -16.720 & 0.780 & -85.879 & -85.116          &             & 58           & -16.740 & 0.786 & -88.101 & -87.132          \\
            & 57           & -16.710 & 0.780 & -88.126 & -87.457          &             & 58           & -16.720 & 0.780 & -87.885 & -87.071          &             & 59           & -16.720 & 0.786 & -86.076 & -86.990          \\
            & 58           & -16.710 & 0.780 & -89.596 & -89.395          &             & 59           & -16.720 & 0.780 & -87.539 & -86.942          &             & 60           & -16.740 & 0.786 & -89.971 & -89.252          \\
            & 59           & -16.710 & 0.780 & -88.706 & -88.418          &             & 60           & -16.720 & 0.780 & -88.859 & -88.407          &             & 61           & -16.740 & 0.786 & -89.420 & -88.504          \\
            & 60           & -16.710 & 0.780 & -89.499 & -89.908          &             & 61           & -16.720 & 0.780 & -87.868 & -87.607          &             & 62           & -16.740 & 0.786 & -90.493 & -90.348          \\
            & 61           & -16.710 & 0.780 & -87.972 & -88.373          &             & 62           & -16.720 & 0.780 & -88.526 & -88.719          &             & 63           & -16.740 & 0.786 & -89.298 & -89.252          \\
            & 62           & -16.640 & 0.727 & -88.889 & -89.524          &             & 63           & -16.650 & 0.726 & -87.595 & -87.457          &             & 64           & -16.660 & 0.725 & -90.136 & -90.575          \\
            & 63           & -16.640 & 0.727 & -87.672 & -87.606          &             & 64           & -16.650 & 0.726 & -88.545 & -88.215          &             & 65           & -16.660 & 0.725 & -89.360 & -89.043          \\
            & 64           & -16.640 & 0.727 & -88.155 & -88.331          &             & 65           & -16.650 & 0.726 & -87.309 & -86.584          &             & 66           & -16.660 & 0.725 & -90.236 & -90.015          \\
            & 65           & -16.640 & 0.727 & -86.444 & -85.986          &             & 66           & -16.650 & 0.726 & -87.741 & -87.027          &             & 67           & -16.660 & 0.725 & -88.971 & -88.084          \\
            & 66           & -16.640 & 0.727 & -86.415 & -86.321          &             & 67           & -16.640 & 0.726 & -84.883 & -84.931          &             & 68           & -16.660 & 0.725 & -89.341 & -88.712          \\
            & 67           & -16.640 & 0.727 & -84.226 & -83.591          &             & 68           & -16.650 & 0.726 & -85.954 & -84.983          &             & 69           & -16.650 & 0.725 & -86.434 & -86.418          \\
            & 68           & -16.640 & 0.727 & -83.702 & -83.490          &             & 69           & -16.640 & 0.726 & -82.609 & -82.543          &             & 70           & -16.660 & 0.725 & -87.487 & -86.702          \\
            & 69           & -16.640 & 0.727 & -81.052 & -80.426          &             & 70           & -16.640 & 0.726 & -82.047 & -82.182          &             & 71           & -16.650 & 0.725 & -84.103 & -83.977          \\
            & 70           & -16.640 & 0.727 & -80.050 & -79.831          &             & 71           & -16.640 & 0.726 & -79.400 & -79.554          &             & 72           & -16.660 & 0.725 & -84.703 & -83.957          \\
            & 71           & -16.640 & 0.727 & -76.954 & -76.424          &             & 72           & -16.650 & 0.726 & -79.561 & -78.646          &             & 73           & -16.660 & 0.725 & -82.068 & -81.074          \\
            & 72           & -16.640 & 0.727 & -75.490 & -75.388          &             & 73           & -16.650 & 0.726 & -76.487 & -75.652          &             & 74           & -16.660 & 0.725 & -81.021 & -80.612          \\
            & 73           & -16.640 & 0.727 & -71.964 & -71.407          &             & 74           & -16.650 & 0.726 & -75.016 & -74.403          &             & 75           & -16.660 & 0.725 & -77.959 & -77.414          \\
            & 74           & -16.640 & 0.727 & -70.053 & -70.280          &             & 75           & -16.650 & 0.726 & -71.521 & -71.106          &             & 76           & -16.660 & 0.725 & -76.471 & -76.699          \\
            & 75           & -16.640 & 0.727 & -66.110 & -66.182          &             & 76           & -16.650 & 0.726 & -69.612 & -69.569          &             & 77           & -16.660 & 0.725 & -72.996 & -73.348          \\
            & 76           & -16.730 & 0.746 & -65.481 & -64.616          &             & 77           & -16.650 & 0.726 & -65.709 & -66.230          &             & 78           & -16.670 & 0.725 & -72.339 & -72.256          \\
            & 77           & -16.730 & 0.746 & -60.661 & -60.430          &             & 78           & -16.740 & 0.745 & -64.921 & -64.520          &             & 79           & -16.670 & 0.725 & -68.474 & -68.741          \\
            & 78           & -16.730 & 0.746 & -57.412 & -58.400          &             & 79           & -16.750 & 0.745 & -61.401 & -60.720          &             & 80           & -16.760 & 0.745 & -66.984 & -67.238          \\
            & 79           & -16.590 & 0.711 & -54.720 & -53.960          &             & 80           & -16.750 & 0.745 & -58.176 & -58.650          &             & 81           & -16.770 & 0.745 & -63.503 & -63.122          \\
            & 80           & -16.570 & 0.707 & -51.834 & -51.790          &             & 81           & -16.770 & 0.746 & -54.946 & -54.710          &             & 82           & -16.770 & 0.745 & -60.259 & -61.118          \\
            & 81           & -16.570 & 0.707 & -47.282 & -47.220          &             & 82           & -16.780 & 0.746 & -52.575 & -51.870          &             & 83           & -16.670 & 0.720 & -55.573 & -55.212          \\
            & 82           & -16.570 & 0.707 & -44.299 & -44.390          &             & 83           & -16.780 & 0.746 & -44.923 & -45.898          &             & 84           & -16.670 & 0.720 & -50.578 & -50.465          \\
            & 83           & -16.580 & 0.707 & -38.612 & -37.880          &             & 84           & -16.580 & 0.705 & -40.976 & -40.750          &             & 85           & -16.600 & 0.705 & -44.502 & -44.140          \\
            & 84           & -16.580 & 0.707 & -33.220 & -32.730          &             & 85           & -16.580 & 0.705 & -34.158 & -34.400          &             & 86           & -16.600 & 0.705 & -39.597 & -39.460          \\
            & 85           & -16.580 & 0.707 & -25.966 & -25.740          &             & 86           & -16.580 & 0.705 & -28.887 & -29.080          &             & 87           & -16.600 & 0.705 & -32.868 & -32.820          \\
            & \textbf{86}  & -16.590 & 0.707 & -21.592 & \textbf{-21.550} &             & \textbf{87}  & -16.590 & 0.705 & -23.127 & \textbf{-22.630} &             & \textbf{88}  & -16.610 & 0.705 & -29.020 & \textbf{-28.110} \\
            & \textbf{87}  & -16.590 & 0.707 & -14.069 & \textbf{-13.930} &             & \textbf{88}  & -16.590 & 0.705 & -17.569 & \textbf{-16.930} &             & \textbf{89}  & -16.580 & 0.702 & -20.301 & \textbf{-20.740} \\
            & \textbf{88}  & -16.590 & 0.707 & -8.091  & \textbf{-8.160}  &             & \textbf{89}  & -16.590 & 0.705 & -10.204 & \textbf{-9.480}  &             & \textbf{90}  & -16.580 & 0.702 & -14.883 & \textbf{-15.300} \\
            & \textbf{89}  & -16.590 & 0.707 & -0.299  & \textbf{-0.110}  &             & \textbf{90}  & -16.590 & 0.705 & -4.359  & \textbf{-3.790}  &             & \textbf{91}  & -16.580 & 0.702 & -7.688  & \textbf{-7.860}  \\
            & \textbf{90}  & -16.590 & 0.707 & 5.964   & \textbf{5.590}   &             & \textbf{91}  & -16.590 & 0.705 & 3.272   & \textbf{3.630}   &             & \textbf{92}  & -16.580 & 0.702 & -1.988  & \textbf{-2.530}  \\
            & \textbf{91}  & -16.590 & 0.707 & 14.019  & \textbf{13.670}  &             & \textbf{92}  & -16.590 & 0.705 & 9.398   & \textbf{9.690}   &             & \textbf{93}  & -16.600 & 0.705 & 5.462   & \textbf{5.280}   \\
            & \textbf{92}  & -16.590 & 0.705 & 18.560  & \textbf{19.540}  &             & \textbf{93}  & -16.590 & 0.705 & 17.287  & \textbf{17.150}  &             & \textbf{94}  & -16.610 & 0.705 & 10.106  & \textbf{10.820}  \\
            & \textbf{93}  & -16.590 & 0.705 & 26.793  & \textbf{27.560}  &             & \textbf{94}  & -16.570 & 0.701 & 22.417  & \textbf{23.300}  &             & \textbf{95}  & -16.610 & 0.705 & 17.897  & \textbf{18.170}  \\
            & \textbf{94}  & -16.590 & 0.705 & 33.524  & \textbf{33.300}  &             & \textbf{95}  & -16.570 & 0.701 & 30.424  & \textbf{30.490}  &             & \textbf{96}  & -16.610 & 0.705 & 24.221  & \textbf{23.850}  \\
            & \textbf{95}  & -16.400 & 0.680 & 41.444  & \textbf{41.220}  &             & \textbf{96}  & -16.390 & 0.677 & 36.836  & \textbf{36.630}  &             & \textbf{97}  & -16.390 & 0.674 & 31.079  & \textbf{31.380}  \\
            & \textbf{96}  & -16.400 & 0.680 & 47.651  & \textbf{47.510}  &             & \textbf{97}  & -16.390 & 0.677 & 44.343  & \textbf{44.200}  &             & \textbf{98}  & -16.390 & 0.674 & 36.704  & \textbf{37.250}  \\
            & \textbf{97}  & -16.400 & 0.680 & 55.574  & \textbf{55.610}  &             & \textbf{98}  & -16.390 & 0.677 & 50.371  & \textbf{50.570}  &             & \textbf{99}  & -16.390 & 0.674 & 44.010  & \textbf{44.830}  \\
            & \textbf{98}  & -16.400 & 0.680 & 62.009  & \textbf{62.000}  &             & \textbf{99}  & -16.390 & 0.677 & 58.087  & \textbf{58.120}  &             & \textbf{100} & -16.380 & 0.674 & 51.341  & \textbf{51.030}  \\
            & \textbf{99}  & -16.400 & 0.680 & 70.138  & \textbf{70.020}  &             & \textbf{100} & -16.390 & 0.677 & 64.339  & \textbf{64.820}  &             & \textbf{101} & -16.410 & 0.678 & 59.188  & \textbf{58.970}  \\
            & \textbf{100} & -16.400 & 0.680 & 76.795  & \textbf{76.650}  &             & \textbf{101} & -16.390 & 0.677 & 72.259  & \textbf{72.800}  &             & \textbf{102} & -16.410 & 0.678 & 65.394  & \textbf{65.290}  \\
            & \textbf{101} & -16.400 & 0.680 & 85.126  & \textbf{85.250}  &             & \textbf{102} & -16.340 & 0.672 & 79.740  & \textbf{79.610}  &             & \textbf{103} & -16.410 & 0.678 & 73.245  & \textbf{73.480}  \\
            & \textbf{102} & -16.400 & 0.680 & 91.998  & \textbf{92.080}  &             & \textbf{103} & -16.340 & 0.672 & 87.707  & \textbf{87.890}  &             & \textbf{104} & -16.410 & 0.678 & 79.668  & \textbf{80.140}  \\
            & \textbf{103} & -16.400 & 0.680 & 100.526 & \textbf{100.760} &             & \textbf{104} & -16.340 & 0.672 & 94.233  & \textbf{94.910}  &             & \textbf{105} & -16.410 & 0.678 & 87.717  & \textbf{88.570}  \\
            & \textbf{104} & -16.400 & 0.680 & 107.607 & \textbf{107.950} &             & \textbf{105} & -16.330 & 0.672 & 103.909 & \textbf{103.440} &             & \textbf{106} & -16.390 & 0.677 & 96.029  & \textbf{95.440}  \\
            & \textbf{105} & -16.400 & 0.680 & 116.326 & \textbf{116.910} &             & \textbf{106} & -16.390 & 0.679 & 111.642 & \textbf{110.670} &             & \textbf{107} & -16.390 & 0.677 & 104.250 & \textbf{103.960} \\
            & \textbf{106} & -16.350 & 0.676 & 125.148 & \textbf{124.250} &             & \textbf{107} & -16.390 & 0.679 & 120.226 & \textbf{119.400} &             & \textbf{108} & -16.390 & 0.677 & 111.067 & \textbf{110.980} \\
            & \textbf{107} & -16.350 & 0.676 & 133.931 & \textbf{133.360} &             & \textbf{108} & -16.390 & 0.679 & 127.397 & \textbf{126.710} &             & \textbf{109} & -16.390 & 0.677 & 119.475 & \textbf{119.660} \\
            & \textbf{108} & -16.350 & 0.676 & 141.290 & \textbf{140.790} &             & \textbf{109} & -16.390 & 0.679 & 136.167 & \textbf{135.360} &             & \textbf{110} & -16.390 & 0.677 & 126.491 & \textbf{126.630} \\
            & \textbf{109} & -16.350 & 0.676 & 150.252 & \textbf{150.000} &             & \textbf{110} & -16.390 & 0.679 & 143.535 & \textbf{143.000} &             & \textbf{111} & -16.390 & 0.677 & 135.082 & \textbf{135.540} \\
            & \textbf{110} & -16.350 & 0.676 & 157.801 & \textbf{157.600} &             & \textbf{111} & -16.390 & 0.679 & 152.484 & \textbf{151.680} &             & \textbf{112} & -16.390 & 0.677 & 142.292 & \textbf{142.630} \\
            &              &         &       &         &                  &             & \textbf{112} & -16.390 & 0.679 & 160.043 & \textbf{159.450} &             & \textbf{113} & -16.390 & 0.677 & 151.060 & \textbf{151.740} \\
            &              &         &       &         &                  &             & \textbf{113} & -16.400 & 0.679 & 167.568 & \textbf{168.130} &             & \textbf{114} & -16.390 & 0.677 & 158.459 & \textbf{159.280} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{115} & -16.390 & 0.677 & 167.400 & \textbf{168.270} \\ \hline
\textbf{49} & \textbf{43}  & -16.840 & 0.678 & -4.472  & \textbf{-3.690}  & \textbf{50} & \textbf{44}  & -16.840 & 0.639 & -6.194  & \textbf{-6.500}  & \textbf{51} & \textbf{46}  & -16.860 & 0.639 & -13.335 & \textbf{-12.430} \\
            & \textbf{44}  & -16.820 & 0.678 & -13.687 & \textbf{-14.480} &             & \textbf{45}  & -16.840 & 0.639 & -14.876 & \textbf{-14.310} &             & \textbf{47}  & -16.840 & 0.639 & -19.899 & \textbf{-20.310} \\
            & \textbf{45}  & -16.820 & 0.678 & -22.183 & \textbf{-22.140} &             & \textbf{46}  & -16.840 & 0.639 & -25.423 & \textbf{-25.080} &             & \textbf{48}  & -16.840 & 0.639 & -30.226 & \textbf{-30.410} \\
            & 46           & -16.820 & 0.678 & -32.517 & \textbf{-32.130} &             & \textbf{47}  & -16.820 & 0.600 & -31.811 & \textbf{-32.230} &             & \textbf{49}  & -16.840 & 0.639 & -38.159 & \textbf{-37.450} \\
            & 47           & -16.800 & 0.695 & -38.366 & -38.090          &             & \textbf{48}  & -16.820 & 0.600 & -41.611 & \textbf{-42.260} &             & \textbf{50}  & -16.820 & 0.630 & -45.883 & \textbf{-46.480} \\
            & 48           & -16.800 & 0.752 & -47.965 & -47.390          &             & 49           & -16.820 & 0.990 & -48.627 & -47.976          &             & 51           & -16.820 & 0.630 & -51.201 & -51.100          \\
            & 49           & -16.780 & 0.752 & -53.237 & -53.906          &             & 50           & -16.800 & 0.990 & -56.342 & -57.148          &             & 52           & -16.820 & 0.885 & -57.567 & -56.670          \\
            & 50           & -16.780 & 0.752 & -61.532 & -61.376          &             & 51           & -16.800 & 0.990 & -60.339 & -60.310          &             & 53           & -16.800 & 0.885 & -59.276 & -59.300          \\
            & 51           & -16.770 & 0.752 & -64.265 & -64.178          &             & 52           & -16.800 & 0.990 & -65.709 & -64.930          &             & 54           & -16.800 & 0.885 & -64.546 & -64.015          \\
            & 52           & -16.770 & 0.789 & -69.458 & -68.545          &             & 53           & -16.780 & 0.798 & -67.759 & -67.090          &             & 55           & -16.800 & 0.885 & -67.288 & -66.473          \\
            & 53           & -16.750 & 0.789 & -70.266 & -70.695          &             & 54           & -16.760 & 0.798 & -70.688 & -71.627          &             & 56           & -16.800 & 0.885 & -71.521 & -70.653          \\
            & 54           & -16.750 & 0.789 & -74.758 & -74.632          &             & 55           & -16.760 & 0.798 & -73.251 & -73.338          &             & 57           & -16.800 & 0.885 & -73.273 & -72.445          \\
            & 55           & -16.750 & 0.789 & -76.825 & -76.183          &             & 56           & -16.760 & 0.798 & -77.434 & -77.354          &             & 58           & -16.800 & 0.885 & -76.506 & -76.251          \\
            & 56           & -16.750 & 0.789 & -80.541 & -79.641          &             & 57           & -16.760 & 0.798 & -79.234 & -78.512          &             & 59           & -16.800 & 0.885 & -77.303 & -77.450          \\
            & 57           & -16.730 & 0.789 & -79.754 & -80.608          &             & 58           & -16.760 & 0.798 & -82.640 & -82.070          &             & 60           & -16.770 & 0.797 & -81.153 & -80.837          \\
            & 58           & -16.730 & 0.789 & -82.702 & -83.567          &             & 59           & -16.750 & 0.798 & -82.614 & -82.630          &             & 61           & -16.770 & 0.797 & -82.076 & -81.599          \\
            & 59           & -16.730 & 0.789 & -83.308 & -84.120          &             & 60           & -16.760 & 0.798 & -86.359 & -85.842          &             & 62           & -16.770 & 0.797 & -84.561 & -84.417          \\
            & 60           & -16.730 & 0.789 & -85.533 & -86.490          &             & 61           & -16.760 & 0.798 & -86.713 & -85.939          &             & 63           & -16.770 & 0.797 & -84.793 & -84.497          \\
            & 61           & -16.740 & 0.789 & -86.557 & -86.470          &             & 62           & -16.760 & 0.798 & -88.645 & -88.655          &             & 64           & -16.770 & 0.797 & -86.573 & -87.003          \\
            & 62           & -16.750 & 0.789 & -89.206 & -88.392          &             & 63           & -16.760 & 0.798 & -88.314 & -88.328          &             & 65           & -16.770 & 0.797 & -86.136 & -86.822          \\
            & 63           & -16.750 & 0.789 & -88.492 & -87.990          &             & 64           & -16.770 & 0.798 & -90.687 & -90.560          &             & 66           & -16.700 & 0.724 & -88.706 & -88.640          \\
            & 64           & -16.750 & 0.789 & -89.368 & -89.367          &             & 65           & -16.680 & 0.725 & -89.144 & -90.034          &             & 67           & -16.690 & 0.724 & -87.611 & -87.996          \\
            & 65           & -16.670 & 0.727 & -88.349 & -88.570          &             & 66           & -16.680 & 0.725 & -90.875 & -91.526          &             & 68           & -16.690 & 0.724 & -89.275 & -89.476          \\
            & 66           & -16.670 & 0.727 & -89.624 & -89.536          &             & 67           & -16.680 & 0.725 & -90.484 & -90.398          &             & 69           & -16.690 & 0.724 & -88.859 & -88.417          \\
            & 67           & -16.670 & 0.727 & -88.767 & -88.250          &             & 68           & -16.680 & 0.725 & -91.697 & -91.653          &             & 70           & -16.690 & 0.724 & -90.017 & -89.599          \\
            & 68           & -16.670 & 0.727 & -89.527 & -88.943          &             & 69           & -16.680 & 0.725 & -90.819 & -90.065          &             & 71           & -16.690 & 0.724 & -89.125 & -88.334          \\
            & 69           & -16.670 & 0.727 & -88.186 & -87.228          &             & 70           & -16.680 & 0.725 & -91.531 & -91.098          &             & 72           & -16.690 & 0.724 & -89.793 & -89.223          \\
            & 70           & -16.670 & 0.727 & -88.448 & -87.699          &             & 71           & -16.680 & 0.725 & -90.183 & -89.197          &             & 73           & -16.690 & 0.724 & -88.441 & -87.619          \\
            & 71           & -16.670 & 0.727 & -86.641 & -85.728          &             & 72           & -16.680 & 0.725 & -90.410 & -89.940          &             & 74           & -16.690 & 0.724 & -88.636 & -88.255          \\
            & 72           & -16.670 & 0.727 & -86.421 & -85.835          &             & 73           & -16.680 & 0.725 & -88.608 & -87.815          &             & 75           & -16.690 & 0.724 & -86.839 & -86.393          \\
            & 73           & -16.670 & 0.727 & -84.162 & -83.571          &             & 74           & -16.680 & 0.725 & -88.366 & -88.231          &             & 76           & -16.690 & 0.724 & -86.574 & -86.698          \\
            & 74           & -16.670 & 0.727 & -83.475 & -83.429          &             & 75           & -16.680 & 0.725 & -86.123 & -85.894          &             & 77           & -16.690 & 0.724 & -84.346 & -84.630          \\
            & 75           & -16.670 & 0.727 & -80.780 & -80.868          &             & 76           & -16.680 & 0.725 & -85.427 & -86.015          &             & 78           & -16.690 & 0.724 & -83.637 & -84.629          \\
            & 76           & -16.670 & 0.727 & -79.642 & -80.412          &             & 77           & -16.680 & 0.725 & -82.759 & -83.470          &             & 79           & -16.680 & 0.717 & -82.479 & -82.286          \\
            & 77           & -16.680 & 0.727 & -77.784 & -77.809          &             & 78           & -16.680 & 0.719 & -84.042 & -83.361          &             & 80           & -16.690 & 0.717 & -82.823 & -81.981          \\
            & 78           & -16.780 & 0.752 & -77.794 & -76.880          &             & 79           & -16.680 & 0.719 & -81.121 & -80.591          &             & 81           & -16.690 & 0.717 & -79.961 & -79.635          \\
            & 79           & -16.660 & 0.718 & -74.306 & -74.190          &             & 80           & -16.680 & 0.719 & -79.723 & -80.132          &             & 82           & -16.690 & 0.717 & -78.598 & -78.924          \\
            & 80           & -16.660 & 0.718 & -72.552 & -72.835          &             & 81           & -16.680 & 0.719 & -76.411 & -77.265          &             & 83           & -16.690 & 0.717 & -73.321 & -74.019          \\
            & 81           & -16.670 & 0.718 & -70.179 & -69.907          &             & 82           & -16.680 & 0.715 & -76.648 & -76.547          &             & 84           & -16.690 & 0.717 & -69.549 & -69.690          \\
            & 82           & -16.670 & 0.718 & -68.037 & -68.024          &             & 83           & -16.680 & 0.715 & -71.030 & -70.874          &             & 85           & -16.690 & 0.717 & -63.942 & -64.507          \\
            & 83           & -16.670 & 0.718 & -61.948 & -62.412          &             & 84           & -16.680 & 0.715 & -66.931 & -66.434          &             & 86           & -16.690 & 0.717 & -59.826 & -60.060          \\
            & 84           & -16.670 & 0.718 & -57.389 & -57.690          &             & 85           & -16.680 & 0.715 & -60.991 & -60.632          &             & 87           & -16.690 & 0.717 & -53.897 & -54.650          \\
            & 85           & -16.670 & 0.718 & -50.980 & -51.970          &             & 86           & -16.680 & 0.715 & -56.555 & -56.170          &             & 88           & -16.690 & 0.717 & -49.447 & -50.050          \\
            & 86           & -16.680 & 0.718 & -47.436 & -47.110          &             & 87           & -16.680 & 0.715 & -50.303 & -50.150          &             & 89           & -16.640 & 0.706 & -43.708 & -44.390          \\
            & 87           & -16.610 & 0.704 & -40.952 & -40.970          &             & 88           & -16.630 & 0.706 & -44.836 & -45.510          &             & 90           & -16.640 & 0.706 & -39.238 & -39.540          \\
            & 88           & -16.610 & 0.704 & -36.135 & -35.830          &             & 89           & -16.630 & 0.706 & -38.524 & -39.310          &             & 91           & -16.640 & 0.706 & -33.007 & -33.610          \\
            & \textbf{89}  & -16.610 & 0.704 & -29.524 & \textbf{-28.710} &             & 90           & -16.630 & 0.706 & -33.694 & -34.490          &             & \textbf{92}  & -16.640 & 0.706 & -28.235 & \textbf{-27.990} \\
            & \textbf{90}  & -16.610 & 0.704 & -24.408 & \textbf{-23.450} &             & \textbf{91}  & -16.630 & 0.706 & -27.098 & \textbf{-26.450} &             & \textbf{93}  & -16.640 & 0.706 & -21.722 & \textbf{-21.400} \\
            & \textbf{91}  & -16.600 & 0.704 & -16.120 & \textbf{-16.470} &             & \textbf{92}  & -16.630 & 0.706 & -21.971 & \textbf{-21.610} &             & \textbf{94}  & -16.640 & 0.706 & -16.655 & \textbf{-16.480} \\
            & \textbf{92}  & -16.600 & 0.704 & -10.705 & \textbf{-11.110} &             & \textbf{93}  & -16.630 & 0.706 & -15.099 & \textbf{-14.540} &             & \textbf{95}  & -16.640 & 0.706 & -9.869  & \textbf{-9.960}  \\
            & \textbf{93}  & -16.610 & 0.704 & -4.959  & \textbf{-4.020}  &             & \textbf{94}  & -16.630 & 0.706 & -9.684  & \textbf{-9.550}  &             & \textbf{96}  & -16.630 & 0.704 & -4.871  & \textbf{-4.970}  \\
            & \textbf{94}  & -16.610 & 0.704 & 0.728   & \textbf{1.440}   &             & \textbf{95}  & -16.630 & 0.706 & -2.543  & \textbf{-1.990}  &             & \textbf{97}  & -16.640 & 0.704 & 0.640   & \textbf{1.340}   \\
            & \textbf{95}  & -16.610 & 0.704 & 8.144   & \textbf{8.940}   &             & \textbf{96}  & -16.630 & 0.706 & 3.153   & \textbf{3.070}   &             & \textbf{98}  & -16.640 & 0.704 & 6.198   & \textbf{6.590}   \\
            & \textbf{96}  & -16.610 & 0.704 & 14.105  & \textbf{14.550}  &             & \textbf{97}  & -16.630 & 0.706 & 10.554  & \textbf{9.910}   &             & \textbf{99}  & -16.640 & 0.704 & 13.434  & \textbf{13.430}  \\
            & \textbf{97}  & -16.610 & 0.704 & 21.775  & \textbf{21.440}  &             & \textbf{98}  & -16.430 & 0.676 & 15.787  & \textbf{15.320}  &             & \textbf{100} & -16.640 & 0.704 & 19.261  & \textbf{18.890}  \\
            & \textbf{98}  & -16.390 & 0.673 & 27.638  & \textbf{27.280}  &             & \textbf{99}  & -16.430 & 0.676 & 22.531  & \textbf{22.510}  &             & \textbf{101} & -16.630 & 0.702 & 26.080  & \textbf{25.870}  \\
            & \textbf{99}  & -16.390 & 0.673 & 34.605  & \textbf{34.470}  &             & \textbf{100} & -16.430 & 0.676 & 27.840  & \textbf{28.060}  &             & \textbf{102} & -16.630 & 0.702 & 32.101  & \textbf{31.630}  \\
            & \textbf{100} & -16.390 & 0.673 & 40.127  & \textbf{40.570}  &             & \textbf{101} & -16.430 & 0.676 & 34.801  & \textbf{35.440}  &             & \textbf{103} & -16.640 & 0.702 & 38.222  & \textbf{38.770}  \\
            & \textbf{101} & -16.390 & 0.673 & 47.305  & \textbf{47.950}  &             & \textbf{102} & -16.430 & 0.676 & 40.339  & \textbf{41.260}  &             & \textbf{104} & -16.640 & 0.702 & 44.485  & \textbf{44.860}  \\
            & \textbf{102} & -16.380 & 0.673 & 54.559  & \textbf{54.220}  &             & \textbf{103} & -16.440 & 0.679 & 49.515  & \textbf{48.890}  &             & \textbf{105} & -16.640 & 0.702 & 52.370  & \textbf{52.240}  \\
            & \textbf{103} & -16.410 & 0.677 & 62.286  & \textbf{61.950}  &             & \textbf{104} & -16.440 & 0.679 & 55.382  & \textbf{54.990}  &             & \textbf{106} & -16.640 & 0.702 & 58.879  & \textbf{58.550}  \\
            & \textbf{104} & -16.410 & 0.677 & 68.384  & \textbf{68.500}  &             & \textbf{105} & -16.440 & 0.679 & 62.867  & \textbf{62.970}  &             & \textbf{107} & -16.450 & 0.679 & 66.945  & \textbf{66.230}  \\
            & \textbf{105} & -16.410 & 0.677 & 76.103  & \textbf{76.400}  &             & \textbf{106} & -16.440 & 0.679 & 68.955  & \textbf{69.300}  &             & \textbf{108} & -16.450 & 0.679 & 72.953  & \textbf{72.630}  \\
            & \textbf{106} & -16.420 & 0.679 & 83.563  & \textbf{83.220}  &             & \textbf{107} & -16.430 & 0.679 & 78.212  & \textbf{77.460}  &             & \textbf{109} & -16.450 & 0.679 & 80.539  & \textbf{80.470}  \\
            & \textbf{107} & -16.420 & 0.679 & 91.549  & \textbf{91.360}  &             & \textbf{108} & -16.430 & 0.679 & 84.524  & \textbf{83.900}  &             & \textbf{110} & -16.450 & 0.679 & 86.760  & \textbf{87.080}  \\
            & \textbf{108} & -16.420 & 0.679 & 98.142  & \textbf{98.250}  &             & \textbf{109} & -16.430 & 0.679 & 92.419  & \textbf{92.140}  &             & \textbf{111} & -16.450 & 0.679 & 94.543  & \textbf{94.930}  \\
            & \textbf{109} & -16.420 & 0.679 & 106.322 & \textbf{106.470} &             & \textbf{110} & -16.430 & 0.679 & 98.940  & \textbf{98.840}  &             & \textbf{112} & -16.430 & 0.678 & 102.743 & \textbf{101.930} \\
            & \textbf{110} & -16.420 & 0.679 & 113.120 & \textbf{113.600} &             & \textbf{111} & -16.430 & 0.679 & 107.027 & \textbf{107.330} &             & \textbf{113} & -16.430 & 0.678 & 110.696 & \textbf{109.930} \\
            & \textbf{111} & -16.420 & 0.679 & 121.489 & \textbf{121.970} &             & \textbf{112} & -16.430 & 0.679 & 113.751 & \textbf{114.030} &             & \textbf{114} & -16.430 & 0.678 & 117.304 & \textbf{116.500} \\
            & \textbf{112} & -16.420 & 0.679 & 128.486 & \textbf{129.350} &             & \textbf{113} & -16.430 & 0.679 & 122.025 & \textbf{122.490} &             & \textbf{115} & -16.430 & 0.678 & 125.442 & \textbf{124.680} \\
            & \textbf{113} & -16.420 & 0.679 & 137.038 & \textbf{137.740} &             & \textbf{114} & -16.430 & 0.679 & 128.948 & \textbf{129.110} &             & \textbf{116} & -16.430 & 0.678 & 132.247 & \textbf{131.480} \\
            & \textbf{114} & -16.420 & 0.679 & 144.229 & \textbf{145.040} &             & \textbf{115} & -16.430 & 0.679 & 137.404 & \textbf{137.630} &             & \textbf{117} & -16.430 & 0.678 & 140.567 & \textbf{139.580} \\
            & \textbf{115} & -16.420 & 0.679 & 152.960 & \textbf{153.480} &             & \textbf{116} & -16.430 & 0.679 & 144.520 & \textbf{144.440} &             & \textbf{118} & -16.440 & 0.678 & 145.873 & \textbf{146.560} \\
            & \textbf{116} & -16.420 & 0.679 & 160.341 & \textbf{160.890} &             & \textbf{117} & -16.430 & 0.679 & 153.155 & \textbf{153.060} &             & \textbf{119} & -16.440 & 0.678 & 154.359 & \textbf{154.490} \\
            & \textbf{117} & -16.420 & 0.679 & 169.246 & \textbf{169.550} &             & \textbf{118} & -16.430 & 0.679 & 160.459 & \textbf{160.080} &             & \textbf{120} & -16.440 & 0.678 & 161.532 & \textbf{162.110} \\
            &              &         &       &         &                  &             & \textbf{119} & -16.430 & 0.679 & 169.267 & \textbf{168.930} &             & \textbf{121} & -16.440 & 0.678 & 170.190 & \textbf{170.250} \\ \hline
\textbf{52} & \textbf{47}  & -16.860 & 0.680 & -9.235  & \textbf{-10.120} & \textbf{53} & \textbf{48}  & -16.880 & 0.600 & -9.003  & \textbf{-8.100}  & \textbf{54} & \textbf{49}  & -16.870 & 0.600 & -4.505  & \textbf{-5.380}  \\
            & \textbf{48}  & -16.860 & 0.680 & -20.173 & \textbf{-20.950} &             & \textbf{49}  & -16.860 & 0.600 & -15.517 & \textbf{-15.960} &             & \textbf{50}  & -16.870 & 0.600 & -15.176 & \textbf{-15.920} \\
            & \textbf{49}  & -16.860 & 0.680 & -28.684 & \textbf{-28.090} &             & \textbf{50}  & -16.860 & 0.600 & -25.857 & \textbf{-25.770} &             & \textbf{51}  & -16.870 & 0.600 & -21.574 & \textbf{-21.450} \\
            & \textbf{50}  & -16.840 & 0.680 & -36.891 & \textbf{-37.840} &             & \textbf{51}  & -16.850 & 0.685 & -30.617 & \textbf{-31.270} &             & \textbf{52}  & -16.870 & 0.600 & -29.766 & \textbf{-29.190} \\
            & \textbf{51}  & -16.840 & 0.630 & -42.757 & \textbf{-42.540} &             & \textbf{52}  & -16.850 & 0.685 & -38.627 & \textbf{-38.160} &             & \textbf{53}  & -16.850 & 0.600 & -33.606 & \textbf{-34.050} \\
            & 52           & -16.840 & 0.630 & -50.274 & -49.630          &             & 53           & -16.840 & 0.685 & -43.266 & -43.300          &             & 54           & -16.860 & 0.600 & -42.419 & -42.632          \\
            & 53           & -16.830 & 0.885 & -53.717 & -52.810          &             & 54           & -16.830 & 0.685 & -49.047 & -49.430          &             & 55           & -16.840 & 0.600 & -45.337 & -46.170          \\
            & 54           & -16.810 & 0.885 & -57.561 & -58.220          &             & 55           & -16.820 & 0.885 & -51.893 & -52.771          &             & 56           & -16.840 & 0.889 & -51.286 & -51.923          \\
            & 55           & -16.810 & 0.885 & -60.987 & -60.657          &             & 56           & -16.820 & 0.885 & -57.465 & -57.673          &             & 57           & -16.840 & 0.889 & -55.053 & -54.520          \\
            & 56           & -16.810 & 0.885 & -65.884 & -65.782          &             & 57           & -16.820 & 0.885 & -60.572 & -60.468          &             & 58           & -16.840 & 0.889 & -60.242 & -60.026          \\
            & 57           & -16.810 & 0.885 & -68.309 & -67.715          &             & 58           & -16.820 & 0.885 & -65.124 & -64.954          &             & 59           & -16.840 & 0.889 & -63.014 & -62.204          \\
            & 58           & -16.810 & 0.885 & -72.197 & -72.230          &             & 59           & -16.820 & 0.885 & -67.256 & -67.063          &             & 60           & -16.840 & 0.889 & -67.199 & -67.086          \\
            & 59           & -16.810 & 0.885 & -73.657 & -73.587          &             & 60           & -16.820 & 0.885 & -70.824 & -71.120          &             & 61           & -16.810 & 0.799 & -68.588 & -68.657          \\
            & 60           & -16.780 & 0.796 & -77.139 & -77.568          &             & 61           & -16.800 & 0.798 & -73.533 & -72.639          &             & 62           & -16.810 & 0.799 & -72.639 & -73.047          \\
            & 61           & -16.780 & 0.796 & -78.614 & -78.347          &             & 62           & -16.800 & 0.798 & -77.075 & -76.338          &             & 63           & -16.810 & 0.799 & -74.460 & -74.185          \\
            & 62           & -16.780 & 0.796 & -81.634 & -81.890          &             & 63           & -16.800 & 0.798 & -78.378 & -77.421          &             & 64           & -16.810 & 0.799 & -77.780 & -78.079          \\
            & 63           & -16.780 & 0.796 & -82.410 & -82.063          &             & 64           & -16.800 & 0.798 & -81.197 & -80.439          &             & 65           & -16.810 & 0.799 & -78.904 & -78.794          \\
            & 64           & -16.780 & 0.796 & -84.720 & -85.264          &             & 65           & -16.800 & 0.798 & -81.814 & -80.971          &             & 66           & -16.810 & 0.799 & -81.515 & -82.172          \\
            & 65           & -16.780 & 0.796 & -84.821 & -85.096          &             & 66           & -16.800 & 0.798 & -83.934 & -83.778          &             & 67           & -16.810 & 0.799 & -81.966 & -82.481          \\
            & 66           & -16.790 & 0.796 & -87.624 & -87.691          &             & 67           & -16.800 & 0.798 & -83.887 & -83.747          &             & 68           & -16.820 & 0.799 & -85.113 & -85.355          \\
            & 67           & -16.710 & 0.723 & -87.099 & -87.183          &             & 68           & -16.800 & 0.798 & -85.332 & -86.246          &             & 69           & -16.740 & 0.726 & -84.433 & -85.248          \\
            & 68           & -16.710 & 0.723 & -89.209 & -89.362          &             & 69           & -16.720 & 0.725 & -85.543 & -86.079          &             & 70           & -16.740 & 0.726 & -86.827 & -87.667          \\
            & 69           & -16.700 & 0.723 & -88.038 & -88.543          &             & 70           & -16.720 & 0.725 & -87.531 & -87.943          &             & 71           & -16.740 & 0.726 & -87.192 & -87.199          \\
            & 70           & -16.700 & 0.723 & -89.628 & -90.313          &             & 71           & -16.720 & 0.725 & -87.484 & -87.365          &             & 72           & -16.740 & 0.726 & -89.075 & -89.146          \\
            & 71           & -16.700 & 0.723 & -89.176 & -89.171          &             & 72           & -16.720 & 0.725 & -88.968 & -88.836          &             & 73           & -16.740 & 0.726 & -88.957 & -88.321          \\
            & 72           & -16.700 & 0.723 & -90.271 & -90.524          &             & 73           & -16.720 & 0.725 & -88.447 & -87.910          &             & 74           & -16.740 & 0.726 & -90.344 & -89.861          \\
            & 73           & -16.700 & 0.723 & -89.355 & -89.022          &             & 74           & -16.720 & 0.725 & -89.443 & -88.983          &             & 75           & -16.730 & 0.726 & -88.470 & -88.696          \\
            & 74           & -16.700 & 0.723 & -89.972 & -90.064          &             & 75           & -16.720 & 0.725 & -88.462 & -87.738          &             & 76           & -16.740 & 0.726 & -90.667 & -89.880          \\
            & 75           & -16.700 & 0.723 & -88.606 & -88.280          &             & 76           & -16.720 & 0.725 & -88.986 & -88.507          &             & 77           & -16.730 & 0.726 & -88.321 & -88.414          \\
            & 76           & -16.700 & 0.723 & -88.759 & -88.994          &             & 77           & -16.720 & 0.725 & -87.560 & -86.936          &             & 78           & -16.740 & 0.726 & -90.073 & -89.279          \\
            & 77           & -16.700 & 0.723 & -86.957 & -87.005          &             & 78           & -16.720 & 0.725 & -87.626 & -87.443          &             & 79           & -16.740 & 0.726 & -88.598 & -87.644          \\
            & 78           & -16.700 & 0.723 & -86.662 & -87.353          &             & 79           & -16.720 & 0.725 & -85.769 & -85.704          &             & 80           & -16.740 & 0.726 & -88.590 & -88.126          \\
            & 79           & -16.700 & 0.723 & -84.438 & -85.211          &             & 80           & -16.720 & 0.725 & -85.392 & -85.857          &             & 81           & -16.740 & 0.726 & -86.690 & -86.413          \\
            & 80           & -16.680 & 0.713 & -84.992 & -85.188          &             & 81           & -16.720 & 0.725 & -83.118 & -84.043          &             & 82           & -16.740 & 0.726 & -86.245 & -86.429          \\
            & 81           & -16.690 & 0.713 & -83.929 & -82.937          &             & 82           & -16.700 & 0.713 & -84.582 & -83.779          &             & 83           & -16.740 & 0.726 & -81.930 & -82.383          \\
            & 82           & -16.690 & 0.713 & -83.033 & -82.534          &             & 83           & -16.700 & 0.713 & -80.187 & -79.545          &             & 84           & -16.700 & 0.712 & -79.663 & -79.972          \\
            & 83           & -16.690 & 0.713 & -78.244 & -77.729          &             & 84           & -16.700 & 0.713 & -77.273 & -76.356          &             & 85           & -16.700 & 0.712 & -75.322 & -75.645          \\
            & 84           & -16.690 & 0.713 & -74.949 & -74.425          &             & 85           & -16.700 & 0.713 & -72.539 & -71.980          &             & 86           & -16.710 & 0.712 & -73.839 & -72.986          \\
            & 85           & -16.690 & 0.713 & -69.829 & -69.304          &             & 86           & -16.700 & 0.713 & -69.274 & -68.471          &             & 87           & -16.710 & 0.712 & -69.176 & -68.197          \\
            & 86           & -16.730 & 0.724 & -65.569 & -65.696          &             & 87           & -16.700 & 0.713 & -64.212 & -63.606          &             & 88           & -16.710 & 0.712 & -65.959 & -65.230          \\
            & 87           & -16.690 & 0.713 & -60.747 & -60.205          &             & 88           & -16.700 & 0.713 & -60.608 & -59.927          &             & 89           & -16.710 & 0.712 & -60.973 & -60.203          \\
            & 88           & -16.690 & 0.713 & -56.773 & -56.367          &             & 89           & -16.700 & 0.713 & -55.227 & -54.803          &             & 90           & -16.710 & 0.712 & -57.421 & -56.872          \\
            & 89           & -16.690 & 0.713 & -51.017 & -50.670          &             & 90           & -16.700 & 0.713 & -51.292 & -50.790          &             & 91           & -16.710 & 0.712 & -52.122 & -51.493          \\
            & 90           & -16.690 & 0.713 & -46.718 & -46.550          &             & 91           & -16.700 & 0.713 & -45.602 & -45.330          &             & 92           & -16.710 & 0.712 & -48.245 & -47.955          \\
            & 91           & -16.640 & 0.702 & -41.243 & -40.530          &             & 92           & -16.640 & 0.700 & -41.680 & -41.130          &             & 93           & -16.710 & 0.712 & -42.641 & -42.400          \\
            & 92           & -16.640 & 0.702 & -36.934 & -36.220          &             & 93           & -16.640 & 0.700 & -36.047 & -35.540          &             & 94           & -16.650 & 0.700 & -38.199 & -38.650          \\
            & 93           & -16.640 & 0.702 & -30.893 & -30.010          &             & 94           & -16.640 & 0.700 & -31.842 & -31.200          &             & 95           & -16.650 & 0.700 & -32.627 & -33.000          \\
            & \textbf{94}  & -16.640 & 0.702 & -26.290 & \textbf{-25.650} &             & \textbf{95}  & -16.640 & 0.700 & -25.931 & \textbf{-25.930} &             & 96           & -16.660 & 0.700 & -29.961 & -28.990          \\
            & \textbf{95}  & -16.640 & 0.702 & -19.975 & \textbf{-19.590} &             & \textbf{96}  & -16.640 & 0.700 & -21.437 & \textbf{-21.550} &             & \textbf{97}  & -16.660 & 0.700 & -24.125 & \textbf{-24.120} \\
            & \textbf{96}  & -16.640 & 0.702 & -15.085 & \textbf{-15.100} &             & \textbf{97}  & -16.640 & 0.700 & -15.257 & \textbf{-15.580} &             & \textbf{98}  & -16.660 & 0.700 & -19.683 & \textbf{-20.010} \\
            & \textbf{97}  & -16.640 & 0.702 & -8.503  & \textbf{-8.620}  &             & \textbf{98}  & -16.640 & 0.700 & -10.481 & \textbf{-10.990} &             & \textbf{99}  & -16.660 & 0.700 & -13.579 & \textbf{-13.890} \\
            & \textbf{98}  & -16.640 & 0.702 & -3.334  & \textbf{-3.840}  &             & \textbf{99}  & -16.650 & 0.701 & -4.635  & \textbf{-4.840}  &             & \textbf{100} & -16.670 & 0.700 & -10.398 & \textbf{-9.450}  \\
            & \textbf{99}  & -16.630 & 0.700 & 3.079   & \textbf{2.880}   &             & \textbf{100} & -16.650 & 0.701 & 0.440   & \textbf{0.200}   &             & \textbf{101} & -16.670 & 0.700 & -4.045  & \textbf{-3.230}  \\
            & \textbf{100} & -16.640 & 0.700 & 6.936   & \textbf{7.900}   &             & \textbf{101} & -16.660 & 0.701 & 5.624   & \textbf{6.550}   &             & \textbf{102} & -16.670 & 0.700 & 0.937   & \textbf{1.540}   \\
            & \textbf{101} & -16.640 & 0.700 & 13.955  & \textbf{14.870}  &             & \textbf{102} & -16.660 & 0.701 & 10.956  & \textbf{11.720}  &             & \textbf{103} & -16.670 & 0.700 & 7.543   & \textbf{8.060}   \\
            & \textbf{102} & -16.640 & 0.700 & 19.584  & \textbf{20.020}  &             & \textbf{103} & -16.660 & 0.701 & 17.919  & \textbf{18.290}  &             & \textbf{104} & -16.670 & 0.700 & 12.788  & \textbf{13.020}  \\
            & \textbf{103} & -16.640 & 0.700 & 26.847  & \textbf{27.200}  &             & \textbf{104} & -16.660 & 0.701 & 23.513  & \textbf{23.850}  &             & \textbf{105} & -16.670 & 0.700 & 19.641  & \textbf{19.960}  \\
            & \textbf{104} & -16.640 & 0.700 & 32.731  & \textbf{32.710}  &             & \textbf{105} & -16.660 & 0.701 & 30.718  & \textbf{30.720}  &             & \textbf{106} & -16.670 & 0.700 & 25.143  & \textbf{25.190}  \\
            & \textbf{105} & -16.640 & 0.700 & 40.231  & \textbf{40.170}  &             & \textbf{106} & -16.660 & 0.701 & 36.565  & \textbf{36.510}  &             & \textbf{107} & -16.670 & 0.700 & 32.235  & \textbf{32.380}  \\
            & \textbf{106} & -16.640 & 0.700 & 46.363  & \textbf{45.930}  &             & \textbf{107} & -16.660 & 0.701 & 44.006  & \textbf{43.720}  &             & \textbf{108} & -16.670 & 0.700 & 37.988  & \textbf{37.890}  \\
            & \textbf{107} & -16.640 & 0.700 & 54.093  & \textbf{53.630}  &             & \textbf{108} & -16.660 & 0.701 & 50.100  & \textbf{49.640}  &             & \textbf{109} & -16.670 & 0.700 & 45.313  & \textbf{45.240}  \\
            & \textbf{108} & -16.640 & 0.700 & 60.467  & \textbf{59.600}  &             & \textbf{109} & -16.660 & 0.701 & 57.772  & \textbf{56.980}  &             & \textbf{110} & -16.670 & 0.700 & 51.309  & \textbf{50.930}  \\
            & \textbf{109} & -16.650 & 0.700 & 66.812  & \textbf{67.410}  &             & \textbf{110} & -16.490 & 0.680 & 64.038  & \textbf{63.170}  &             & \textbf{111} & -16.670 & 0.700 & 58.862  & \textbf{58.430}  \\
            & \textbf{110} & -16.480 & 0.680 & 73.457  & \textbf{73.620}  &             & \textbf{111} & -16.490 & 0.680 & 71.259  & \textbf{70.630}  &             & \textbf{112} & -16.670 & 0.700 & 65.096  & \textbf{64.420}  \\
            & \textbf{111} & -16.480 & 0.680 & 80.972  & \textbf{81.600}  &             & \textbf{112} & -16.490 & 0.680 & 77.144  & \textbf{76.980}  &             & \textbf{113} & -16.670 & 0.700 & 72.870  & \textbf{72.000}  \\
            & \textbf{112} & -16.470 & 0.680 & 88.783  & \textbf{88.100}  &             & \textbf{113} & -16.490 & 0.680 & 84.565  & \textbf{84.610}  &             & \textbf{114} & -16.510 & 0.680 & 77.602  & \textbf{78.080}  \\
            & \textbf{113} & -16.470 & 0.680 & 96.505  & \textbf{96.160}  &             & \textbf{114} & -16.490 & 0.680 & 90.661  & \textbf{91.230}  &             & \textbf{115} & -16.500 & 0.680 & 86.619  & \textbf{85.960}  \\
            & \textbf{114} & -16.470 & 0.680 & 102.893 & \textbf{102.310} &             & \textbf{115} & -16.490 & 0.680 & 98.278  & \textbf{98.760}  &             & \textbf{116} & -16.500 & 0.680 & 92.649  & \textbf{92.070}  \\
            & \textbf{115} & -16.470 & 0.680 & 110.806 & \textbf{110.410} &             & \textbf{116} & -16.490 & 0.680 & 104.579 & \textbf{105.250} &             & \textbf{117} & -16.500 & 0.680 & 100.180 & \textbf{99.820}  \\
            & \textbf{116} & -16.470 & 0.680 & 117.395 & \textbf{116.810} &             & \textbf{117} & -16.490 & 0.680 & 112.386 & \textbf{112.950} &             & \textbf{118} & -16.500 & 0.680 & 106.414 & \textbf{105.760} \\
            & \textbf{117} & -16.470 & 0.680 & 125.495 & \textbf{124.910} &             & \textbf{118} & -16.490 & 0.680 & 118.888 & \textbf{119.500} &             & \textbf{119} & -16.500 & 0.680 & 114.134 & \textbf{113.680} \\
            & \textbf{118} & -16.470 & 0.680 & 132.281 & \textbf{131.480} &             & \textbf{119} & -16.490 & 0.680 & 126.881 & \textbf{127.400} &             & \textbf{120} & -16.500 & 0.680 & 120.567 & \textbf{120.150} \\
            & \textbf{119} & -16.470 & 0.680 & 140.562 & \textbf{139.790} &             & \textbf{120} & -16.490 & 0.680 & 133.578 & \textbf{134.210} &             & \textbf{121} & -16.500 & 0.680 & 128.472 & \textbf{128.060} \\
            & \textbf{120} & -16.470 & 0.680 & 147.540 & \textbf{146.650} &             & \textbf{121} & -16.490 & 0.680 & 141.752 & \textbf{142.080} &             & \textbf{122} & -16.500 & 0.680 & 135.099 & \textbf{134.290} \\
            & \textbf{121} & -16.480 & 0.680 & 154.269 & \textbf{154.850} &             & \textbf{122} & -16.490 & 0.680 & 148.640 & \textbf{148.720} &             & \textbf{123} & -16.510 & 0.680 & 141.415 & \textbf{142.140} \\
            & \textbf{122} & -16.480 & 0.680 & 161.424 & \textbf{161.500} &             & \textbf{123} & -16.490 & 0.680 & 156.991 & \textbf{156.590} &             & \textbf{124} & -16.510 & 0.680 & 148.222 & \textbf{148.670} \\
            & \textbf{123} & -16.480 & 0.680 & 170.046 & \textbf{169.810} &             & \textbf{124} & -16.490 & 0.680 & 164.065 & \textbf{163.520} &             & \textbf{125} & -16.510 & 0.680 & 156.473 & \textbf{156.660} \\
            & \textbf{124} & -16.480 & 0.680 & 177.384 & \textbf{176.830} &             & \textbf{125} & -16.500 & 0.680 & 170.809 & \textbf{171.550} &             & \textbf{126} & -16.510 & 0.680 & 163.465 & \textbf{163.440} \\
            &              &         &       &         &                  &             & \textbf{126} & -16.500 & 0.680 & 178.055 & \textbf{178.730} &             & \textbf{127} & -16.510 & 0.680 & 173.827 & \textbf{173.720} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{128} & -16.510 & 0.680 & 182.924 & \textbf{182.420} \\ \hline
\textbf{55} & \textbf{51}  & -16.880 & 0.600 & -8.799  & \textbf{-9.380}  & \textbf{56} & \textbf{52}  & -16.900 & 0.600 & -7.546  & \textbf{-7.760}  & \textbf{57} & \textbf{53}  & -16.910 & 0.600 & -1.332  & \textbf{-2.270}  \\
            & \textbf{52}  & -16.880 & 0.600 & -17.341 & \textbf{-17.510} &             & \textbf{53}  & -16.900 & 0.600 & -14.240 & \textbf{-13.730} &             & \textbf{54}  & -16.910 & 0.600 & -10.105 & \textbf{-10.780} \\
            & \textbf{53}  & -16.880 & 0.600 & -23.681 & \textbf{-23.190} &             & \textbf{54}  & -16.900 & 0.600 & -22.675 & \textbf{-22.490} &             & \textbf{55}  & -16.910 & 0.600 & -16.733 & \textbf{-16.890} \\
            & \textbf{54}  & -16.870 & 0.600 & -30.688 & \textbf{-30.680} &             & \textbf{55}  & -16.890 & 0.600 & -27.844 & \textbf{-27.800} &             & \textbf{56}  & -16.910 & 0.600 & -25.067 & \textbf{-24.590} \\
            & \textbf{55}  & -16.870 & 0.600 & -36.608 & \textbf{-36.040} &             & \textbf{56}  & -16.880 & 0.600 & -34.713 & \textbf{-35.190} &             & \textbf{57}  & -16.890 & 0.600 & -29.008 & \textbf{-29.480} \\
            & 56           & -16.860 & 0.600 & -42.694 & -42.900          &             & 57           & -16.870 & 0.600 & -38.985 & -39.710          &             & \textbf{58}  & -16.890 & 0.600 & -36.446 & \textbf{-36.210} \\
            & 57           & -16.850 & 0.889 & -45.754 & -46.415          &             & 58           & -16.870 & 0.890 & -45.214 & -45.905          &             & 59           & -16.880 & 0.600 & -40.648 & -40.050          \\
            & 58           & -16.850 & 0.889 & -51.604 & -51.765          &             & 59           & -16.870 & 0.890 & -49.314 & -48.920          &             & 60           & -16.870 & 0.735 & -45.754 & -46.271          \\
            & 59           & -16.850 & 0.889 & -55.045 & -54.686          &             & 60           & -16.870 & 0.890 & -54.792 & -54.380          &             & 61           & -16.870 & 0.735 & -50.216 & -49.620          \\
            & 60           & -16.850 & 0.889 & -59.882 & -59.699          &             & 61           & -16.870 & 0.890 & -57.911 & -57.458          &             & 62           & -16.860 & 0.735 & -55.018 & -55.020          \\
            & 61           & -16.850 & 0.889 & -62.354 & -62.043          &             & 62           & -16.870 & 0.890 & -62.400 & -62.200          &             & 63           & -16.860 & 0.789 & -57.666 & -57.570          \\
            & 62           & -16.850 & 0.889 & -66.213 & -66.493          &             & 63           & -16.840 & 0.797 & -64.053 & -64.590          &             & 64           & -16.850 & 0.789 & -61.417 & -62.190          \\
            & 63           & -16.850 & 0.889 & -67.747 & -68.409          &             & 64           & -16.840 & 0.797 & -68.429 & -68.889          &             & 65           & -16.850 & 0.789 & -64.208 & -64.543          \\
            & 64           & -16.830 & 0.797 & -73.185 & -72.305          &             & 65           & -16.840 & 0.797 & -70.628 & -70.745          &             & 66           & -16.850 & 0.789 & -68.451 & -68.651          \\
            & 65           & -16.830 & 0.797 & -74.871 & -73.889          &             & 66           & -16.840 & 0.797 & -74.286 & -74.609          &             & 67           & -16.850 & 0.789 & -70.566 & -70.259          \\
            & 66           & -16.830 & 0.797 & -78.031 & -77.102          &             & 67           & -16.840 & 0.797 & -75.801 & -75.655          &             & 68           & -16.850 & 0.789 & -74.123 & -73.759          \\
            & 67           & -16.830 & 0.797 & -79.040 & -78.145          &             & 68           & -16.840 & 0.797 & -78.764 & -79.090          &             & 69           & -16.850 & 0.789 & -75.585 & -74.973          \\
            & 68           & -16.830 & 0.797 & -81.512 & -81.044          &             & 69           & -16.840 & 0.797 & -79.617 & -79.669          &             & 70           & -16.850 & 0.789 & -78.478 & -77.896          \\
            & 69           & -16.830 & 0.797 & -81.866 & -81.741          &             & 70           & -16.840 & 0.797 & -81.907 & -82.670          &             & 71           & -16.850 & 0.789 & -79.307 & -78.625          \\
            & 70           & -16.830 & 0.797 & -83.672 & -84.090          &             & 71           & -16.840 & 0.797 & -82.119 & -82.818          &             & 72           & -16.850 & 0.789 & -81.557 & -81.324          \\
            & 71           & -16.830 & 0.797 & -83.393 & -84.351          &             & 72           & -16.760 & 0.713 & -85.276 & -85.369          &             & 73           & -16.850 & 0.789 & -81.774 & -81.627          \\
            & 72           & -16.740 & 0.713 & -86.440 & -86.240          &             & 73           & -16.750 & 0.713 & -84.909 & -85.061          &             & 74           & -16.850 & 0.789 & -83.402 & -83.769          \\
            & 73           & -16.730 & 0.713 & -85.677 & -85.932          &             & 74           & -16.750 & 0.713 & -87.311 & -87.257          &             & 75           & -16.770 & 0.727 & -83.203 & -83.724          \\
            & 74           & -16.730 & 0.713 & -87.684 & -87.499          &             & 75           & -16.740 & 0.713 & -86.456 & -86.679          &             & 76           & -16.770 & 0.727 & -85.287 & -85.494          \\
            & 75           & -16.730 & 0.713 & -87.738 & -86.900          &             & 76           & -16.740 & 0.713 & -88.377 & -88.435          &             & 77           & -16.770 & 0.727 & -85.447 & -85.219          \\
            & 76           & -16.720 & 0.713 & -87.970 & -88.056          &             & 77           & -16.730 & 0.712 & -87.268 & -87.554          &             & 78           & -16.770 & 0.727 & -87.047 & -86.643          \\
            & 77           & -16.710 & 0.712 & -86.498 & -87.153          &             & 78           & -16.730 & 0.712 & -88.743 & -88.950          &             & 79           & -16.770 & 0.727 & -86.750 & -86.037          \\
            & 78           & -16.710 & 0.712 & -87.590 & -88.071          &             & 79           & -16.730 & 0.712 & -88.325 & -87.851          &             & 80           & -16.770 & 0.727 & -87.882 & -87.141          \\
            & 79           & -16.710 & 0.712 & -86.782 & -86.891          &             & 80           & -16.730 & 0.712 & -89.359 & -88.887          &             & 81           & -16.770 & 0.727 & -87.141 & -86.513          \\
            & 80           & -16.710 & 0.712 & -87.438 & -87.582          &             & 81           & -16.730 & 0.712 & -88.525 & -87.721          &             & 82           & -16.700 & 0.698 & -86.787 & -87.222          \\
            & 81           & -16.710 & 0.712 & -86.220 & -86.339          &             & 82           & -16.730 & 0.712 & -89.132 & -88.262          &             & 83           & -16.700 & 0.698 & -84.223 & -84.312          \\
            & 82           & -16.710 & 0.712 & -86.454 & -86.546          &             & 83           & -16.730 & 0.712 & -85.910 & -84.914          &             & 84           & -16.700 & 0.698 & -83.104 & -82.930          \\
            & 83           & -16.710 & 0.712 & -82.844 & -82.887          &             & 84           & -16.730 & 0.712 & -84.137 & -83.268          &             & 85           & -16.700 & 0.698 & -80.200 & -80.024          \\
            & 84           & -16.710 & 0.712 & -80.694 & -80.701          &             & 85           & -16.730 & 0.712 & -80.562 & -79.732          &             & 86           & -16.700 & 0.698 & -78.729 & -78.171          \\
            & 85           & -16.710 & 0.712 & -76.736 & -77.050          &             & 86           & -16.730 & 0.712 & -78.423 & -77.842          &             & 87           & -16.700 & 0.698 & -75.493 & -74.850          \\
            & 86           & -16.710 & 0.712 & -74.225 & -74.477          &             & 87           & -16.730 & 0.712 & -74.504 & -73.937          &             & 88           & -16.700 & 0.698 & -73.680 & -72.835          \\
            & 87           & -16.710 & 0.712 & -69.929 & -70.515          &             & 88           & -16.730 & 0.712 & -72.010 & -71.767          &             & 89           & -16.700 & 0.698 & -70.124 & -69.221          \\
            & 88           & -16.710 & 0.712 & -67.068 & -67.676          &             & 89           & -16.730 & 0.712 & -67.758 & -67.516          &             & 90           & -16.690 & 0.698 & -66.507 & -66.678          \\
            & 89           & -16.710 & 0.712 & -62.444 & -63.271          &             & 90           & -16.730 & 0.712 & -64.918 & -64.866          &             & 91           & -16.690 & 0.698 & -62.629 & -62.709          \\
            & 90           & -16.710 & 0.712 & -59.243 & -60.054          &             & 91           & -16.730 & 0.712 & -60.342 & -60.264          &             & 92           & -16.690 & 0.698 & -60.149 & -60.220          \\
            & 91           & -16.720 & 0.712 & -55.760 & -55.310          &             & 92           & -16.730 & 0.712 & -57.167 & -57.545          &             & 93           & -16.690 & 0.698 & -55.967 & -56.311          \\
            & 92           & -16.720 & 0.713 & -51.613 & -51.920          &             & 93           & -16.740 & 0.713 & -53.147 & -52.831          &             & 94           & -16.690 & 0.698 & -53.172 & -53.310          \\
            & 93           & -16.730 & 0.713 & -47.819 & -46.911          &             & 94           & -16.740 & 0.713 & -49.625 & -49.890          &             & 95           & -16.700 & 0.698 & -50.215 & -49.290          \\
            & 94           & -16.730 & 0.713 & -43.955 & -43.300          &             & 95           & -16.750 & 0.713 & -45.916 & -44.940          &             & 96           & -16.690 & 0.698 & -45.595 & -46.060          \\
            & 95           & -16.730 & 0.713 & -38.389 & -38.170          &             & 96           & -16.750 & 0.713 & -42.085 & -41.610          &             & 97           & -16.700 & 0.698 & -42.371 & -41.530          \\
            & 96           & -16.730 & 0.713 & -34.211 & -34.280          &             & 97           & -16.750 & 0.713 & -36.578 & -36.470          &             & 98           & -16.690 & 0.698 & -37.432 & -37.930          \\
            & 97           & -16.670 & 0.700 & -29.337 & -29.130          &             & 98           & -16.690 & 0.700 & -33.206 & -32.920          &             & 99           & -16.710 & 0.701 & -33.243 & -33.050          \\
            & \textbf{98}  & -16.680 & 0.700 & -26.755 & \textbf{-25.830} &             & \textbf{99}  & -16.690 & 0.700 & -27.776 & \textbf{-28.180} &             & 100          & -16.710 & 0.701 & -29.478 & -29.070          \\
            & \textbf{99}  & -16.680 & 0.700 & -20.997 & \textbf{-20.260} &             & \textbf{100} & -16.700 & 0.700 & -25.269 & \textbf{-24.390} &             & \textbf{101} & -16.710 & 0.701 & -24.085 & \textbf{-24.550} \\
            & \textbf{100} & -16.680 & 0.700 & -16.612 & \textbf{-15.890} &             & \textbf{101} & -16.700 & 0.700 & -19.579 & \textbf{-18.710} &             & \textbf{102} & -16.710 & 0.701 & -20.034 & \textbf{-20.470} \\
            & \textbf{101} & -16.680 & 0.700 & -10.589 & \textbf{-10.240} &             & \textbf{102} & -16.700 & 0.700 & -15.242 & \textbf{-14.590} &             & \textbf{103} & -16.710 & 0.701 & -14.374 & \textbf{-14.990} \\
            & \textbf{102} & -16.680 & 0.700 & -5.929  & \textbf{-5.630}  &             & \textbf{103} & -16.700 & 0.700 & -9.290  & \textbf{-8.640}  &             & \textbf{104} & -16.710 & 0.701 & -10.045 & \textbf{-10.440} \\
            & \textbf{103} & -16.680 & 0.700 & 0.351   & \textbf{0.520}   &             & \textbf{104} & -16.700 & 0.700 & -4.681  & \textbf{-4.080}  &             & \textbf{105} & -16.710 & 0.701 & -4.123  & \textbf{-4.600}  \\
            & \textbf{104} & -16.680 & 0.700 & 5.280   & \textbf{5.410}   &             & \textbf{105} & -16.700 & 0.700 & 1.526   & \textbf{2.220}   &             & \textbf{106} & -16.710 & 0.701 & 0.476   & \textbf{0.230}   \\
            & \textbf{105} & -16.680 & 0.700 & 11.811  & \textbf{11.870}  &             & \textbf{106} & -16.700 & 0.700 & 6.401   & \textbf{7.080}   &             & \textbf{107} & -16.710 & 0.701 & 6.651   & \textbf{6.420}   \\
            & \textbf{106} & -16.680 & 0.700 & 17.001  & \textbf{17.080}  &             & \textbf{107} & -16.700 & 0.700 & 12.856  & \textbf{13.690}  &             & \textbf{108} & -16.710 & 0.701 & 11.514  & \textbf{11.530}  \\
            & \textbf{107} & -16.680 & 0.700 & 23.775  & \textbf{23.770}  &             & \textbf{108} & -16.700 & 0.700 & 17.990  & \textbf{18.820}  &             & \textbf{109} & -16.710 & 0.701 & 17.936  & \textbf{17.940}  \\
            & \textbf{108} & -16.680 & 0.700 & 29.220  & \textbf{29.220}  &             & \textbf{109} & -16.700 & 0.700 & 24.687  & \textbf{25.610}  &             & \textbf{110} & -16.710 & 0.701 & 23.056  & \textbf{23.150}  \\
            & \textbf{109} & -16.680 & 0.700 & 36.233  & \textbf{36.100}  &             & \textbf{110} & -16.700 & 0.700 & 30.072  & \textbf{30.910}  &             & \textbf{111} & -16.710 & 0.701 & 29.719  & \textbf{29.750}  \\
            & \textbf{110} & -16.680 & 0.700 & 41.925  & \textbf{41.800}  &             & \textbf{111} & -16.700 & 0.700 & 37.005  & \textbf{37.940}  &             & \textbf{112} & -16.710 & 0.701 & 35.089  & \textbf{35.190}  \\
            & \textbf{111} & -16.680 & 0.700 & 49.169  & \textbf{48.840}  &             & \textbf{112} & -16.700 & 0.700 & 42.636  & \textbf{43.470}  &             & \textbf{113} & -16.710 & 0.701 & 41.987  & \textbf{41.830}  \\
            & \textbf{112} & -16.680 & 0.700 & 55.104  & \textbf{54.740}  &             & \textbf{113} & -16.700 & 0.700 & 49.799  & \textbf{50.630}  &             & \textbf{114} & -16.710 & 0.701 & 47.602  & \textbf{47.560}  \\
            & \textbf{113} & -16.680 & 0.700 & 62.574  & \textbf{62.000}  &             & \textbf{114} & -16.700 & 0.700 & 55.669  & \textbf{56.280}  &             & \textbf{115} & -16.710 & 0.701 & 54.728  & \textbf{54.570}  \\
            & \textbf{114} & -16.680 & 0.700 & 68.743  & \textbf{68.020}  &             & \textbf{115} & -16.700 & 0.700 & 63.056  & \textbf{63.850}  &             & \textbf{116} & -16.710 & 0.701 & 60.581  & \textbf{60.250}  \\
            & \textbf{115} & -16.680 & 0.700 & 76.434  & \textbf{75.490}  &             & \textbf{116} & -16.700 & 0.700 & 69.160  & \textbf{69.430}  &             & \textbf{117} & -16.710 & 0.701 & 67.931  & \textbf{67.100}  \\
            & \textbf{116} & -16.530 & 0.682 & 82.187  & \textbf{81.570}  &             & \textbf{117} & -16.700 & 0.700 & 76.765  & \textbf{76.750}  &             & \textbf{118} & -16.540 & 0.680 & 73.645  & \textbf{72.920}  \\
            & \textbf{117} & -16.530 & 0.682 & 89.498  & \textbf{88.940}  &             & \textbf{118} & -16.700 & 0.700 & 83.097  & \textbf{82.540}  &             & \textbf{119} & -16.540 & 0.680 & 80.528  & \textbf{80.010}  \\
            & \textbf{118} & -16.530 & 0.682 & 95.520  & \textbf{94.980}  &             & \textbf{119} & -16.700 & 0.700 & 90.915  & \textbf{90.020}  &             & \textbf{120} & -16.540 & 0.680 & 86.146  & \textbf{86.040}  \\
            & \textbf{119} & -16.530 & 0.682 & 103.026 & \textbf{102.460} &             & \textbf{120} & -16.710 & 0.700 & 95.709  & \textbf{96.180}  &             & \textbf{121} & -16.540 & 0.680 & 93.225  & \textbf{93.140}  \\
            & \textbf{120} & -16.530 & 0.682 & 109.252 & \textbf{109.060} &             & \textbf{121} & -16.540 & 0.681 & 103.160 & \textbf{103.600} &             & \textbf{122} & -16.540 & 0.680 & 99.048  & \textbf{99.240}  \\
            & \textbf{121} & -16.530 & 0.682 & 116.948 & \textbf{116.480} &             & \textbf{122} & -16.540 & 0.681 & 109.282 & \textbf{109.630} &             & \textbf{123} & -16.540 & 0.680 & 106.317 & \textbf{106.000} \\
            & \textbf{122} & -16.530 & 0.682 & 123.374 & \textbf{122.710} &             & \textbf{123} & -16.540 & 0.681 & 116.854 & \textbf{116.840} &             & \textbf{124} & -16.540 & 0.680 & 112.340 & \textbf{112.060} \\
            & \textbf{123} & -16.540 & 0.682 & 129.474 & \textbf{130.150} &             & \textbf{124} & -16.540 & 0.681 & 123.172 & \textbf{122.920} &             & \textbf{125} & -16.540 & 0.680 & 119.795 & \textbf{119.310} \\
            & \textbf{124} & -16.540 & 0.682 & 136.084 & \textbf{136.640} &             & \textbf{125} & -16.540 & 0.681 & 130.928 & \textbf{130.560} &             & \textbf{126} & -16.540 & 0.680 & 126.013 & \textbf{125.700} \\
            & \textbf{125} & -16.530 & 0.681 & 144.114 & \textbf{144.210} &             & \textbf{126} & -16.540 & 0.681 & 137.439 & \textbf{136.940} &             & \textbf{127} & -16.540 & 0.680 & 135.569 & \textbf{134.960} \\
            & \textbf{126} & -16.530 & 0.681 & 150.880 & \textbf{151.020} &             & \textbf{127} & -16.540 & 0.681 & 147.299 & \textbf{146.670} &             & \textbf{128} & -16.540 & 0.680 & 143.881 & \textbf{143.260} \\
            & \textbf{127} & -16.530 & 0.681 & 161.006 & \textbf{160.820} &             & \textbf{128} & -16.540 & 0.681 & 155.909 & \textbf{154.980} &             & \textbf{129} & -16.540 & 0.680 & 153.586 & \textbf{152.960} \\
            & \textbf{128} & -16.530 & 0.681 & 169.874 & \textbf{169.500} &             & \textbf{129} & -16.540 & 0.681 & 165.915 & \textbf{165.120} &             & \textbf{130} & -16.540 & 0.680 & 162.057 & \textbf{161.500} \\
            & \textbf{129} & -16.530 & 0.681 & 180.144 & \textbf{179.680} &             & \textbf{130} & -16.550 & 0.681 & 172.822 & \textbf{173.640} &             & \textbf{131} & -16.550 & 0.680 & 170.030 & \textbf{170.750} \\
            & \textbf{130} & -16.530 & 0.681 & 189.166 & \textbf{188.610} &             & \textbf{131} & -16.550 & 0.681 & 182.963 & \textbf{183.370} &             & \textbf{132} & -16.550 & 0.680 & 178.646 & \textbf{178.890} \\
            &              &         &       &         &                  &             & \textbf{132} & -16.540 & 0.680 & 191.679 & \textbf{191.570} &             & \textbf{133} & -16.550 & 0.680 & 188.632 & \textbf{188.100} \\
            &              &         &       &         &                  &             & \textbf{133} & -16.540 & 0.680 & 201.925 & \textbf{201.140} &             & \textbf{134} & -16.560 & 0.680 & 195.491 & \textbf{196.380} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{135} & -16.560 & 0.680 & 205.606 & \textbf{205.610} \\ \hline
\textbf{58} & \textbf{55}  & -16.930 & 0.600 & -7.128  & \textbf{-7.330}  & \textbf{59} & \textbf{56}  & -16.950 & 0.600 & -4.213  & \textbf{-4.400}  & \textbf{60} & \textbf{58}  & -16.970 & 0.600 & -10.240 & \textbf{-10.440} \\
            & \textbf{56}  & -16.930 & 0.600 & -15.791 & \textbf{-15.760} &             & \textbf{57}  & -16.950 & 0.600 & -11.122 & \textbf{-10.770} &             & \textbf{59}  & -16.970 & 0.600 & -17.076 & \textbf{-16.430} \\
            & \textbf{57}  & -16.920 & 0.600 & -21.201 & \textbf{-21.270} &             & \textbf{58}  & -16.950 & 0.600 & -19.689 & \textbf{-18.960} &             & \textbf{60}  & -16.970 & 0.600 & -25.538 & \textbf{-24.610} \\
            & \textbf{58}  & -16.910 & 0.600 & -28.263 & \textbf{-29.110} &             & \textbf{59}  & -16.930 & 0.600 & -23.834 & \textbf{-24.520} &             & \textbf{61}  & -16.950 & 0.600 & -29.124 & \textbf{-29.220} \\
            & \textbf{59}  & -16.910 & 0.600 & -33.959 & \textbf{-33.690} &             & \textbf{60}  & -16.930 & 0.600 & -31.520 & \textbf{-31.610} &             & \textbf{62}  & -16.950 & 0.600 & -36.725 & \textbf{-35.740} \\
            & \textbf{60}  & -16.910 & 0.600 & -41.316 & \textbf{-40.430} &             & \textbf{61}  & -16.920 & 0.600 & -35.980 & \textbf{-36.030} &             & \textbf{63}  & -16.920 & 0.600 & -38.647 & \textbf{-39.500} \\
            & 61           & -16.890 & 0.736 & -43.509 & -43.820          &             & 62           & -16.910 & 0.850 & -40.598 & -41.551          &             & 64           & -16.930 & 0.834 & -44.827 & -44.830          \\
            & 62           & -16.890 & 0.736 & -49.945 & -49.730          &             & 63           & -16.910 & 0.850 & -44.875 & -44.780          &             & 65           & -16.920 & 0.834 & -47.671 & -48.070          \\
            & 63           & -16.880 & 0.746 & -52.886 & -52.690          &             & 64           & -16.910 & 0.850 & -50.517 & -50.230          &             & 66           & -16.920 & 0.834 & -53.115 & -53.380          \\
            & 64           & -16.870 & 0.746 & -57.402 & -57.874          &             & 65           & -16.910 & 0.850 & -53.946 & -53.151          &             & 67           & -16.920 & 0.834 & -56.406 & -55.910          \\
            & 65           & -16.870 & 0.746 & -61.018 & -60.286          &             & 66           & -16.910 & 0.850 & -58.732 & -58.070          &             & 68           & -16.920 & 0.834 & -61.050 & -60.530          \\
            & 66           & -16.860 & 0.746 & -64.875 & -64.916          &             & 67           & -16.900 & 0.850 & -60.080 & -60.324          &             & 69           & -16.910 & 0.834 & -62.284 & -62.375          \\
            & 67           & -16.860 & 0.788 & -65.906 & -66.658          &             & 68           & -16.910 & 0.850 & -65.298 & -64.543          &             & 70           & -16.920 & 0.834 & -67.444 & -66.596          \\
            & 68           & -16.860 & 0.788 & -69.951 & -70.821          &             & 69           & -16.910 & 0.850 & -67.113 & -66.331          &             & 71           & -16.910 & 0.834 & -67.915 & -67.768          \\
            & 69           & -16.860 & 0.788 & -71.909 & -71.979          &             & 70           & -16.860 & 0.772 & -69.409 & -69.774          &             & 72           & -16.920 & 0.834 & -72.345 & -71.426          \\
            & 70           & -16.860 & 0.788 & -75.285 & -75.534          &             & 71           & -16.860 & 0.772 & -71.402 & -71.175          &             & 73           & -16.910 & 0.834 & -72.077 & -72.332          \\
            & 71           & -16.860 & 0.788 & -76.607 & -76.288          &             & 72           & -16.860 & 0.772 & -74.804 & -74.301          &             & 74           & -16.920 & 0.834 & -75.800 & -75.646          \\
            & 72           & -16.860 & 0.788 & -79.336 & -79.423          &             & 73           & -16.860 & 0.772 & -76.203 & -75.227          &             & 75           & -16.920 & 0.834 & -76.166 & -76.214          \\
            & 73           & -16.860 & 0.788 & -80.040 & -79.708          &             & 74           & -16.850 & 0.772 & -77.671 & -77.938          &             & 76           & -16.930 & 0.834 & -79.214 & -79.199          \\
            & 74           & -16.860 & 0.788 & -82.143 & -82.469          &             & 75           & -16.850 & 0.772 & -78.485 & -78.528          &             & 77           & -16.820 & 0.735 & -79.264 & -79.584          \\
            & 75           & -16.860 & 0.788 & -82.249 & -82.418          &             & 76           & -16.850 & 0.772 & -80.688 & -80.936          &             & 78           & -16.820 & 0.735 & -81.911 & -82.017          \\
            & 76           & -16.870 & 0.788 & -85.085 & -84.833          &             & 77           & -16.860 & 0.772 & -82.303 & -81.340          &             & 79           & -16.820 & 0.735 & -82.672 & -82.017          \\
            & 77           & -16.770 & 0.720 & -83.941 & -84.616          &             & 78           & -16.860 & 0.772 & -83.949 & -83.202          &             & 80           & -16.820 & 0.735 & -84.823 & -84.257          \\
            & 78           & -16.770 & 0.720 & -86.043 & -86.509          &             & 79           & -16.860 & 0.772 & -83.673 & -83.129          &             & 81           & -16.820 & 0.735 & -85.113 & -84.192          \\
            & 79           & -16.770 & 0.720 & -86.259 & -85.919          &             & 80           & -16.860 & 0.772 & -84.768 & -84.829          &             & 82           & -16.820 & 0.735 & -86.781 & -85.950          \\
            & 80           & -16.770 & 0.720 & -87.898 & -87.566          &             & 81           & -16.760 & 0.710 & -84.905 & -84.686          &             & 83           & -16.820 & 0.735 & -84.667 & -84.002          \\
            & 81           & -16.770 & 0.720 & -87.675 & -86.958          &             & 82           & -16.760 & 0.710 & -86.649 & -86.015          &             & 84           & -16.820 & 0.735 & -83.939 & -83.748          \\
            & 82           & -16.770 & 0.720 & -88.865 & -88.074          &             & 83           & -16.760 & 0.710 & -84.614 & -83.786          &             & 85           & -16.820 & 0.735 & -81.416 & -81.432          \\
            & 83           & -16.770 & 0.720 & -86.252 & -85.431          &             & 84           & -16.760 & 0.710 & -83.994 & -83.068          &             & 86           & -16.820 & 0.735 & -80.269 & -80.926          \\
            & 84           & -16.770 & 0.720 & -85.059 & -84.533          &             & 85           & -16.760 & 0.710 & -81.591 & -80.751          &             & 87           & -16.750 & 0.702 & -78.210 & -78.147          \\
            & 85           & -16.770 & 0.720 & -82.070 & -81.606          &             & 86           & -16.760 & 0.710 & -80.591 & -79.626          &             & 88           & -16.750 & 0.702 & -77.356 & -77.408          \\
            & 86           & -16.770 & 0.720 & -80.490 & -80.432          &             & 87           & -16.750 & 0.710 & -76.372 & -76.673          &             & 89           & -16.750 & 0.702 & -74.774 & -74.376          \\
            & 87           & -16.770 & 0.720 & -77.136 & -77.067          &             & 88           & -16.750 & 0.710 & -74.994 & -75.444          &             & 90           & -16.750 & 0.702 & -73.568 & -73.680          \\
            & 88           & -16.770 & 0.720 & -75.179 & -75.626          &             & 89           & -16.760 & 0.710 & -73.357 & -72.535          &             & 91           & -16.750 & 0.702 & -70.654 & -70.943          \\
            & 89           & -16.770 & 0.720 & -71.471 & -72.014          &             & 90           & -16.760 & 0.710 & -71.632 & -71.039          &             & 92           & -16.750 & 0.699 & -70.456 & -70.150          \\
            & 90           & -16.860 & 0.746 & -69.997 & -70.398          &             & 91           & -16.760 & 0.710 & -68.188 & -68.301          &             & 93           & -16.750 & 0.699 & -67.297 & -67.330          \\
            & 91           & -16.870 & 0.746 & -66.806 & -66.670          &             & 92           & -16.760 & 0.710 & -66.115 & -66.780          &             & 94           & -16.750 & 0.699 & -65.495 & -65.580          \\
            & 92           & -16.880 & 0.746 & -64.994 & -64.847          &             & 93           & -16.740 & 0.702 & -63.392 & -63.758          &             & 95           & -16.750 & 0.699 & -62.025 & -62.284          \\
            & 93           & -16.790 & 0.720 & -61.049 & -61.225          &             & 94           & -16.740 & 0.702 & -61.181 & -61.568          &             & 96           & -16.750 & 0.699 & -59.903 & -60.202          \\
            & 94           & -16.800 & 0.720 & -59.564 & -58.980          &             & 95           & -16.750 & 0.702 & -58.835 & -57.860          &             & 97           & -16.750 & 0.699 & -56.132 & -56.494          \\
            & 95           & -16.800 & 0.720 & -54.881 & -54.910          &             & 96           & -16.750 & 0.702 & -56.314 & -55.415          &             & 98           & -16.750 & 0.699 & -53.697 & -53.835          \\
            & 96           & -16.800 & 0.720 & -51.550 & -52.220          &             & 97           & -16.750 & 0.702 & -52.138 & -51.449          &             & 99           & -16.750 & 0.699 & -49.632 & -49.724          \\
            & 97           & -16.880 & 0.736 & -48.049 & -47.780          &             & 98           & -16.750 & 0.702 & -49.306 & -48.435          &             & 100          & -16.750 & 0.699 & -46.894 & -46.725          \\
            & 98           & -16.890 & 0.736 & -45.525 & -44.820          &             & 99           & -16.750 & 0.702 & -44.837 & -44.150          &             & 101          & -16.750 & 0.699 & -42.542 & -42.230          \\
            & 99           & -16.890 & 0.736 & -39.791 & -39.930          &             & 100          & -16.750 & 0.702 & -41.702 & -40.770          &             & 102          & -16.790 & 0.708 & -39.345 & -39.010          \\
            & 100          & -16.740 & 0.703 & -37.056 & -36.540          &             & 101          & -16.770 & 0.708 & -35.668 & -36.200          &             & 103          & -16.790 & 0.708 & -34.470 & -34.080          \\
            & 101          & -16.740 & 0.703 & -31.941 & -31.340          &             & 102          & -16.770 & 0.708 & -32.066 & -32.490          &             & \textbf{104} & -16.790 & 0.708 & -30.897 & \textbf{-31.130} \\
            & \textbf{102} & -16.740 & 0.703 & -28.158 & \textbf{-28.260} &             & \textbf{103} & -16.780 & 0.708 & -28.479 & \textbf{-28.070} &             & \textbf{105} & -16.790 & 0.708 & -25.742 & \textbf{-25.740} \\
            & \textbf{103} & -16.740 & 0.703 & -22.768 & \textbf{-22.840} &             & \textbf{104} & -16.780 & 0.708 & -24.593 & \textbf{-24.010} &             & \textbf{106} & -16.790 & 0.708 & -21.880 & \textbf{-21.800} \\
            & \textbf{104} & -16.740 & 0.703 & -18.701 & \textbf{-18.720} &             & \textbf{105} & -16.780 & 0.708 & -19.120 & \textbf{-18.590} &             & \textbf{107} & -16.790 & 0.708 & -16.451 & \textbf{-16.190} \\
            & \textbf{105} & -16.740 & 0.703 & -13.045 & \textbf{-12.910} &             & \textbf{106} & -16.780 & 0.708 & -14.948 & \textbf{-14.230} &             & \textbf{108} & -16.790 & 0.708 & -12.306 & \textbf{-12.060} \\
            & \textbf{106} & -16.740 & 0.703 & -8.702  & \textbf{-8.540}  &             & \textbf{107} & -16.780 & 0.708 & -9.206  & \textbf{-8.550}  &             & \textbf{109} & -16.790 & 0.708 & -6.611  & \textbf{-6.140}  \\
            & \textbf{107} & -16.740 & 0.703 & -2.785  & \textbf{-2.380}  &             & \textbf{108} & -16.780 & 0.708 & -4.755  & \textbf{-3.960}  &             & \textbf{110} & -16.790 & 0.708 & -2.190  & \textbf{-1.730}  \\
            & \textbf{108} & -16.740 & 0.703 & 1.828   & \textbf{2.200}   &             & \textbf{109} & -16.780 & 0.708 & 1.250   & \textbf{1.980}   &             & \textbf{111} & -16.790 & 0.708 & 3.765   & \textbf{4.410}   \\
            & \textbf{109} & -16.740 & 0.703 & 7.997   & \textbf{8.600}   &             & \textbf{110} & -16.780 & 0.708 & 5.972   & \textbf{6.880}   &             & \textbf{112} & -16.790 & 0.708 & 8.454   & \textbf{8.920}   \\
            & \textbf{110} & -16.740 & 0.703 & 12.873  & \textbf{13.480}  &             & \textbf{111} & -16.780 & 0.708 & 12.232  & \textbf{12.950}  &             & \textbf{113} & -16.790 & 0.708 & 14.662  & \textbf{15.130}  \\
            & \textbf{111} & -16.740 & 0.703 & 19.290  & \textbf{19.940}  &             & \textbf{112} & -16.780 & 0.708 & 17.219  & \textbf{17.990}  &             & \textbf{114} & -16.790 & 0.708 & 19.614  & \textbf{19.900}  \\
            & \textbf{112} & -16.740 & 0.703 & 24.422  & \textbf{25.040}  &             & \textbf{113} & -16.780 & 0.708 & 23.729  & \textbf{24.200}  &             & \textbf{115} & -16.790 & 0.708 & 26.068  & \textbf{26.250}  \\
            & \textbf{113} & -16.740 & 0.703 & 31.079  & \textbf{31.680}  &             & \textbf{114} & -16.780 & 0.708 & 28.974  & \textbf{29.470}  &             & \textbf{116} & -16.790 & 0.708 & 31.275  & \textbf{31.330}  \\
            & \textbf{114} & -16.740 & 0.703 & 36.461  & \textbf{36.930}  &             & \textbf{115} & -16.780 & 0.708 & 35.726  & \textbf{35.720}  &             & \textbf{117} & -16.790 & 0.708 & 37.971  & \textbf{37.650}  \\
            & \textbf{115} & -16.740 & 0.703 & 43.352  & \textbf{43.780}  &             & \textbf{116} & -16.780 & 0.708 & 41.224  & \textbf{41.280}  &             & \textbf{118} & -16.790 & 0.708 & 43.427  & \textbf{42.740}  \\
            & \textbf{116} & -16.740 & 0.703 & 48.978  & \textbf{49.220}  &             & \textbf{117} & -16.780 & 0.708 & 48.213  & \textbf{47.560}  &             & \textbf{119} & -16.790 & 0.708 & 50.357  & \textbf{49.660}  \\
            & \textbf{117} & -16.740 & 0.703 & 56.098  & \textbf{56.050}  &             & \textbf{118} & -16.780 & 0.708 & 53.956  & \textbf{53.030}  &             & \textbf{120} & -16.610 & 0.684 & 55.599  & \textbf{54.830}  \\
            & \textbf{118} & -16.740 & 0.703 & 61.961  & \textbf{61.510}  &             & \textbf{119} & -16.590 & 0.683 & 60.500  & \textbf{59.900}  &             & \textbf{121} & -16.610 & 0.684 & 61.985  & \textbf{61.580}  \\
            & \textbf{119} & -16.740 & 0.703 & 69.304  & \textbf{68.740}  &             & \textbf{120} & -16.590 & 0.683 & 65.673  & \textbf{65.490}  &             & \textbf{122} & -16.610 & 0.684 & 67.138  & \textbf{66.820}  \\
            & \textbf{120} & -16.570 & 0.682 & 74.862  & \textbf{74.290}  &             & \textbf{121} & -16.590 & 0.683 & 72.299  & \textbf{72.320}  &             & \textbf{123} & -16.610 & 0.684 & 73.728  & \textbf{73.090}  \\
            & \textbf{121} & -16.570 & 0.682 & 81.733  & \textbf{81.470}  &             & \textbf{122} & -16.590 & 0.683 & 77.686  & \textbf{77.870}  &             & \textbf{124} & -16.610 & 0.684 & 79.094  & \textbf{78.240}  \\
            & \textbf{122} & -16.570 & 0.682 & 87.357  & \textbf{87.100}  &             & \textbf{123} & -16.590 & 0.683 & 84.511  & \textbf{84.150}  &             & \textbf{125} & -16.610 & 0.684 & 85.883  & \textbf{85.060}  \\
            & \textbf{123} & -16.570 & 0.682 & 94.424  & \textbf{93.840}  &             & \textbf{124} & -16.590 & 0.683 & 90.107  & \textbf{89.760}  &             & \textbf{126} & -16.610 & 0.684 & 91.457  & \textbf{90.580}  \\
            & \textbf{124} & -16.570 & 0.682 & 100.252 & \textbf{99.460}  &             & \textbf{125} & -16.590 & 0.683 & 97.128  & \textbf{96.560}  &             & \textbf{127} & -16.610 & 0.684 & 100.338 & \textbf{99.470}  \\
            & \textbf{125} & -16.570 & 0.682 & 107.510 & \textbf{106.670} &             & \textbf{126} & -16.590 & 0.683 & 102.926 & \textbf{102.540} &             & \textbf{128} & -16.620 & 0.684 & 106.118 & \textbf{106.830} \\
            & \textbf{126} & -16.570 & 0.682 & 113.538 & \textbf{112.610} &             & \textbf{127} & -16.590 & 0.683 & 112.043 & \textbf{111.400} &             & \textbf{129} & -16.610 & 0.684 & 117.042 & \textbf{116.120} \\
            & \textbf{127} & -16.570 & 0.682 & 122.893 & \textbf{121.940} &             & \textbf{128} & -16.590 & 0.683 & 119.931 & \textbf{119.220} &             & \textbf{130} & -16.620 & 0.684 & 122.975 & \textbf{123.500} \\
            & \textbf{128} & -16.580 & 0.682 & 129.153 & \textbf{129.750} &             & \textbf{129} & -16.590 & 0.683 & 129.206 & \textbf{128.460} &             & \textbf{131} & -16.420 & 0.663 & 133.207 & \textbf{132.300} \\
            & \textbf{129} & -16.370 & 0.661 & 140.260 & \textbf{139.470} &             & \textbf{130} & -16.590 & 0.683 & 137.262 & \textbf{136.360} &             & \textbf{132} & -16.420 & 0.663 & 140.503 & \textbf{139.690} \\
            & \textbf{130} & -16.370 & 0.661 & 147.841 & \textbf{147.570} &             & \textbf{131} & -16.410 & 0.663 & 144.381 & \textbf{145.170} &             & \textbf{133} & -16.420 & 0.663 & 149.151 & \textbf{148.460} \\
            & \textbf{131} & -16.370 & 0.661 & 156.792 & \textbf{156.740} &             & \textbf{132} & -16.400 & 0.663 & 153.828 & \textbf{152.910} &             & \textbf{134} & -16.420 & 0.663 & 156.597 & \textbf{155.900} \\
            & \textbf{132} & -16.370 & 0.661 & 164.518 & \textbf{164.540} &             & \textbf{133} & -16.410 & 0.663 & 160.810 & \textbf{161.680} &             & \textbf{135} & -16.420 & 0.663 & 165.383 & \textbf{164.770} \\
            & \textbf{133} & -16.370 & 0.661 & 173.602 & \textbf{173.680} &             & \textbf{134} & -16.400 & 0.663 & 170.423 & \textbf{169.500} &             & \textbf{136} & -16.430 & 0.663 & 171.015 & \textbf{171.950} \\
            & \textbf{134} & -16.370 & 0.661 & 181.470 & \textbf{181.490} &             & \textbf{135} & -16.410 & 0.663 & 177.520 & \textbf{178.350} &             & \textbf{137} & -16.430 & 0.663 & 179.927 & \textbf{180.740} \\
            & \textbf{135} & -16.370 & 0.661 & 190.685 & \textbf{190.800} &             & \textbf{136} & -16.410 & 0.663 & 185.347 & \textbf{185.970} &             & \textbf{138} & -16.430 & 0.663 & 187.652 & \textbf{188.120} \\
            & \textbf{136} & -16.370 & 0.661 & 198.692 & \textbf{198.680} &             & \textbf{137} & -16.410 & 0.663 & 194.506 & \textbf{194.790} &             & \textbf{139} & -16.430 & 0.663 & 196.695 & \textbf{196.960} \\
            & \textbf{137} & -16.370 & 0.661 & 208.035 & \textbf{207.750} &             & \textbf{138} & -16.410 & 0.663 & 202.473 & \textbf{202.550} &             & \textbf{140} & -16.430 & 0.663 & 204.561 & \textbf{204.430} \\
            &              &         &       &         &                  &             & \textbf{139} & -16.410 & 0.663 & 211.762 & \textbf{211.660} &             & \textbf{141} & -16.430 & 0.663 & 213.734 & \textbf{213.490} \\ \hline
\textbf{61} & \textbf{59}  & -16.990 & 0.600 & -5.718  & \textbf{-5.730}  & \textbf{62} & \textbf{61}  & -17.000 & 0.600 & -10.745 & \textbf{-10.850} & \textbf{63} & \textbf{62}  & -17.010 & 0.826 & -6.783  & \textbf{-7.490}  \\
& \textbf{60}  & -16.990 & 0.600 & -14.506 & \textbf{-14.060} &             & \textbf{62}  & -17.000 & 0.600 & -19.415 & \textbf{-18.690} &             & \textbf{63}  & -17.000 & 0.826 & -12.728 & \textbf{-12.880} \\
            & \textbf{61}  & -16.970 & 0.600 & -18.841 & \textbf{-19.570} &             & \textbf{63}  & -16.980 & 0.826 & -22.992 & \textbf{-23.230} &             & \textbf{64}  & -17.000 & 0.826 & -20.674 & \textbf{-19.780} \\
            & \textbf{62}  & -16.970 & 0.600 & -26.763 & \textbf{-26.510} &             & \textbf{64}  & -16.980 & 0.826 & -30.398 & \textbf{-29.690} &             & \textbf{65}  & -16.980 & 0.826 & -23.903 & \textbf{-24.180} \\
            & \textbf{63}  & -16.950 & 0.600 & -30.226 & \textbf{-30.900} &             & \textbf{65}  & -16.960 & 0.826 & -33.099 & \textbf{-33.590} &             & \textbf{66}  & -16.980 & 0.826 & -31.000 & \textbf{-30.230} \\
            & \textbf{64}  & -16.950 & 0.600 & -37.735 & \textbf{-36.750} &             & 66           & -16.960 & 0.859 & -39.307 & -39.150          &             & 67           & -16.960 & 0.889 & -32.691 & -33.513          \\
            & 65           & -16.940 & 0.840 & -39.751 & -39.750          &             & 67           & -16.950 & 0.859 & -42.267 & -42.330          &             & 68           & -16.960 & 0.889 & -38.614 & -39.464          \\
            & 66           & -16.930 & 0.840 & -44.440 & -45.310          &             & 68           & -16.950 & 0.859 & -47.804 & -47.700          &             & 69           & -16.960 & 0.889 & -42.376 & -42.200          \\
            & 67           & -16.930 & 0.840 & -48.237 & -48.220          &             & 69           & -16.950 & 0.859 & -51.209 & -50.280          &             & 70           & -16.960 & 0.889 & -47.384 & -47.236          \\
            & 68           & -16.930 & 0.840 & -53.366 & -53.180          &             & 70           & -16.950 & 0.859 & -55.905 & -55.140          &             & 71           & -16.950 & 0.889 & -48.923 & -49.800          \\
            & 69           & -16.930 & 0.840 & -56.375 & -55.470          &             & 71           & -16.940 & 0.859 & -57.169 & -57.231          &             & 72           & -16.960 & 0.889 & -54.383 & -54.148          \\
            & 70           & -16.930 & 0.840 & -60.710 & -59.770          &             & 72           & -16.940 & 0.859 & -61.040 & -61.376          &             & 73           & -16.960 & 0.889 & -56.407 & -56.244          \\
            & 71           & -16.920 & 0.840 & -61.637 & -61.628          &             & 73           & -16.940 & 0.859 & -62.841 & -62.857          &             & 74           & -16.960 & 0.889 & -59.667 & -60.146          \\
            & 72           & -16.920 & 0.840 & -65.193 & -65.408          &             & 74           & -16.950 & 0.859 & -67.281 & -66.811          &             & 75           & -16.900 & 0.777 & -61.874 & -61.750          \\
            & 73           & -16.920 & 0.840 & -66.692 & -66.764          &             & 75           & -16.950 & 0.859 & -68.332 & -67.992          &             & 76           & -16.900 & 0.777 & -65.756 & -65.398          \\
            & 74           & -16.930 & 0.840 & -70.852 & -70.062          &             & 76           & -16.950 & 0.859 & -70.656 & -71.498          &             & 77           & -16.900 & 0.777 & -67.711 & -66.986          \\
            & 75           & -16.930 & 0.840 & -71.646 & -71.170          &             & 77           & -16.860 & 0.747 & -72.269 & -72.380          &             & 78           & -16.890 & 0.777 & -69.584 & -69.926          \\
            & 76           & -16.930 & 0.840 & -73.744 & -74.073          &             & 78           & -16.860 & 0.747 & -75.542 & -75.456          &             & 79           & -16.890 & 0.777 & -70.956 & -71.309          \\
            & 77           & -16.940 & 0.840 & -75.224 & -74.914          &             & 79           & -16.860 & 0.747 & -76.932 & -75.934          &             & 80           & -16.900 & 0.777 & -75.079 & -74.241          \\
            & 78           & -16.840 & 0.745 & -77.516 & -77.501          &             & 80           & -16.860 & 0.747 & -79.679 & -78.982          &             & 81           & -16.900 & 0.777 & -75.905 & -75.619          \\
            & 79           & -16.840 & 0.745 & -78.526 & -78.212          &             & 81           & -16.850 & 0.747 & -79.138 & -79.517          &             & 82           & -16.900 & 0.777 & -78.044 & -77.992          \\
            & 80           & -16.840 & 0.745 & -80.905 & -80.523          &             & 82           & -16.860 & 0.747 & -82.804 & -81.966          &             & 83           & -16.900 & 0.777 & -76.411 & -77.118          \\
            & 81           & -16.840 & 0.745 & -81.422 & -81.142          &             & 83           & -16.860 & 0.747 & -81.279 & -80.651          &             & 84           & -16.910 & 0.777 & -77.570 & -77.545          \\
            & 82           & -16.840 & 0.745 & -83.299 & -82.961          &             & 84           & -16.860 & 0.747 & -81.108 & -80.996          &             & 85           & -16.790 & 0.699 & -75.668 & -76.297          \\
            & 83           & -16.840 & 0.745 & -81.400 & -81.416          &             & 85           & -16.860 & 0.747 & -79.145 & -79.266          &             & 86           & -16.790 & 0.699 & -76.297 & -76.441          \\
            & 84           & -16.840 & 0.745 & -80.869 & -81.268          &             & 86           & -16.780 & 0.700 & -79.296 & -79.336          &             & 87           & -16.790 & 0.699 & -75.195 & -74.792          \\
            & 85           & -16.840 & 0.745 & -78.542 & -79.454          &             & 87           & -16.780 & 0.700 & -77.818 & -77.136          &             & 88           & -16.790 & 0.699 & -75.451 & -74.653          \\
            & 86           & -16.750 & 0.695 & -78.884 & -79.042          &             & 88           & -16.780 & 0.700 & -77.708 & -77.051          &             & 89           & -16.780 & 0.699 & -72.476 & -72.889          \\
            & 87           & -16.750 & 0.695 & -77.142 & -76.866          &             & 89           & -16.770 & 0.700 & -74.371 & -74.576          &             & 90           & -16.790 & 0.699 & -73.890 & -73.367          \\
            & 88           & -16.750 & 0.695 & -76.782 & -76.064          &             & 90           & -16.780 & 0.700 & -75.412 & -74.763          &             & 91           & -16.790 & 0.699 & -72.093 & -71.738          \\
            & 89           & -16.740 & 0.695 & -73.203 & -73.597          &             & 91           & -16.780 & 0.700 & -73.247 & -72.560          &             & 92           & -16.790 & 0.699 & -71.635 & -71.818          \\
            & 90           & -16.750 & 0.695 & -73.994 & -73.386          &             & 92           & -16.780 & 0.700 & -72.429 & -72.456          &             & 93           & -16.790 & 0.699 & -69.506 & -70.083          \\
            & 91           & -16.750 & 0.695 & -71.587 & -71.254          &             & 93           & -16.780 & 0.700 & -69.934 & -70.191          &             & 94           & -16.790 & 0.699 & -68.704 & -69.459          \\
            & 92           & -16.750 & 0.695 & -70.540 & -70.648          &             & 94           & -16.780 & 0.700 & -68.776 & -69.361          &             & 95           & -16.800 & 0.699 & -67.830 & -67.270          \\
            & 93           & -16.750 & 0.695 & -67.814 & -68.267          &             & 95           & -16.780 & 0.700 & -65.960 & -66.678          &             & 96           & -16.790 & 0.699 & -65.115 & -66.043          \\
            & 94           & -16.750 & 0.695 & -66.438 & -66.940          &             & 96           & -16.780 & 0.700 & -64.472 & -65.252          &             & 97           & -16.800 & 0.699 & -63.946 & -63.493          \\
            & 95           & -16.750 & 0.695 & -63.402 & -64.167          &             & 97           & -16.780 & 0.700 & -61.344 & -62.208          &             & 98           & -16.790 & 0.699 & -60.887 & -61.792          \\
            & 96           & -16.750 & 0.695 & -61.706 & -62.297          &             & 98           & -16.780 & 0.700 & -59.534 & -60.233          &             & 99           & -16.790 & 0.699 & -57.811 & -58.723          \\
            & 97           & -16.750 & 0.695 & -58.368 & -59.106          &             & 99           & -16.780 & 0.700 & -56.103 & -56.672          &             & 100          & -16.790 & 0.699 & -56.035 & -56.574          \\
            & 98           & -16.750 & 0.695 & -56.360 & -56.554          &             & 100          & -16.780 & 0.700 & -53.980 & -54.379          &             & 101          & -16.790 & 0.699 & -52.660 & -53.232          \\
            & 99           & -16.750 & 0.695 & -52.728 & -52.895          &             & 101          & -16.780 & 0.700 & -50.252 & -50.600          &             & 102          & -16.790 & 0.699 & -50.576 & -50.729          \\
            & 100          & -16.750 & 0.695 & -50.416 & -50.087          &             & 102          & -16.780 & 0.700 & -47.824 & -47.925          &             & 103          & -16.790 & 0.699 & -46.910 & -46.749          \\
            & 101          & -16.750 & 0.695 & -46.499 & -46.040          &             & 103          & -16.780 & 0.700 & -43.809 & -43.510          &             & 104          & -16.790 & 0.699 & -44.526 & -43.770          \\
            & 102          & -16.750 & 0.695 & -43.891 & -42.960          &             & 104          & -16.800 & 0.705 & -40.784 & -40.450          &             & 105          & -16.810 & 0.706 & -38.916 & -39.250          \\
            & 103          & -16.790 & 0.705 & -38.977 & -38.360          &             & 105          & -16.790 & 0.705 & -34.683 & -35.330          &             & 106          & -16.810 & 0.706 & -36.042 & -35.660          \\
            & 104          & -16.780 & 0.705 & -34.158 & -34.670          &             & 106          & -16.790 & 0.705 & -31.520 & -31.640          &             & 107          & -16.810 & 0.706 & -31.617 & -30.860          \\
            & \textbf{105} & -16.790 & 0.705 & -31.063 & \textbf{-30.340} &             & \textbf{107} & -16.800 & 0.707 & -26.844 & \textbf{-27.750} &             & \textbf{108} & -16.810 & 0.706 & -28.451 & \textbf{-28.200} \\
            & \textbf{106} & -16.790 & 0.707 & -25.943 & \textbf{-26.420} &             & \textbf{108} & -16.800 & 0.707 & -23.337 & \textbf{-24.140} &             & \textbf{109} & -16.810 & 0.706 & -23.749 & \textbf{-23.240} \\
            & \textbf{107} & -16.790 & 0.707 & -20.857 & \textbf{-21.240} &             & \textbf{109} & -16.800 & 0.707 & -18.289 & \textbf{-18.750} &             & \textbf{110} & -16.810 & 0.708 & -18.533 & \textbf{-19.330} \\
            & \textbf{108} & -16.790 & 0.707 & -17.047 & \textbf{-17.160} &             & \textbf{110} & -16.800 & 0.707 & -14.500 & \textbf{-14.790} &             & \textbf{111} & -16.810 & 0.708 & -13.495 & \textbf{-14.120} \\
            & \textbf{109} & -16.790 & 0.707 & -11.691 & \textbf{-11.680} &             & \textbf{111} & -16.800 & 0.707 & -9.185  & \textbf{-9.150}  &             & \textbf{112} & -16.810 & 0.708 & -9.697  & \textbf{-10.000} \\
            & \textbf{110} & -16.790 & 0.707 & -7.602  & \textbf{-7.220}  &             & \textbf{112} & -16.800 & 0.707 & -5.121  & \textbf{-5.020}  &             & \textbf{113} & -16.810 & 0.708 & -4.394  & \textbf{-4.610}  \\
            & \textbf{111} & -16.790 & 0.707 & -1.984  & \textbf{-1.580}  &             & \textbf{113} & -16.800 & 0.707 & 0.454   & \textbf{0.750}   &             & \textbf{114} & -16.810 & 0.708 & -0.323  & \textbf{-0.370}  \\
            & \textbf{112} & -16.790 & 0.707 & 2.377   & \textbf{2.960}   &             & \textbf{114} & -16.800 & 0.707 & 4.787   & \textbf{5.020}   &             & \textbf{115} & -16.810 & 0.708 & 5.239   & \textbf{5.130}   \\
            & \textbf{113} & -16.790 & 0.707 & 8.251   & \textbf{8.720}   &             & \textbf{115} & -16.800 & 0.707 & 10.614  & \textbf{10.950}  &             & \textbf{116} & -16.810 & 0.708 & 9.575   & \textbf{9.610}   \\
            & \textbf{114} & -16.790 & 0.707 & 12.877  & \textbf{13.420}  &             & \textbf{116} & -16.800 & 0.707 & 15.210  & \textbf{15.430}  &             & \textbf{117} & -16.810 & 0.708 & 15.389  & \textbf{15.460}  \\
            & \textbf{115} & -16.790 & 0.707 & 19.001  & \textbf{19.390}  &             & \textbf{117} & -16.800 & 0.707 & 21.285  & \textbf{21.640}  &             & \textbf{118} & -16.810 & 0.708 & 19.986  & \textbf{20.010}  \\
            & \textbf{116} & -16.790 & 0.707 & 23.885  & \textbf{24.230}  &             & \textbf{118} & -16.800 & 0.707 & 26.136  & \textbf{26.170}  &             & \textbf{119} & -16.810 & 0.708 & 26.046  & \textbf{25.940}  \\
            & \textbf{117} & -16.790 & 0.707 & 30.253  & \textbf{30.480}  &             & \textbf{119} & -16.800 & 0.707 & 32.452  & \textbf{32.680}  &             & \textbf{120} & -16.810 & 0.708 & 30.897  & \textbf{30.740}  \\
            & \textbf{118} & -16.790 & 0.707 & 35.389  & \textbf{35.410}  &             & \textbf{120} & -16.800 & 0.707 & 37.552  & \textbf{37.520}  &             & \textbf{121} & -16.660 & 0.685 & 35.832  & \textbf{36.660}  \\
            & \textbf{119} & -16.630 & 0.684 & 41.379  & \textbf{41.990}  &             & \textbf{121} & -16.800 & 0.707 & 44.104  & \textbf{43.850}  &             & \textbf{122} & -16.650 & 0.685 & 42.055  & \textbf{41.370}  \\
            & \textbf{120} & -16.620 & 0.684 & 47.843  & \textbf{47.310}  &             & \textbf{122} & -16.800 & 0.707 & 49.448  & \textbf{48.530}  &             & \textbf{123} & -16.650 & 0.685 & 47.862  & \textbf{46.990}  \\
            & \textbf{121} & -16.620 & 0.684 & 53.953  & \textbf{53.390}  &             & \textbf{123} & -16.640 & 0.684 & 53.989  & \textbf{54.480}  &             & \textbf{124} & -16.650 & 0.685 & 52.468  & \textbf{51.730}  \\
            & \textbf{122} & -16.620 & 0.684 & 58.838  & \textbf{58.640}  &             & \textbf{124} & -16.640 & 0.684 & 58.821  & \textbf{59.220}  &             & \textbf{125} & -16.650 & 0.685 & 58.486  & \textbf{57.690}  \\
            & \textbf{123} & -16.620 & 0.684 & 65.156  & \textbf{64.510}  &             & \textbf{125} & -16.640 & 0.684 & 65.068  & \textbf{65.620}  &             & \textbf{126} & -16.650 & 0.685 & 63.309  & \textbf{62.770}  \\
            & \textbf{124} & -16.620 & 0.684 & 70.257  & \textbf{69.680}  &             & \textbf{126} & -16.640 & 0.684 & 70.114  & \textbf{70.700}  &             & \textbf{127} & -16.650 & 0.685 & 71.409  & \textbf{70.860}  \\
            & \textbf{125} & -16.620 & 0.684 & 76.778  & \textbf{76.070}  &             & \textbf{127} & -16.640 & 0.684 & 78.446  & \textbf{79.210}  &             & \textbf{128} & -16.650 & 0.685 & 78.310  & \textbf{77.750}  \\
            & \textbf{126} & -16.620 & 0.684 & 82.089  & \textbf{81.570}  &             & \textbf{128} & -16.640 & 0.684 & 85.572  & \textbf{86.120}  &             & \textbf{129} & -16.650 & 0.685 & 86.584  & \textbf{85.880}  \\
            & \textbf{127} & -16.620 & 0.684 & 90.698  & \textbf{90.050}  &             & \textbf{129} & -16.640 & 0.684 & 94.074  & \textbf{94.830}  &             & \textbf{130} & -16.650 & 0.685 & 93.667  & \textbf{92.770}  \\
            & \textbf{128} & -16.620 & 0.684 & 98.093  & \textbf{97.390}  &             & \textbf{130} & -16.640 & 0.684 & 101.377 & \textbf{101.720} &             & \textbf{131} & -16.660 & 0.685 & 100.171 & \textbf{100.640} \\
            & \textbf{129} & -16.430 & 0.662 & 107.123 & \textbf{106.190} &             & \textbf{131} & -16.640 & 0.684 & 110.046 & \textbf{110.040} &             & \textbf{132} & -16.460 & 0.661 & 106.969 & \textbf{107.640} \\
            & \textbf{130} & -16.430 & 0.662 & 113.977 & \textbf{113.430} &             & \textbf{132} & -16.640 & 0.684 & 117.524 & \textbf{117.030} &             & \textbf{133} & -16.450 & 0.661 & 116.744 & \textbf{115.760} \\
            & \textbf{131} & -16.430 & 0.662 & 122.191 & \textbf{121.800} &             & \textbf{133} & -16.640 & 0.684 & 126.355 & \textbf{125.510} &             & \textbf{134} & -16.450 & 0.661 & 123.387 & \textbf{122.790} \\
            & \textbf{132} & -16.430 & 0.662 & 129.200 & \textbf{129.210} &             & \textbf{134} & -16.650 & 0.684 & 132.043 & \textbf{132.590} &             & \textbf{135} & -16.450 & 0.661 & 131.359 & \textbf{130.840} \\
            & \textbf{133} & -16.430 & 0.662 & 137.558 & \textbf{137.650} &             & \textbf{135} & -16.440 & 0.661 & 140.462 & \textbf{141.010} &             & \textbf{136} & -16.450 & 0.661 & 138.155 & \textbf{137.440} \\
            & \textbf{134} & -16.430 & 0.662 & 144.719 & \textbf{145.040} &             & \textbf{136} & -16.440 & 0.661 & 147.496 & \textbf{147.620} &             & \textbf{137} & -16.450 & 0.661 & 146.270 & \textbf{145.480} \\
            & \textbf{135} & -16.430 & 0.662 & 153.217 & \textbf{153.580} &             & \textbf{137} & -16.440 & 0.661 & 155.852 & \textbf{155.980} &             & \textbf{138} & -16.450 & 0.661 & 153.216 & \textbf{152.300} \\
            & \textbf{136} & -16.430 & 0.662 & 160.527 & \textbf{160.590} &             & \textbf{138} & -16.440 & 0.661 & 163.033 & \textbf{162.960} &             & \textbf{139} & -16.460 & 0.661 & 159.451 & \textbf{160.430} \\
            & \textbf{137} & -16.430 & 0.662 & 169.163 & \textbf{168.960} &             & \textbf{139} & -16.440 & 0.661 & 171.526 & \textbf{171.390} &             & \textbf{140} & -16.460 & 0.661 & 166.535 & \textbf{167.420} \\
            & \textbf{138} & -16.430 & 0.662 & 176.618 & \textbf{176.250} &             & \textbf{140} & -16.440 & 0.661 & 178.853 & \textbf{178.370} &             & \textbf{141} & -16.460 & 0.661 & 174.916 & \textbf{175.520} \\
            & \textbf{139} & -16.430 & 0.662 & 185.389 & \textbf{184.850} &             & \textbf{141} & -16.440 & 0.661 & 187.479 & \textbf{186.990} &             & \textbf{142} & -16.460 & 0.661 & 182.144 & \textbf{182.580} \\
            & \textbf{140} & -16.430 & 0.662 & 192.986 & \textbf{192.250} &             & \textbf{142} & -16.440 & 0.661 & 194.947 & \textbf{194.040} &             & \textbf{143} & -16.460 & 0.661 & 190.659 & \textbf{190.860} \\
            & \textbf{141} & -16.440 & 0.662 & 199.868 & \textbf{200.800} &             & \textbf{143} & -16.440 & 0.661 & 203.704 & \textbf{202.830} &             & \textbf{144} & -16.460 & 0.661 & 198.029 & \textbf{198.140} \\
            & \textbf{142} & -16.440 & 0.662 & 207.596 & \textbf{208.400} &             & \textbf{144} & -16.450 & 0.661 & 209.251 & \textbf{210.080} &             & \textbf{145} & -16.460 & 0.661 & 206.674 & \textbf{206.610} \\
            & \textbf{143} & -16.440 & 0.662 & 216.616 & \textbf{216.960} &             & \textbf{145} & -16.450 & 0.661 & 218.127 & \textbf{219.020} &             & \textbf{146} & -16.460 & 0.661 & 214.182 & \textbf{213.950} \\
            & \textbf{144} & -16.440 & 0.662 & 224.480 & \textbf{224.870} &             & \textbf{146} & -16.450 & 0.661 & 225.858 & \textbf{226.380} &             & \textbf{147} & -16.460 & 0.661 & 222.956 & \textbf{222.660} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{148} & -16.460 & 0.661 & 230.599 & \textbf{230.540} \\ \hline
\textbf{64} & \textbf{64}  & -17.010 & 0.826 & -10.778 & \textbf{-11.260} & \textbf{65} & \textbf{65}  & -17.020 & 0.826 & -5.342  & \textbf{-5.370}  & \textbf{66} & \textbf{67}  & -17.020 & 0.826 & -8.530  & \textbf{-9.290}  \\
            & \textbf{65}  & -17.000 & 0.826 & -15.801 & \textbf{-15.880} &             & \textbf{66}  & -17.020 & 0.826 & -13.487 & \textbf{-12.730} &             & \textbf{68}  & -17.020 & 0.826 & -16.349 & \textbf{-16.250} \\
            & \textbf{66}  & -17.000 & 0.826 & -23.418 & \textbf{-22.620} &             & \textbf{67}  & -17.000 & 0.826 & -16.882 & \textbf{-17.520} &             & \textbf{69}  & -17.000 & 0.726 & -19.964 & \textbf{-20.610} \\
            & \textbf{67}  & -16.980 & 0.826 & -26.298 & \textbf{-27.010} &             & \textbf{68}  & -17.000 & 0.826 & -24.192 & \textbf{-23.930} &             & \textbf{70}  & -17.010 & 0.826 & -27.759 & \textbf{-26.810} \\
            & \textbf{68}  & -16.980 & 0.826 & -33.087 & \textbf{-33.100} &             & \textbf{69}  & -16.990 & 0.826 & -28.083 & \textbf{-28.100} &             & \textbf{71}  & -16.990 & 0.826 & -29.990 & \textbf{-30.230} \\
            & 69           & -16.970 & 0.826 & -36.460 & -36.060          &             & 70           & -16.980 & 0.826 & -33.242 & -33.053          &             & 72           & -17.000 & 0.930 & -35.221 & -34.931          \\
            & 70           & -16.970 & 0.889 & -41.018 & -41.530          &             & 71           & -16.970 & 0.826 & -36.334 & -35.900          &             & 73           & -17.000 & 0.930 & -38.641 & -37.700          \\
            & 71           & -16.970 & 0.889 & -44.475 & -44.250          &             & 72           & -16.960 & 0.826 & -40.687 & -40.967          &             & 74           & -17.000 & 0.930 & -43.214 & -42.830          \\
            & 72           & -16.970 & 0.889 & -49.159 & -49.090          &             & 73           & -16.960 & 0.826 & -44.383 & -43.600          &             & 75           & -17.000 & 0.930 & -45.694 & -45.382          \\
            & 73           & -16.970 & 0.889 & -51.754 & -51.214          &             & 74           & -16.950 & 0.826 & -47.964 & -48.130          &             & 76           & -17.000 & 0.930 & -49.325 & -50.120          \\
            & 74           & -16.970 & 0.889 & -55.571 & -55.660          &             & 75           & -16.950 & 0.826 & -50.936 & -50.482          &             & 77           & -17.010 & 0.930 & -52.324 & -52.169          \\
            & 75           & -16.970 & 0.889 & -57.330 & -57.632          &             & 76           & -16.950 & 0.826 & -55.176 & -54.541          &             & 78           & -16.930 & 0.768 & -56.796 & -56.570          \\
            & 76           & -16.910 & 0.773 & -61.407 & -61.782          &             & 77           & -16.910 & 0.767 & -56.369 & -56.560          &             & 79           & -16.920 & 0.768 & -58.130 & -58.243          \\
            & 77           & -16.910 & 0.773 & -63.847 & -63.224          &             & 78           & -16.910 & 0.767 & -60.620 & -60.419          &             & 80           & -16.920 & 0.768 & -62.199 & -62.555          \\
            & 78           & -16.910 & 0.773 & -67.608 & -66.960          &             & 79           & -16.910 & 0.767 & -62.990 & -62.368          &             & 81           & -16.920 & 0.768 & -64.417 & -64.196          \\
            & 79           & -16.900 & 0.773 & -68.046 & -68.231          &             & 80           & -16.910 & 0.767 & -66.667 & -66.400          &             & 82           & -16.920 & 0.768 & -67.922 & -67.859          \\
            & 80           & -16.910 & 0.773 & -72.658 & -71.760          &             & 81           & -16.910 & 0.767 & -68.487 & -67.764          &             & 83           & -16.920 & 0.768 & -67.706 & -67.694          \\
            & 81           & -16.900 & 0.773 & -72.522 & -72.927          &             & 82           & -16.910 & 0.767 & -71.606 & -70.743          &             & 84           & -16.920 & 0.768 & -68.785 & -69.310          \\
            & 82           & -16.910 & 0.773 & -76.591 & -76.086          &             & 83           & -16.910 & 0.767 & -70.990 & -70.537          &             & 85           & -16.920 & 0.768 & -68.077 & -68.752          \\
            & 83           & -16.910 & 0.773 & -75.457 & -75.357          &             & 84           & -16.910 & 0.767 & -71.682 & -71.489          &             & 86           & -16.840 & 0.700 & -69.162 & -70.118          \\
            & 84           & -16.910 & 0.773 & -75.635 & -76.269          &             & 85           & -16.910 & 0.767 & -70.582 & -71.106          &             & 87           & -16.840 & 0.700 & -69.105 & -69.143          \\
            & 85           & -16.920 & 0.773 & -75.502 & -75.127          &             & 86           & -16.820 & 0.699 & -71.181 & -71.624          &             & 88           & -16.840 & 0.700 & -70.377 & -70.394          \\
            & 86           & -16.810 & 0.701 & -75.096 & -75.764          &             & 87           & -16.820 & 0.699 & -70.788 & -70.717          &             & 89           & -16.840 & 0.700 & -69.953 & -69.156          \\
            & 87           & -16.810 & 0.701 & -74.312 & -74.189          &             & 88           & -16.820 & 0.699 & -71.733 & -71.314          &             & 90           & -16.840 & 0.700 & -70.848 & -70.529          \\
            & 88           & -16.810 & 0.701 & -74.876 & -74.707          &             & 89           & -16.820 & 0.699 & -70.978 & -70.157          &             & 91           & -16.840 & 0.700 & -70.068 & -69.425          \\
            & 89           & -16.810 & 0.701 & -73.733 & -72.883          &             & 90           & -16.820 & 0.699 & -71.552 & -71.250          &             & 92           & -16.860 & 0.709 & -71.132 & -70.407          \\
            & 90           & -16.810 & 0.701 & -73.928 & -73.706          &             & 91           & -16.820 & 0.699 & -70.446 & -70.091          &             & 93           & -16.860 & 0.709 & -69.834 & -69.167          \\
            & 91           & -16.810 & 0.701 & -72.436 & -72.070          &             & 92           & -16.820 & 0.699 & -70.659 & -70.764          &             & 94           & -16.860 & 0.709 & -69.831 & -69.672          \\
            & 92           & -16.810 & 0.701 & -72.271 & -72.535          &             & 93           & -16.820 & 0.699 & -69.211 & -69.471          &             & 95           & -16.860 & 0.709 & -68.184 & -68.055          \\
            & 93           & -16.810 & 0.701 & -70.439 & -70.824          &             & 94           & -16.820 & 0.699 & -69.073 & -69.533          &             & 96           & -16.860 & 0.709 & -67.822 & -68.181          \\
            & 94           & -16.810 & 0.701 & -69.925 & -70.690          &             & 95           & -16.820 & 0.699 & -67.293 & -67.836          &             & 97           & -16.860 & 0.709 & -65.834 & -66.381          \\
            & 95           & -16.810 & 0.701 & -67.762 & -68.562          &             & 96           & -16.820 & 0.699 & -66.813 & -67.462          &             & 98           & -16.860 & 0.709 & -65.123 & -65.968          \\
            & 96           & -16.820 & 0.701 & -68.508 & -67.942          &             & 97           & -16.830 & 0.699 & -66.328 & -65.880          &             & 99           & -16.860 & 0.709 & -62.805 & -63.612          \\
            & 97           & -16.820 & 0.701 & -66.033 & -65.506          &             & 98           & -16.820 & 0.699 & -63.895 & -64.596          &             & 100          & -16.860 & 0.709 & -61.754 & -62.584          \\
            & 98           & -16.820 & 0.701 & -64.858 & -64.281          &             & 99           & -16.820 & 0.699 & -61.475 & -62.105          &             & 101          & -16.860 & 0.709 & -59.113 & -59.911          \\
            & 99           & -16.810 & 0.701 & -60.440 & -61.389          &             & 100          & -16.820 & 0.699 & -60.338 & -60.589          &             & 102          & -16.860 & 0.709 & -57.731 & -58.558          \\
            & 100          & -16.810 & 0.701 & -58.931 & -59.694          &             & 101          & -16.820 & 0.699 & -57.611 & -57.809          &             & 103          & -16.860 & 0.709 & -54.775 & -55.596          \\
            & 101          & -16.810 & 0.701 & -55.828 & -56.526          &             & 102          & -16.820 & 0.699 & -56.157 & -55.883          &             & 104          & -16.860 & 0.709 & -53.070 & -53.710          \\
            & 102          & -16.810 & 0.701 & -54.006 & -54.371          &             & 103          & -16.820 & 0.699 & -53.131 & -52.781          &             & 105          & -16.860 & 0.709 & -49.808 & -50.010          \\
            & 103          & -16.810 & 0.701 & -50.605 & -50.776          &             & 104          & -16.820 & 0.702 & -49.526 & -50.480          &             & 106          & -16.860 & 0.709 & -47.789 & -47.760          \\
            & 104          & -16.810 & 0.701 & -48.476 & -48.150          &             & 105          & -16.820 & 0.702 & -46.122 & -46.710          &             & 107          & -16.860 & 0.709 & -44.228 & -43.740          \\
            & 105          & -16.810 & 0.701 & -44.786 & -43.890          &             & 106          & -16.820 & 0.702 & -43.972 & -43.770          &             & 108          & -16.870 & 0.713 & -40.815 & -41.130          \\
            & 106          & -16.820 & 0.706 & -40.500 & -40.850          &             & 107          & -16.850 & 0.711 & -39.066 & -39.690          &             & 109          & -16.870 & 0.713 & -36.852 & -36.730          \\
            & 107          & -16.820 & 0.706 & -36.384 & -36.210          &             & 108          & -16.850 & 0.711 & -36.375 & -36.510          &             & 110          & -16.870 & 0.713 & -34.112 & -33.610          \\
            & 108          & -16.820 & 0.706 & -33.520 & -32.970          &             & 109          & -16.850 & 0.711 & -32.154 & -31.970          &             & \textbf{111} & -16.870 & 0.713 & -29.860 & \textbf{-30.010} \\
            & \textbf{109} & -16.820 & 0.706 & -29.124 & \textbf{-29.230} &             & \textbf{110} & -16.850 & 0.711 & -29.166 & \textbf{-29.290} &             & \textbf{112} & -16.870 & 0.713 & -26.824 & \textbf{-26.750} \\
            & \textbf{110} & -16.820 & 0.706 & -25.971 & \textbf{-25.810} &             & \textbf{111} & -16.850 & 0.711 & -24.663 & \textbf{-24.590} &             & \textbf{113} & -16.870 & 0.713 & -22.292 & \textbf{-21.940} \\
            & \textbf{111} & -16.820 & 0.706 & -21.301 & \textbf{-20.610} &             & \textbf{112} & -16.850 & 0.711 & -21.384 & \textbf{-20.920} &             & \textbf{114} & -16.870 & 0.713 & -18.967 & \textbf{-18.530} \\
            & \textbf{112} & -16.820 & 0.706 & -17.866 & \textbf{-17.000} &             & \textbf{113} & -16.850 & 0.711 & -16.606 & \textbf{-16.000} &             & \textbf{115} & -16.870 & 0.713 & -14.160 & \textbf{-13.400} \\
            & \textbf{113} & -16.820 & 0.708 & -11.047 & \textbf{-11.550} &             & \textbf{114} & -16.850 & 0.711 & -13.044 & \textbf{-12.140} &             & \textbf{116} & -16.870 & 0.713 & -10.554 & \textbf{-9.890}  \\
            & \textbf{114} & -16.820 & 0.708 & -7.269  & \textbf{-7.740}  &             & \textbf{115} & -16.850 & 0.711 & -7.997  & \textbf{-7.120}  &             & \textbf{117} & -16.870 & 0.713 & -5.480  & \textbf{-4.540}  \\
            & \textbf{115} & -16.820 & 0.708 & -2.003  & \textbf{-2.320}  &             & \textbf{116} & -16.830 & 0.709 & -2.552  & \textbf{-3.030}  &             & \textbf{118} & -16.860 & 0.713 & 0.242   & \textbf{-0.540}  \\
            & \textbf{116} & -16.820 & 0.708 & 2.045   & \textbf{1.840}   &             & \textbf{117} & -16.830 & 0.709 & 2.707   & \textbf{2.230}   &             & \textbf{119} & -16.860 & 0.713 & 5.587   & \textbf{4.870}   \\
            & \textbf{117} & -16.820 & 0.708 & 7.566   & \textbf{7.470}   &             & \textbf{118} & -16.830 & 0.709 & 6.764   & \textbf{6.630}   &             & \textbf{120} & -16.870 & 0.713 & 7.888   & \textbf{8.610}   \\
            & \textbf{118} & -16.820 & 0.708 & 11.878  & \textbf{11.850}  &             & \textbf{119} & -16.830 & 0.709 & 12.276  & \textbf{12.130}  &             & \textbf{121} & -16.870 & 0.713 & 13.477  & \textbf{14.140}  \\
            & \textbf{119} & -16.820 & 0.708 & 17.649  & \textbf{17.860}  &             & \textbf{120} & -16.830 & 0.709 & 16.595  & \textbf{16.290}  &             & \textbf{122} & -16.870 & 0.713 & 17.890  & \textbf{18.100}  \\
            & \textbf{120} & -16.820 & 0.708 & 22.218  & \textbf{22.050}  &             & \textbf{121} & -16.830 & 0.709 & 22.355  & \textbf{21.830}  &             & \textbf{123} & -16.870 & 0.713 & 23.729  & \textbf{23.320}  \\
            & \textbf{121} & -16.670 & 0.685 & 28.118  & \textbf{28.010}  &             & \textbf{122} & -16.690 & 0.686 & 25.436  & \textbf{26.180}  &             & \textbf{124} & -16.880 & 0.713 & 26.498  & \textbf{27.290}  \\
            & \textbf{122} & -16.670 & 0.685 & 32.228  & \textbf{32.310}  &             & \textbf{123} & -16.690 & 0.686 & 30.723  & \textbf{31.400}  &             & \textbf{125} & -16.800 & 0.701 & 32.434  & \textbf{32.970}  \\
            & \textbf{123} & -16.670 & 0.685 & 37.759  & \textbf{37.930}  &             & \textbf{124} & -16.680 & 0.686 & 36.711  & \textbf{35.750}  &             & \textbf{126} & -16.800 & 0.701 & 36.964  & \textbf{37.220}  \\
            & \textbf{124} & -16.670 & 0.685 & 42.095  & \textbf{42.290}  &             & \textbf{125} & -16.680 & 0.686 & 42.225  & \textbf{41.480}  &             & \textbf{127} & -16.800 & 0.701 & 44.746  & \textbf{44.810}  \\
            & \textbf{125} & -16.670 & 0.685 & 47.839  & \textbf{48.310}  &             & \textbf{126} & -16.680 & 0.686 & 46.558  & \textbf{46.130}  &             & \textbf{128} & -16.800 & 0.701 & 51.356  & \textbf{50.870}  \\
            & \textbf{126} & -16.670 & 0.685 & 52.396  & \textbf{52.970}  &             & \textbf{127} & -16.680 & 0.686 & 54.148  & \textbf{53.720}  &             & \textbf{129} & -16.800 & 0.701 & 59.336  & \textbf{58.690}  \\
            & \textbf{127} & -16.670 & 0.685 & 60.220  & \textbf{61.010}  &             & \textbf{128} & -16.680 & 0.686 & 60.552  & \textbf{60.210}  &             & \textbf{130} & -16.540 & 0.664 & 64.217  & \textbf{64.790}  \\
            & \textbf{128} & -16.670 & 0.685 & 66.850  & \textbf{67.510}  &             & \textbf{129} & -16.680 & 0.686 & 68.323  & \textbf{67.980}  &             & \textbf{131} & -16.530 & 0.664 & 73.178  & \textbf{72.300}  \\
            & \textbf{129} & -16.670 & 0.685 & 74.851  & \textbf{75.650}  &             & \textbf{130} & -16.680 & 0.686 & 74.917  & \textbf{74.410}  &             & \textbf{132} & -16.530 & 0.664 & 79.007  & \textbf{78.460}  \\
            & \textbf{130} & -16.670 & 0.685 & 81.667  & \textbf{82.160}  &             & \textbf{131} & -16.680 & 0.686 & 82.866  & \textbf{81.890}  &             & \textbf{133} & -16.530 & 0.664 & 86.168  & \textbf{86.050}  \\
            & \textbf{131} & -16.670 & 0.685 & 89.841  & \textbf{90.040}  &             & \textbf{132} & -16.690 & 0.686 & 87.675  & \textbf{88.420}  &             & \textbf{134} & -16.530 & 0.664 & 92.165  & \textbf{92.290}  \\
            & \textbf{132} & -16.670 & 0.685 & 96.838  & \textbf{96.610}  &             & \textbf{133} & -16.690 & 0.686 & 95.787  & \textbf{96.070}  &             & \textbf{135} & -16.530 & 0.664 & 99.483  & \textbf{99.840}  \\
            & \textbf{133} & -16.670 & 0.685 & 105.182 & \textbf{104.710} &             & \textbf{134} & -16.690 & 0.686 & 102.737 & \textbf{102.690} &             & \textbf{136} & -16.530 & 0.664 & 105.644 & \textbf{105.630} \\
            & \textbf{134} & -16.670 & 0.685 & 112.356 & \textbf{111.360} &             & \textbf{135} & -16.520 & 0.665 & 110.061 & \textbf{110.100} &             & \textbf{137} & -16.530 & 0.664 & 113.116 & \textbf{113.210} \\
            & \textbf{135} & -16.480 & 0.662 & 119.253 & \textbf{119.420} &             & \textbf{136} & -16.520 & 0.665 & 116.497 & \textbf{116.420} &             & \textbf{138} & -16.530 & 0.664 & 119.438 & \textbf{119.340} \\
            & \textbf{136} & -16.480 & 0.662 & 125.837 & \textbf{125.640} &             & \textbf{137} & -16.520 & 0.665 & 124.247 & \textbf{124.020} &             & \textbf{139} & -16.530 & 0.664 & 127.059 & \textbf{126.980} \\
            & \textbf{137} & -16.480 & 0.662 & 133.736 & \textbf{133.520} &             & \textbf{138} & -16.520 & 0.665 & 130.842 & \textbf{130.530} &             & \textbf{140} & -16.530 & 0.664 & 133.539 & \textbf{133.230} \\
            & \textbf{138} & -16.480 & 0.662 & 140.474 & \textbf{140.030} &             & \textbf{139} & -16.520 & 0.665 & 138.740 & \textbf{138.190} &             & \textbf{141} & -16.530 & 0.664 & 141.307 & \textbf{140.850} \\
            & \textbf{139} & -16.480 & 0.662 & 148.517 & \textbf{148.160} &             & \textbf{140} & -16.520 & 0.665 & 145.490 & \textbf{144.720} &             & \textbf{142} & -16.530 & 0.664 & 147.940 & \textbf{147.210} \\
            & \textbf{140} & -16.480 & 0.662 & 155.405 & \textbf{154.730} &             & \textbf{141} & -16.530 & 0.665 & 151.473 & \textbf{152.410} &             & \textbf{143} & -16.530 & 0.664 & 155.852 & \textbf{155.010} \\
            & \textbf{141} & -16.480 & 0.662 & 163.588 & \textbf{162.810} &             & \textbf{142} & -16.530 & 0.665 & 158.365 & \textbf{159.190} &             & \textbf{144} & -16.530 & 0.663 & 160.685 & \textbf{161.630} \\
            & \textbf{142} & -16.490 & 0.662 & 168.563 & \textbf{169.550} &             & \textbf{143} & -16.530 & 0.665 & 166.540 & \textbf{166.980} &             & \textbf{145} & -16.530 & 0.664 & 170.690 & \textbf{169.730} \\
            & \textbf{143} & -16.490 & 0.662 & 176.873 & \textbf{177.790} &             & \textbf{144} & -16.530 & 0.665 & 173.581 & \textbf{173.940} &             & \textbf{146} & -16.540 & 0.664 & 175.502 & \textbf{176.290} \\
            & \textbf{144} & -16.490 & 0.662 & 184.043 & \textbf{184.620} &             & \textbf{145} & -16.530 & 0.665 & 181.895 & \textbf{181.840} &             & \textbf{147} & -16.540 & 0.664 & 183.682 & \textbf{184.510} \\
            & \textbf{145} & -16.490 & 0.662 & 192.487 & \textbf{193.060} &             & \textbf{146} & -16.530 & 0.665 & 189.082 & \textbf{189.070} &             & \textbf{148} & -16.540 & 0.664 & 190.749 & \textbf{191.510} \\
            & \textbf{146} & -16.490 & 0.662 & 199.799 & \textbf{200.240} &             & \textbf{147} & -16.530 & 0.665 & 197.531 & \textbf{197.300} &             & \textbf{149} & -16.540 & 0.664 & 199.065 & \textbf{200.000} \\
            & \textbf{147} & -16.490 & 0.662 & 208.374 & \textbf{208.990} &             & \textbf{148} & -16.530 & 0.665 & 204.862 & \textbf{204.710} &             & \textbf{150} & -16.570 & 0.667 & 206.453 & \textbf{207.420} \\
            & \textbf{148} & -16.490 & 0.662 & 215.824 & \textbf{216.410} &             & \textbf{149} & -16.530 & 0.665 & 213.444 & \textbf{213.250} &             & \textbf{151} & -16.530 & 0.664 & 216.891 & \textbf{216.090} \\
            & \textbf{149} & -16.490 & 0.662 & 224.528 & \textbf{225.370} &             & \textbf{150} & -16.530 & 0.665 & 220.914 & \textbf{220.910} &             & \textbf{152} & -16.530 & 0.664 & 224.249 & \textbf{223.550} \\
            & \textbf{150} & -16.490 & 0.662 & 232.114 & \textbf{233.070} &             & \textbf{151} & -16.530 & 0.665 & 229.627 & \textbf{229.640} &             & \textbf{153} & -16.530 & 0.664 & 232.836 & \textbf{232.540} \\
            &              &         &       &         &                  &             & \textbf{152} & -16.530 & 0.665 & 237.234 & \textbf{237.740} &             & \textbf{154} & -16.530 & 0.664 & 240.330 & \textbf{240.210} \\
            &              &         &       &         &                  &             & \textbf{153} & -16.530 & 0.665 & 246.075 & \textbf{246.740} &             & \textbf{155} & -16.530 & 0.664 & 249.044 & \textbf{249.410} \\ \hline
\textbf{67} & \textbf{69}  & -17.030 & 0.826 & -11.115 & \textbf{-11.120} & \textbf{68} & \textbf{70}  & -17.050 & 0.826 & -10.542 & \textbf{-9.580}  & \textbf{69} & \textbf{72}  & -17.040 & 0.881 & -9.876  & \textbf{-10.030} \\
            & \textbf{70}  & -17.020 & 0.726 & -17.830 & \textbf{-17.470} &             & \textbf{71}  & -17.030 & 0.826 & -13.755 & \textbf{-13.680} &             & \textbf{73}  & -17.030 & 0.881 & -13.942 & \textbf{-14.060} \\
            & \textbf{71}  & -17.010 & 0.826 & -21.366 & \textbf{-21.470} &             & \textbf{72}  & -17.020 & 0.826 & -19.574 & \textbf{-19.660} &             & \textbf{74}  & -17.000 & 0.708 & -18.782 & \textbf{-19.610} \\
            & \textbf{72}  & -17.000 & 0.826 & -26.701 & \textbf{-26.870} &             & \textbf{73}  & -17.010 & 0.826 & -23.372 & \textbf{-23.170} &             & 75           & -16.990 & 0.708 & -22.943 & -22.159          \\
            & 73           & -17.000 & 0.930 & -29.065 & -29.317          &             & 74           & -17.000 & 0.826 & -28.391 & -27.930          &             & 76           & -16.990 & 0.820 & -26.954 & -27.583          \\
            & 74           & -17.000 & 0.930 & -34.235 & -34.364          &             & 75           & -17.000 & 0.870 & -31.576 & -31.160          &             & 77           & -16.990 & 0.820 & -31.212 & -31.055          \\
            & 75           & -17.000 & 0.930 & -37.318 & -37.250          &             & 76           & -17.000 & 0.870 & -36.903 & -36.608          &             & 78           & -16.990 & 0.820 & -36.695 & -35.974          \\
            & 76           & -17.000 & 0.930 & -41.539 & -42.048          &             & 77           & -16.990 & 0.870 & -38.791 & -39.240          &             & 79           & -16.980 & 0.820 & -38.790 & -38.765          \\
            & 77           & -17.000 & 0.930 & -43.703 & -44.610          &             & 78           & -17.000 & 0.870 & -44.765 & -44.322          &             & 80           & -16.980 & 0.820 & -43.573 & -43.940          \\
            & 78           & -17.010 & 0.930 & -48.452 & -49.120          &             & 79           & -17.000 & 0.870 & -47.330 & -46.608          &             & 81           & -16.980 & 0.820 & -46.475 & -46.491          \\
            & 79           & -16.930 & 0.768 & -51.187 & -51.238          &             & 80           & -17.000 & 0.870 & -51.075 & -51.479          &             & 82           & -16.980 & 0.820 & -50.588 & -50.772          \\
            & 80           & -16.930 & 0.768 & -55.669 & -55.757          &             & 81           & -16.920 & 0.724 & -53.801 & -53.742          &             & 83           & -16.990 & 0.820 & -52.496 & -51.720          \\
            & 81           & -16.930 & 0.768 & -58.306 & -57.991          &             & 82           & -16.910 & 0.724 & -57.138 & -57.831          &             & 84           & -16.990 & 0.820 & -54.116 & -53.973          \\
            & 82           & -16.930 & 0.768 & -62.219 & -61.646          &             & 83           & -16.910 & 0.724 & -58.305 & -58.266          &             & 85           & -16.990 & 0.820 & -53.920 & -54.427          \\
            & 83           & -16.930 & 0.768 & -62.424 & -61.946          &             & 84           & -16.910 & 0.724 & -60.783 & -60.500          &             & 86           & -16.910 & 0.720 & -56.507 & -56.626          \\
            & 84           & -16.930 & 0.768 & -63.915 & -63.623          &             & 85           & -16.890 & 0.712 & -60.040 & -60.467          &             & 87           & -16.910 & 0.720 & -57.238 & -56.834          \\
            & 85           & -16.930 & 0.768 & -63.624 & -63.605          &             & 86           & -16.890 & 0.712 & -62.234 & -62.605          &             & 88           & -16.910 & 0.720 & -59.256 & -58.709          \\
            & 86           & -16.930 & 0.768 & -64.610 & -65.012          &             & 87           & -16.890 & 0.712 & -62.716 & -62.209          &             & 89           & -16.910 & 0.720 & -59.579 & -58.703          \\
            & 87           & -16.930 & 0.768 & -63.836 & -64.639          &             & 88           & -16.890 & 0.712 & -64.498 & -64.212          &             & 90           & -16.910 & 0.720 & -61.179 & -60.570          \\
            & 88           & -16.850 & 0.700 & -65.671 & -66.040          &             & 89           & -16.880 & 0.712 & -63.016 & -63.414          &             & 91           & -16.910 & 0.720 & -61.104 & -60.301          \\
            & 89           & -16.850 & 0.700 & -65.593 & -65.538          &             & 90           & -16.890 & 0.712 & -65.967 & -65.304          &             & 92           & -16.910 & 0.720 & -62.299 & -61.899          \\
            & 90           & -16.850 & 0.700 & -66.825 & -66.833          &             & 91           & -16.880 & 0.712 & -64.084 & -64.561          &             & 93           & -16.910 & 0.720 & -61.837 & -61.477          \\
            & 91           & -16.850 & 0.700 & -66.386 & -66.187          &             & 92           & -16.890 & 0.712 & -66.664 & -66.064          &             & 94           & -16.910 & 0.720 & -62.636 & -62.728          \\
            & 92           & -16.850 & 0.700 & -67.248 & -67.330          &             & 93           & -16.890 & 0.712 & -65.999 & -65.201          &             & 95           & -16.910 & 0.720 & -61.798 & -61.909          \\
            & 93           & -16.850 & 0.700 & -66.457 & -66.382          &             & 94           & -16.890 & 0.712 & -66.608 & -66.334          &             & 96           & -16.900 & 0.712 & -63.034 & -62.930          \\
            & 94           & -16.880 & 0.712 & -68.062 & -67.196          &             & 95           & -16.890 & 0.712 & -65.581 & -65.167          &             & 97           & -16.900 & 0.712 & -61.991 & -61.886          \\
            & 95           & -16.880 & 0.712 & -66.700 & -66.041          &             & 96           & -16.890 & 0.712 & -65.821 & -65.943          &             & 98           & -16.900 & 0.712 & -62.198 & -62.543          \\
            & 96           & -16.880 & 0.712 & -66.613 & -66.378          &             & 97           & -16.890 & 0.712 & -64.441 & -64.521          &             & 99           & -16.900 & 0.712 & -60.808 & -61.312          \\
            & 97           & -16.880 & 0.712 & -64.903 & -64.981          &             & 98           & -16.890 & 0.712 & -64.320 & -64.924          &             & 100          & -16.900 & 0.712 & -60.659 & -61.275          \\
            & 98           & -16.880 & 0.712 & -64.459 & -64.898          &             & 99           & -16.890 & 0.712 & -62.598 & -63.289          &             & 101          & -16.900 & 0.712 & -58.931 & -59.795          \\
            & 99           & -16.880 & 0.712 & -62.410 & -63.070          &             & 100          & -16.890 & 0.712 & -62.125 & -62.989          &             & 102          & -16.900 & 0.712 & -58.435 & -59.210          \\
            & 100          & -16.880 & 0.712 & -61.619 & -62.279          &             & 101          & -16.890 & 0.712 & -60.068 & -60.921          &             & 103          & -16.900 & 0.712 & -56.377 & -57.374          \\
            & 101          & -16.880 & 0.712 & -59.239 & -60.059          &             & 102          & -16.890 & 0.712 & -59.253 & -60.108          &             & 104          & -16.900 & 0.712 & -55.544 & -56.256          \\
            & 102          & -16.880 & 0.712 & -58.109 & -58.796          &             & 103          & -16.890 & 0.712 & -56.870 & -57.718          &             & 105          & -16.900 & 0.712 & -53.165 & -53.865          \\
            & 103          & -16.880 & 0.712 & -55.407 & -56.238          &             & 104          & -16.890 & 0.712 & -55.721 & -56.483          &             & 106          & -16.900 & 0.712 & -52.003 & -52.311          \\
            & 104          & -16.880 & 0.712 & -53.947 & -54.518          &             & 105          & -16.890 & 0.712 & -53.021 & -53.654          &             & 107          & -16.900 & 0.712 & -49.310 & -49.371          \\
            & 105          & -16.880 & 0.712 & -50.932 & -51.484          &             & 106          & -16.890 & 0.712 & -51.546 & -51.949          &             & 108          & -16.900 & 0.712 & -47.827 & -47.570          \\
            & 106          & -16.880 & 0.712 & -49.149 & -49.351          &             & 107          & -16.890 & 0.712 & -48.537 & -48.652          &             & 109          & -16.900 & 0.712 & -44.828 & -44.240          \\
            & 107          & -16.880 & 0.712 & -45.829 & -45.870          &             & 108          & -16.890 & 0.712 & -46.745 & -46.631          &             & 110          & -16.890 & 0.712 & -41.242 & -41.900          \\
            & 108          & -16.880 & 0.712 & -43.733 & -43.300          &             & 109          & -16.890 & 0.712 & -43.434 & -42.858          &             & 111          & -16.920 & 0.719 & -38.486 & -38.170          \\
            & 109          & -16.900 & 0.718 & -39.408 & -39.390          &             & 110          & -16.910 & 0.718 & -40.702 & -40.260          &             & 112          & -16.920 & 0.719 & -36.193 & -35.440          \\
            & 110          & -16.900 & 0.718 & -36.843 & -36.280          &             & 111          & -16.910 & 0.718 & -36.935 & -36.080          &             & 113          & -16.920 & 0.719 & -32.412 & -31.490          \\
            & 111          & -16.900 & 0.718 & -32.767 & -32.130          &             & 112          & -16.900 & 0.718 & -32.567 & -33.180          &             & \textbf{114} & -16.920 & 0.719 & -29.814 & \textbf{-29.680} \\
            & \textbf{112} & -16.900 & 0.718 & -29.898 & \textbf{-29.790} &             & \textbf{113} & -16.910 & 0.718 & -30.306 & \textbf{-30.130} &             & \textbf{115} & -16.920 & 0.719 & -25.743 & \textbf{-25.440} \\
            & \textbf{113} & -16.900 & 0.718 & -25.532 & \textbf{-25.390} &             & \textbf{114} & -16.910 & 0.718 & -27.437 & \textbf{-27.240} &             & \textbf{116} & -16.920 & 0.719 & -22.846 & \textbf{-22.330} \\
            & \textbf{114} & -16.900 & 0.718 & -22.365 & \textbf{-22.040} &             & \textbf{115} & -16.910 & 0.718 & -23.091 & \textbf{-22.610} &             & \textbf{117} & -16.920 & 0.719 & -18.491 & \textbf{-17.820} \\
            & \textbf{115} & -16.900 & 0.718 & -17.718 & \textbf{-17.350} &             & \textbf{116} & -16.910 & 0.718 & -19.927 & \textbf{-19.480} &             & \textbf{118} & -16.910 & 0.719 & -13.433 & \textbf{-14.270} \\
            & \textbf{116} & -16.900 & 0.718 & -14.260 & \textbf{-13.760} &             & \textbf{117} & -16.910 & 0.718 & -15.301 & \textbf{-14.550} &             & \textbf{119} & -16.920 & 0.719 & -10.670 & \textbf{-9.770}  \\
            & \textbf{117} & -16.900 & 0.718 & -9.336  & \textbf{-8.820}  &             & \textbf{118} & -16.910 & 0.718 & -11.851 & \textbf{-11.060} &             & \textbf{120} & -16.920 & 0.719 & -7.199  & \textbf{-6.630}  \\
            & \textbf{118} & -16.900 & 0.718 & -5.595  & \textbf{-4.800}  &             & \textbf{119} & -16.910 & 0.718 & -6.953  & \textbf{-6.070}  &             & \textbf{121} & -16.920 & 0.719 & -2.295  & \textbf{-1.830}  \\
            & \textbf{119} & -16.900 & 0.718 & -0.402  & \textbf{0.150}   &             & \textbf{120} & -16.910 & 0.718 & -3.223  & \textbf{-2.830}  &             & \textbf{122} & -16.920 & 0.719 & 1.454   & \textbf{1.660}   \\
            & \textbf{120} & -16.900 & 0.718 & 3.615   & \textbf{3.840}   &             & \textbf{121} & -16.910 & 0.718 & 1.942   & \textbf{2.320}   &             & \textbf{123} & -16.920 & 0.719 & 6.622   & \textbf{6.060}   \\
            & \textbf{121} & -16.900 & 0.718 & 9.071   & \textbf{9.000}   &             & \textbf{122} & -16.910 & 0.718 & 5.945   & \textbf{5.880}   &             & \textbf{124} & -16.930 & 0.719 & 8.713   & \textbf{9.550}   \\
            & \textbf{122} & -16.900 & 0.718 & 13.359  & \textbf{12.990}  &             & \textbf{123} & -16.910 & 0.718 & 11.370  & \textbf{10.610}  &             & \textbf{125} & -16.850 & 0.705 & 13.519  & \textbf{14.460}  \\
            & \textbf{123} & -16.910 & 0.718 & 17.172  & \textbf{17.760}  &             & \textbf{124} & -16.830 & 0.703 & 13.615  & \textbf{14.170}  &             & \textbf{126} & -16.850 & 0.705 & 17.364  & \textbf{18.270}  \\
            & \textbf{124} & -16.800 & 0.701 & 22.260  & \textbf{21.720}  &             & \textbf{125} & -16.830 & 0.703 & 18.824  & \textbf{19.450}  &             & \textbf{127} & -16.850 & 0.705 & 24.435  & \textbf{25.050}  \\
            & \textbf{125} & -16.800 & 0.701 & 27.689  & \textbf{27.080}  &             & \textbf{126} & -16.830 & 0.703 & 22.879  & \textbf{23.350}  &             & \textbf{128} & -16.850 & 0.705 & 30.353  & \textbf{30.640}  \\
            & \textbf{126} & -16.800 & 0.701 & 31.957  & \textbf{31.320}  &             & \textbf{127} & -16.830 & 0.703 & 30.169  & \textbf{30.500}  &             & \textbf{129} & -16.850 & 0.705 & 37.634  & \textbf{37.650}  \\
            & \textbf{127} & -16.810 & 0.701 & 37.529  & \textbf{38.470}  &             & \textbf{128} & -16.830 & 0.703 & 36.299  & \textbf{36.100}  &             & \textbf{130} & -16.850 & 0.705 & 43.770  & \textbf{43.580}  \\
            & \textbf{128} & -16.810 & 0.701 & 43.863  & \textbf{44.490}  &             & \textbf{129} & -16.830 & 0.703 & 43.793  & \textbf{43.640}  &             & \textbf{131} & -16.850 & 0.705 & 51.256  & \textbf{50.280}  \\
            & \textbf{129} & -16.810 & 0.701 & 51.565  & \textbf{51.980}  &             & \textbf{130} & -16.830 & 0.703 & 50.136  & \textbf{49.420}  &             & \textbf{132} & -16.610 & 0.668 & 55.287  & \textbf{55.910}  \\
            & \textbf{130} & -16.580 & 0.669 & 59.098  & \textbf{58.100}  &             & \textbf{131} & -16.590 & 0.668 & 57.462  & \textbf{56.580}  &             & \textbf{133} & -16.610 & 0.668 & 61.807  & \textbf{62.740}  \\
            & \textbf{131} & -16.580 & 0.669 & 65.995  & \textbf{65.240}  &             & \textbf{132} & -16.590 & 0.668 & 62.915  & \textbf{62.210}  &             & \textbf{134} & -16.600 & 0.668 & 69.213  & \textbf{68.520}  \\
            & \textbf{132} & -16.580 & 0.669 & 71.728  & \textbf{71.260}  &             & \textbf{133} & -16.590 & 0.668 & 69.695  & \textbf{69.410}  &             & \textbf{135} & -16.600 & 0.668 & 75.912  & \textbf{75.280}  \\
            & \textbf{133} & -16.580 & 0.669 & 78.793  & \textbf{78.450}  &             & \textbf{134} & -16.590 & 0.668 & 75.324  & \textbf{75.200}  &             & \textbf{136} & -16.600 & 0.668 & 81.473  & \textbf{80.910}  \\
            & \textbf{134} & -16.580 & 0.669 & 84.700  & \textbf{84.650}  &             & \textbf{135} & -16.590 & 0.668 & 82.270  & \textbf{82.370}  &             & \textbf{137} & -16.600 & 0.668 & 88.336  & \textbf{87.500}  \\
            & \textbf{135} & -16.580 & 0.669 & 91.927  & \textbf{91.730}  &             & \textbf{136} & -16.590 & 0.668 & 88.072  & \textbf{87.780}  &             & \textbf{138} & -16.600 & 0.668 & 94.068  & \textbf{93.270}  \\
            & \textbf{136} & -16.560 & 0.666 & 97.325  & \textbf{97.590}  &             & \textbf{137} & -16.590 & 0.668 & 95.179  & \textbf{94.930}  &             & \textbf{139} & -16.600 & 0.668 & 101.093 & \textbf{100.140} \\
            & \textbf{137} & -16.560 & 0.666 & 104.613 & \textbf{104.690} &             & \textbf{138} & -16.590 & 0.668 & 101.150 & \textbf{100.700} &             & \textbf{140} & -16.610 & 0.668 & 104.903 & \textbf{105.900} \\
            & \textbf{138} & -16.560 & 0.666 & 110.758 & \textbf{110.860} &             & \textbf{139} & -16.590 & 0.668 & 108.416 & \textbf{107.970} &             & \textbf{141} & -16.610 & 0.668 & 112.076 & \textbf{112.960} \\
            & \textbf{139} & -16.560 & 0.666 & 118.201 & \textbf{118.060} &             & \textbf{140} & -16.590 & 0.668 & 114.553 & \textbf{113.830} &             & \textbf{142} & -16.610 & 0.668 & 118.131 & \textbf{118.870} \\
            & \textbf{140} & -16.560 & 0.666 & 124.508 & \textbf{124.330} &             & \textbf{141} & -16.590 & 0.668 & 121.974 & \textbf{121.150} &             & \textbf{143} & -16.610 & 0.668 & 125.458 & \textbf{125.950} \\
            & \textbf{141} & -16.560 & 0.666 & 132.101 & \textbf{131.630} &             & \textbf{142} & -16.600 & 0.668 & 126.172 & \textbf{127.070} &             & \textbf{144} & -16.610 & 0.668 & 131.674 & \textbf{132.020} \\
            & \textbf{142} & -16.560 & 0.666 & 138.566 & \textbf{137.920} &             & \textbf{143} & -16.600 & 0.668 & 133.735 & \textbf{134.620} &             & \textbf{145} & -16.610 & 0.668 & 139.152 & \textbf{139.350} \\
            & \textbf{143} & -16.560 & 0.666 & 146.307 & \textbf{145.370} &             & \textbf{144} & -16.600 & 0.668 & 140.182 & \textbf{140.710} &             & \textbf{146} & -16.610 & 0.668 & 145.527 & \textbf{145.690} \\
            & \textbf{144} & -16.560 & 0.666 & 152.926 & \textbf{151.950} &             & \textbf{145} & -16.600 & 0.668 & 147.893 & \textbf{148.390} &             & \textbf{147} & -16.610 & 0.668 & 153.153 & \textbf{153.160} \\
            & \textbf{145} & -16.570 & 0.666 & 158.693 & \textbf{159.660} &             & \textbf{146} & -16.600 & 0.668 & 154.496 & \textbf{154.760} &             & \textbf{148} & -16.610 & 0.668 & 159.682 & \textbf{159.650} \\
            & \textbf{146} & -16.570 & 0.666 & 165.454 & \textbf{166.380} &             & \textbf{147} & -16.600 & 0.668 & 162.353 & \textbf{162.610} &             & \textbf{149} & -16.610 & 0.668 & 167.453 & \textbf{167.260} \\
            & \textbf{147} & -16.570 & 0.666 & 173.471 & \textbf{174.200} &             & \textbf{148} & -16.600 & 0.668 & 169.107 & \textbf{169.080} &             & \textbf{150} & -16.610 & 0.668 & 174.134 & \textbf{173.930} \\
            & \textbf{148} & -16.570 & 0.666 & 180.381 & \textbf{181.140} &             & \textbf{149} & -16.600 & 0.668 & 177.106 & \textbf{177.100} &             & \textbf{151} & -16.610 & 0.668 & 182.047 & \textbf{181.720} \\
            & \textbf{149} & -16.570 & 0.666 & 188.537 & \textbf{189.230} &             & \textbf{150} & -16.600 & 0.668 & 184.011 & \textbf{183.810} &             & \textbf{152} & -16.610 & 0.668 & 188.877 & \textbf{188.650} \\
            & \textbf{150} & -16.570 & 0.666 & 195.592 & \textbf{196.380} &             & \textbf{151} & -16.600 & 0.668 & 192.149 & \textbf{192.040} &             & \textbf{153} & -16.610 & 0.668 & 196.929 & \textbf{196.830} \\
            & \textbf{151} & -16.570 & 0.666 & 203.885 & \textbf{204.630} &             & \textbf{152} & -16.600 & 0.668 & 199.200 & \textbf{199.070} &             & \textbf{154} & -16.610 & 0.668 & 203.904 & \textbf{204.210} \\
            & \textbf{152} & -16.570 & 0.666 & 211.083 & \textbf{212.040} &             & \textbf{153} & -16.600 & 0.668 & 207.475 & \textbf{207.580} &             & \textbf{155} & -16.610 & 0.668 & 212.093 & \textbf{212.510} \\
            & \textbf{153} & -16.580 & 0.667 & 219.604 & \textbf{220.590} &             & \textbf{154} & -16.600 & 0.668 & 214.669 & \textbf{214.920} &             & \textbf{156} & -16.610 & 0.668 & 219.211 & \textbf{220.090} \\
            & \textbf{154} & -16.570 & 0.667 & 229.187 & \textbf{228.280} &             & \textbf{155} & -16.600 & 0.668 & 223.078 & \textbf{223.770} &             & \textbf{157} & -16.610 & 0.668 & 227.533 & \textbf{228.500} \\
            & \textbf{155} & -16.570 & 0.667 & 237.788 & \textbf{237.230} &             & \textbf{156} & -16.600 & 0.668 & 230.412 & \textbf{231.170} &             & \textbf{158} & -16.601 & 0.668 & 236.835 & \textbf{236.030} \\
            & \textbf{156} & -16.570 & 0.667 & 245.309 & \textbf{245.090} &             & \textbf{157} & -16.590 & 0.668 & 241.204 & \textbf{240.210} &             & \textbf{159} & -16.600 & 0.668 & 245.525 & \textbf{244.560} \\
            & \textbf{157} & -16.570 & 0.667 & 254.038 & \textbf{253.940} &             & \textbf{158} & -16.590 & 0.668 & 248.685 & \textbf{247.700} &             & \textbf{160} & -16.600 & 0.668 & 252.930 & \textbf{252.170} \\
            &              &         &       &         &                  &             & \textbf{159} & -16.590 & 0.668 & 257.365 & \textbf{256.750} &             & \textbf{161} & -16.600 & 0.668 & 261.523 & \textbf{260.710} \\ \hline
\textbf{70} & \textbf{73}  & -17.040 & 0.778 & -5.450  & \textbf{-5.860}  & \textbf{71} & \textbf{75}  & -17.030 & 0.603 & -6.429  & \textbf{-6.110}  & \textbf{72} & \textbf{77}  & -17.040 & 0.845 & -7.836  & \textbf{-7.670}  \\
            & \textbf{74}  & -17.030 & 0.778 & -11.602 & \textbf{-11.900} &             & \textbf{76}  & -17.040 & 0.910 & -11.840 & \textbf{-11.900} &             & \textbf{78}  & -17.030 & 0.845 & -13.062 & \textbf{-13.920} \\
            & \textbf{75}  & -17.010 & 0.642 & -16.120 & \textbf{-15.780} &             & \textbf{77}  & -17.030 & 0.910 & -15.032 & \textbf{-15.680} &             & \textbf{79}  & -17.030 & 0.845 & -17.863 & \textbf{-17.690} \\
            & \textbf{76}  & -17.010 & 0.786 & -21.120 & \textbf{-21.400} &             & \textbf{78}  & -17.030 & 0.910 & -20.804 & \textbf{-21.130} &             & \textbf{80}  & -17.030 & 0.845 & -23.826 & \textbf{-23.670} \\
            & \textbf{77}  & -17.000 & 0.786 & -24.616 & \textbf{-24.570} &             & 79           & -17.000 & 0.797 & -24.194 & -24.771          &             & 81           & -17.000 & 0.770 & -26.511 & -27.300          \\
            & 78           & -17.000 & 0.813 & -29.885 & -30.230          &             & 80           & -17.000 & 0.797 & -30.084 & -30.300          &             & 82           & -17.000 & 0.770 & -32.419 & -32.730          \\
            & 79           & -17.000 & 0.813 & -33.984 & -33.330          &             & 81           & -17.000 & 0.797 & -34.123 & -33.422          &             & 83           & -17.000 & 0.770 & -34.685 & -34.310          \\
            & 80           & -17.000 & 0.813 & -39.296 & -38.830          &             & 82           & -17.000 & 0.797 & -39.374 & -38.375          &             & 84           & -17.000 & 0.770 & -38.185 & -37.820          \\
            & 81           & -16.990 & 0.813 & -41.229 & -41.542          &             & 83           & -16.990 & 0.797 & -39.407 & -39.667          &             & 85           & -16.990 & 0.770 & -38.355 & -38.855          \\
            & 82           & -16.990 & 0.813 & -45.869 & -46.270          &             & 84           & -16.990 & 0.797 & -42.190 & -42.545          &             & 86           & -17.000 & 0.770 & -42.893 & -42.102          \\
            & 83           & -16.990 & 0.813 & -46.803 & -47.160          &             & 85           & -16.990 & 0.797 & -43.187 & -43.700          &             & 87           & -16.990 & 0.770 & -42.532 & -42.853          \\
            & 84           & -17.000 & 0.813 & -50.495 & -49.932          &             & 86           & -17.000 & 0.797 & -46.969 & -46.440          &             & 88           & -17.000 & 0.770 & -46.572 & -45.939          \\
            & 85           & -17.000 & 0.813 & -50.852 & -50.503          &             & 87           & -17.000 & 0.797 & -47.426 & -47.212          &             & 89           & -17.000 & 0.770 & -47.305 & -46.316          \\
            & 86           & -17.000 & 0.813 & -52.420 & -53.266          &             & 88           & -17.000 & 0.797 & -49.091 & -49.709          &             & 90           & -17.000 & 0.770 & -49.251 & -49.168          \\
            & 87           & -17.010 & 0.813 & -53.776 & -53.420          &             & 89           & -16.930 & 0.717 & -49.822 & -50.270          &             & 91           & -17.000 & 0.770 & -49.500 & -49.269          \\
            & 88           & -16.920 & 0.711 & -56.112 & -56.010          &             & 90           & -16.930 & 0.717 & -52.160 & -52.562          &             & 92           & -17.000 & 0.770 & -50.956 & -51.818          \\
            & 89           & -16.910 & 0.711 & -55.335 & -55.834          &             & 91           & -16.930 & 0.717 & -52.835 & -52.832          &             & 93           & -17.000 & 0.770 & -50.734 & -51.636          \\
            & 90           & -16.910 & 0.711 & -57.413 & -58.163          &             & 92           & -16.930 & 0.717 & -54.763 & -54.791          &             & 94           & -16.950 & 0.718 & -54.493 & -53.859          \\
            & 91           & -16.910 & 0.711 & -57.826 & -57.834          &             & 93           & -16.930 & 0.717 & -55.046 & -54.642          &             & 95           & -16.940 & 0.718 & -53.052 & -53.468          \\
            & 92           & -16.910 & 0.711 & -59.506 & -59.821          &             & 94           & -16.930 & 0.717 & -56.574 & -56.442          &             & 96           & -16.940 & 0.718 & -54.500 & -55.361          \\
            & 93           & -16.910 & 0.711 & -59.541 & -59.294          &             & 95           & -16.930 & 0.717 & -56.477 & -56.021          &             & 97           & -16.940 & 0.718 & -54.344 & -54.717          \\
            & 94           & -16.910 & 0.711 & -60.834 & -61.012          &             & 96           & -16.930 & 0.717 & -57.617 & -57.526          &             & 98           & -16.940 & 0.718 & -55.408 & -56.254          \\
            & 95           & -16.910 & 0.711 & -60.500 & -60.295          &             & 97           & -16.930 & 0.717 & -57.148 & -57.073          &             & 99           & -16.940 & 0.718 & -54.884 & -55.431          \\
            & 96           & -16.910 & 0.711 & -61.415 & -61.594          &             & 98           & -16.930 & 0.717 & -57.909 & -58.083          &             & 100          & -16.940 & 0.718 & -55.574 & -56.402          \\
            & 97           & -16.910 & 0.711 & -60.722 & -60.590          &             & 99           & -16.930 & 0.717 & -57.079 & -57.306          &             & 101          & -16.940 & 0.718 & -54.693 & -55.412          \\
            & 98           & -16.910 & 0.711 & -61.270 & -61.580          &             & 100          & -16.930 & 0.717 & -57.470 & -57.828          &             & 102          & -16.940 & 0.718 & -55.018 & -55.845          \\
            & 99           & -16.910 & 0.711 & -60.228 & -60.376          &             & 101          & -16.930 & 0.717 & -56.288 & -56.736          &             & 103          & -16.940 & 0.718 & -53.790 & -54.482          \\
            & 100          & -16.910 & 0.711 & -60.418 & -60.764          &             & 102          & -16.930 & 0.717 & -56.320 & -56.881          &             & 104          & -16.940 & 0.718 & -53.759 & -54.576          \\
            & 101          & -16.910 & 0.711 & -59.034 & -59.307          &             & 103          & -16.930 & 0.717 & -54.794 & -55.570          &             & 105          & -16.940 & 0.718 & -52.191 & -52.881          \\
            & 102          & -16.910 & 0.711 & -58.875 & -59.255          &             & 104          & -16.930 & 0.717 & -54.475 & -55.166          &             & 106          & -16.940 & 0.718 & -51.813 & -52.435          \\
            & 103          & -16.910 & 0.711 & -57.159 & -57.551          &             & 105          & -16.930 & 0.717 & -52.615 & -53.382          &             & 107          & -16.940 & 0.718 & -49.914 & -50.463          \\
            & 104          & -16.910 & 0.711 & -56.660 & -56.945          &             & 106          & -16.930 & 0.717 & -51.953 & -52.384          &             & 108          & -16.940 & 0.718 & -49.198 & -49.779          \\
            & 105          & -16.910 & 0.711 & -54.620 & -54.696          &             & 107          & -16.930 & 0.717 & -49.767 & -50.338          &             & 109          & -16.940 & 0.718 & -46.975 & -47.403          \\
            & 106          & -16.910 & 0.711 & -53.789 & -53.491          &             & 108          & -16.930 & 0.717 & -48.772 & -49.059          &             & 110          & -16.940 & 0.718 & -45.929 & -46.050          \\
            & 107          & -16.910 & 0.711 & -51.433 & -50.986          &             & 109          & -16.930 & 0.717 & -46.267 & -46.676          &             & 111          & -16.940 & 0.718 & -43.391 & -43.284          \\
            & 108          & -16.910 & 0.711 & -50.279 & -49.677          &             & 110          & -16.930 & 0.717 & -44.946 & -44.797          &             & 112          & -16.940 & 0.718 & -42.023 & -41.499          \\
            & 109          & -16.900 & 0.711 & -45.825 & -46.640          &             & 111          & -16.930 & 0.717 & -42.130 & -41.770          &             & 113          & -16.940 & 0.718 & -39.177 & -38.320          \\
            & 110          & -16.900 & 0.711 & -44.345 & -44.720          &             & 112          & -16.930 & 0.717 & -40.491 & -39.716          &             & 114          & -16.930 & 0.718 & -35.634 & -36.424          \\
            & 111          & -16.900 & 0.711 & -41.370 & -41.088          &             & 113          & -16.920 & 0.717 & -35.533 & -36.300          &             & 115          & -16.930 & 0.718 & -32.478 & -33.000          \\
            & 112          & -16.930 & 0.720 & -38.860 & -38.900          &             & 114          & -16.950 & 0.723 & -34.833 & -33.960          &             & 116          & -16.930 & 0.718 & -30.478 & -30.830          \\
            & 113          & -16.930 & 0.720 & -35.354 & -35.000          &             & 115          & -16.950 & 0.723 & -31.256 & -30.320          &             & 117          & -16.940 & 0.721 & -26.611 & -27.150          \\
            & 114          & -16.930 & 0.720 & -33.023 & -32.600          &             & 116          & -16.940 & 0.723 & -26.969 & -27.770          &             & 118          & -16.940 & 0.721 & -24.228 & -24.800          \\
            & 115          & -16.930 & 0.720 & -29.221 & -28.480          &             & 117          & -16.940 & 0.723 & -23.089 & -23.820          &             & \textbf{119} & -16.880 & 0.706 & -21.324 & \textbf{-21.650} \\
            & \textbf{116} & -16.930 & 0.720 & -26.587 & \textbf{-26.890} &             & \textbf{118} & -16.950 & 0.723 & -22.250 & \textbf{-21.850} &             & \textbf{120} & -16.880 & 0.706 & -19.061 & \textbf{-19.400} \\
            & \textbf{117} & -16.930 & 0.720 & -22.497 & \textbf{-22.440} &             & \textbf{119} & -16.950 & 0.723 & -18.091 & \textbf{-17.560} &             & \textbf{121} & -16.880 & 0.706 & -15.382 & \textbf{-15.310} \\
            & \textbf{118} & -16.930 & 0.720 & -19.568 & \textbf{-19.490} &             & \textbf{120} & -16.950 & 0.723 & -15.078 & \textbf{-14.940} &             & \textbf{122} & -16.880 & 0.706 & -12.844 & \textbf{-12.890} \\
            & \textbf{119} & -16.930 & 0.720 & -15.197 & \textbf{-14.900} &             & \textbf{121} & -16.950 & 0.723 & -10.638 & \textbf{-10.680} &             & \textbf{123} & -16.880 & 0.706 & -8.903  & \textbf{-9.010}  \\
            & \textbf{120} & -16.930 & 0.720 & -11.979 & \textbf{-12.210} &             & \textbf{122} & -16.950 & 0.723 & -7.336  & \textbf{-7.700}  &             & \textbf{124} & -16.880 & 0.706 & -6.096  & \textbf{-6.410}  \\
            & \textbf{121} & -16.930 & 0.720 & -7.333  & \textbf{-7.510}  &             & \textbf{123} & -16.960 & 0.723 & -4.561  & \textbf{-3.820}  &             & \textbf{125} & -16.880 & 0.706 & -1.899  & \textbf{-1.880}  \\
            & \textbf{122} & -16.930 & 0.720 & -3.833  & \textbf{-4.470}  &             & \textbf{124} & -16.960 & 0.723 & -0.988  & \textbf{-0.740}  &             & \textbf{126} & -16.880 & 0.706 & 1.171   & \textbf{1.090}   \\
            & \textbf{123} & -16.940 & 0.720 & -0.848  & \textbf{-0.190}  &             & \textbf{125} & -16.870 & 0.706 & 3.485   & \textbf{3.770}   &             & \textbf{127} & -16.880 & 0.706 & 7.438   & \textbf{7.260}   \\
            & \textbf{124} & -16.860 & 0.705 & 2.349   & \textbf{2.920}   &             & \textbf{126} & -16.870 & 0.706 & 6.824   & \textbf{7.210}   &             & \textbf{128} & -16.880 & 0.706 & 12.574  & \textbf{11.950}  \\
            & \textbf{125} & -16.860 & 0.705 & 7.065   & \textbf{7.820}   &             & \textbf{127} & -16.870 & 0.706 & 13.369  & \textbf{13.430}  &             & \textbf{129} & -16.880 & 0.706 & 19.062  & \textbf{18.570}  \\
            & \textbf{126} & -16.860 & 0.705 & 10.642  & \textbf{11.200}  &             & \textbf{128} & -16.870 & 0.706 & 18.776  & \textbf{18.540}  &             & \textbf{130} & -16.880 & 0.706 & 24.424  & \textbf{23.720}  \\
            & \textbf{127} & -16.860 & 0.705 & 17.434  & \textbf{17.960}  &             & \textbf{129} & -16.870 & 0.706 & 25.539  & \textbf{25.310}  &             & \textbf{131} & -16.880 & 0.706 & 31.128  & \textbf{30.410}  \\
            & \textbf{128} & -16.860 & 0.705 & 23.081  & \textbf{23.160}  &             & \textbf{130} & -16.870 & 0.706 & 31.170  & \textbf{30.800}  &             & \textbf{132} & -16.680 & 0.672 & 35.685  & \textbf{35.300}  \\
            & \textbf{129} & -16.860 & 0.705 & 30.087  & \textbf{30.170}  &             & \textbf{131} & -16.670 & 0.672 & 36.395  & \textbf{37.210}  &             & \textbf{133} & -16.680 & 0.672 & 41.568  & \textbf{41.780}  \\
            & \textbf{130} & -16.860 & 0.705 & 35.954  & \textbf{35.760}  &             & \textbf{132} & -16.660 & 0.672 & 43.235  & \textbf{42.430}  &             & \textbf{134} & -16.680 & 0.672 & 46.324  & \textbf{46.690}  \\
            & \textbf{131} & -16.860 & 0.705 & 43.169  & \textbf{42.560}  &             & \textbf{133} & -16.660 & 0.672 & 49.374  & \textbf{48.890}  &             & \textbf{135} & -16.680 & 0.672 & 52.386  & \textbf{53.350}  \\
            & \textbf{132} & -16.650 & 0.672 & 48.036  & \textbf{47.820}  &             & \textbf{134} & -16.660 & 0.672 & 54.382  & \textbf{54.200}  &             & \textbf{136} & -16.680 & 0.672 & 57.330  & \textbf{58.310}  \\
            & \textbf{133} & -16.650 & 0.672 & 54.427  & \textbf{54.660}  &             & \textbf{135} & -16.660 & 0.672 & 60.698  & \textbf{60.810}  &             & \textbf{137} & -16.670 & 0.672 & 65.658  & \textbf{64.760}  \\
            & \textbf{134} & -16.650 & 0.672 & 59.681  & \textbf{60.000}  &             & \textbf{136} & -16.660 & 0.672 & 65.890  & \textbf{66.090}  &             & \textbf{138} & -16.680 & 0.672 & 68.694  & \textbf{69.570}  \\
            & \textbf{135} & -16.650 & 0.672 & 66.246  & \textbf{66.930}  &             & \textbf{137} & -16.660 & 0.672 & 72.379  & \textbf{72.220}  &             & \textbf{139} & -16.680 & 0.673 & 76.560  & \textbf{76.110}  \\
            & \textbf{136} & -16.650 & 0.672 & 71.681  & \textbf{72.150}  &             & \textbf{138} & -16.660 & 0.672 & 77.751  & \textbf{77.610}  &             & \textbf{140} & -16.680 & 0.672 & 80.408  & \textbf{81.180}  \\
            & \textbf{137} & -16.650 & 0.672 & 78.417  & \textbf{78.720}  &             & \textbf{139} & -16.660 & 0.672 & 84.410  & \textbf{84.150}  &             & \textbf{141} & -16.680 & 0.672 & 86.987  & \textbf{87.820}  \\
            & \textbf{138} & -16.650 & 0.672 & 84.029  & \textbf{84.160}  &             & \textbf{140} & -16.660 & 0.672 & 89.958  & \textbf{89.650}  &             & \textbf{142} & -16.680 & 0.672 & 92.467  & \textbf{93.050}  \\
            & \textbf{139} & -16.650 & 0.672 & 90.931  & \textbf{91.030}  &             & \textbf{141} & -16.660 & 0.672 & 96.783  & \textbf{96.220}  &             & \textbf{143} & -16.680 & 0.672 & 99.210  & \textbf{99.820}  \\
            & \textbf{140} & -16.650 & 0.672 & 96.717  & \textbf{96.490}  &             & \textbf{142} & -16.660 & 0.672 & 102.503 & \textbf{101.880} &             & \textbf{144} & -16.680 & 0.672 & 104.861 & \textbf{105.180} \\
            & \textbf{141} & -16.650 & 0.672 & 103.783 & \textbf{103.500} &             & \textbf{143} & -16.660 & 0.672 & 109.491 & \textbf{108.590} &             & \textbf{145} & -16.680 & 0.672 & 111.767 & \textbf{112.050} \\
            & \textbf{142} & -16.650 & 0.672 & 109.738 & \textbf{109.060} &             & \textbf{144} & -16.670 & 0.673 & 114.933 & \textbf{114.300} &             & \textbf{146} & -16.680 & 0.672 & 117.586 & \textbf{117.620} \\
            & \textbf{143} & -16.650 & 0.672 & 116.964 & \textbf{116.150} &             & \textbf{145} & -16.670 & 0.672 & 120.367 & \textbf{121.220} &             & \textbf{147} & -16.680 & 0.672 & 124.649 & \textbf{124.590} \\
            & \textbf{144} & -16.660 & 0.672 & 120.946 & \textbf{121.940} &             & \textbf{146} & -16.670 & 0.672 & 126.412 & \textbf{127.060} &             & \textbf{148} & -16.680 & 0.672 & 130.633 & \textbf{130.400} \\
            & \textbf{145} & -16.660 & 0.672 & 128.317 & \textbf{129.150} &             & \textbf{147} & -16.670 & 0.672 & 133.704 & \textbf{134.140} &             & \textbf{149} & -16.680 & 0.672 & 137.852 & \textbf{137.600} \\
            & \textbf{146} & -16.660 & 0.672 & 134.593 & \textbf{135.130} &             & \textbf{148} & -16.670 & 0.672 & 139.911 & \textbf{140.230} &             & \textbf{150} & -16.680 & 0.672 & 143.997 & \textbf{143.460} \\
            & \textbf{147} & -16.660 & 0.672 & 142.118 & \textbf{142.570} &             & \textbf{149} & -16.670 & 0.672 & 147.356 & \textbf{147.440} &             & \textbf{151} & -16.680 & 0.672 & 151.367 & \textbf{150.860} \\
            & \textbf{148} & -16.660 & 0.672 & 148.553 & \textbf{148.670} &             & \textbf{150} & -16.670 & 0.672 & 153.722 & \textbf{153.800} &             & \textbf{152} & -16.680 & 0.672 & 157.671 & \textbf{157.080} \\
            & \textbf{149} & -16.660 & 0.672 & 156.228 & \textbf{156.280} &             & \textbf{151} & -16.670 & 0.672 & 161.317 & \textbf{161.210} &             & \textbf{153} & -16.680 & 0.672 & 165.190 & \textbf{164.810} \\
            & \textbf{150} & -16.660 & 0.672 & 162.819 & \textbf{162.540} &             & \textbf{152} & -16.670 & 0.672 & 167.839 & \textbf{167.750} &             & \textbf{154} & -16.680 & 0.672 & 171.648 & \textbf{171.210} \\
            & \textbf{151} & -16.660 & 0.672 & 170.641 & \textbf{170.460} &             & \textbf{153} & -16.670 & 0.672 & 175.580 & \textbf{175.540} &             & \textbf{155} & -16.680 & 0.672 & 179.314 & \textbf{179.250} \\
            & \textbf{152} & -16.660 & 0.672 & 177.386 & \textbf{177.010} &             & \textbf{154} & -16.670 & 0.672 & 182.255 & \textbf{182.300} &             & \textbf{156} & -16.680 & 0.672 & 185.924 & \textbf{185.800} \\
            & \textbf{153} & -16.660 & 0.672 & 185.353 & \textbf{185.120} &             & \textbf{155} & -16.670 & 0.672 & 190.139 & \textbf{190.340} &             & \textbf{157} & -16.680 & 0.672 & 193.732 & \textbf{193.810} \\
            & \textbf{154} & -16.660 & 0.672 & 192.248 & \textbf{191.990} &             & \textbf{156} & -16.670 & 0.672 & 196.964 & \textbf{197.350} &             & \textbf{158} & -16.680 & 0.672 & 200.492 & \textbf{200.520} \\
            & \textbf{155} & -16.660 & 0.672 & 200.355 & \textbf{200.400} &             & \textbf{157} & -16.670 & 0.672 & 204.989 & \textbf{205.320} &             & \textbf{159} & -16.680 & 0.672 & 208.440 & \textbf{208.470} \\
            & \textbf{156} & -16.660 & 0.672 & 207.398 & \textbf{207.480} &             & \textbf{158} & -16.670 & 0.672 & 211.961 & \textbf{212.490} &             & \textbf{160} & -16.680 & 0.672 & 215.346 & \textbf{215.150} \\
            & \textbf{157} & -16.660 & 0.672 & 215.644 & \textbf{215.810} &             & \textbf{159} & -16.670 & 0.672 & 220.123 & \textbf{220.440} &             & \textbf{161} & -16.680 & 0.672 & 223.432 & \textbf{223.320} \\
            & \textbf{158} & -16.660 & 0.672 & 222.831 & \textbf{223.050} &             & \textbf{160} & -16.670 & 0.672 & 227.239 & \textbf{227.600} &             & \textbf{162} & -16.680 & 0.672 & 230.481 & \textbf{230.120} \\
            & \textbf{159} & -16.660 & 0.672 & 231.213 & \textbf{231.380} &             & \textbf{161} & -16.670 & 0.672 & 235.538 & \textbf{235.710} &             & \textbf{163} & -16.680 & 0.672 & 238.702 & \textbf{238.880} \\
            & \textbf{160} & -16.660 & 0.672 & 238.542 & \textbf{238.500} &             & \textbf{162} & -16.670 & 0.672 & 242.794 & \textbf{242.930} &             & \textbf{164} & -16.680 & 0.672 & 245.891 & \textbf{246.340} \\
            & \textbf{161} & -16.660 & 0.672 & 247.056 & \textbf{247.100} &             & \textbf{163} & -16.670 & 0.672 & 251.226 & \textbf{251.660} &             & \textbf{165} & -16.792 & 0.683 & 255.977 & \textbf{255.270} \\
            & \textbf{162} & -16.660 & 0.672 & 254.525 & \textbf{254.460} &             & \textbf{164} & -16.670 & 0.672 & 258.621 & \textbf{259.600} &             & \textbf{166} & -16.792 & 0.683 & 263.704 & \textbf{262.950} \\
            & \textbf{163} & -16.660 & 0.672 & 263.170 & \textbf{263.510} &             & \textbf{165} & -16.660 & 0.672 & 269.542 & \textbf{268.620} &             & \textbf{167} & -16.793 & 0.683 & 272.351 & \textbf{271.700} \\
            & \textbf{164} & -16.660 & 0.672 & 270.774 & \textbf{271.400} &             & \textbf{166} & -16.660 & 0.672 & 277.084 & \textbf{276.600} &             & \textbf{168} & -16.792 & 0.683 & 280.458 & \textbf{279.640} \\ \hline
\textbf{73} & \textbf{78}  & -17.050 & 0.845 & -4.252  & \textbf{-4.190}  & \textbf{74} & \textbf{80}  & -17.060 & 0.845 & -7.535  & \textbf{-7.260}  & \textbf{75} & \textbf{81}  & -17.070 & 0.845 & -2.441  & \textbf{-2.350}  \\
& \textbf{79}  & -17.050 & 0.845 & -9.552  & \textbf{-8.560}  &             & \textbf{81}  & -17.060 & 0.845 & -12.577 & \textbf{-11.620} &             & \textbf{82}  & -17.070 & 0.845 & -9.090  & \textbf{-8.390}  \\
            & \textbf{80}  & -17.040 & 0.845 & -14.474 & \textbf{-14.610} &             & \textbf{82}  & -17.060 & 0.845 & -18.757 & \textbf{-17.780} &             & \textbf{83}  & -17.060 & 0.845 & -10.488 & \textbf{-11.000} \\
            & \textbf{81}  & -17.040 & 0.845 & -19.032 & \textbf{-18.780} &             & 83           & -17.050 & 0.845 & -19.682 & -19.690          &             & 84           & -17.060 & 0.845 & -14.595 & -14.805          \\
            & 82           & -17.010 & 0.772 & -23.176 & -23.988          &             & 84           & -17.020 & 0.762 & -22.799 & -23.693          &             & 85           & -17.030 & 0.766 & -16.081 & -16.878          \\
            & 83           & -17.010 & 0.772 & -25.837 & -26.001          &             & 85           & -17.020 & 0.762 & -25.425 & -25.434          &             & 86           & -17.030 & 0.766 & -20.272 & -20.843          \\
            & 84           & -17.010 & 0.772 & -29.721 & -29.596          &             & 86           & -17.020 & 0.762 & -29.265 & -29.329          &             & 87           & -17.030 & 0.766 & -22.741 & -22.453          \\
            & 85           & -17.010 & 0.772 & -31.848 & -31.118          &             & 87           & -17.020 & 0.762 & -31.382 & -30.507          &             & 88           & -17.030 & 0.766 & -26.407 & -26.002          \\
            & 86           & -17.010 & 0.772 & -35.192 & -34.439          &             & 88           & -17.020 & 0.762 & -34.708 & -33.999          &             & 89           & -17.030 & 0.766 & -28.372 & -27.472          \\
            & 87           & -17.010 & 0.772 & -36.801 & -35.824          &             & 89           & -17.010 & 0.762 & -34.702 & -34.908          &             & 90           & -17.030 & 0.766 & -31.526 & -30.659          \\
            & 88           & -17.010 & 0.772 & -39.619 & -38.779          &             & 90           & -17.020 & 0.762 & -39.158 & -38.236          &             & 91           & -17.020 & 0.766 & -31.340 & -31.837          \\
            & 89           & -17.010 & 0.772 & -40.722 & -39.781          &             & 91           & -17.010 & 0.762 & -38.651 & -38.861          &             & 92           & -17.030 & 0.766 & -35.657 & -34.834          \\
            & 90           & -17.010 & 0.772 & -43.029 & -42.535          &             & 92           & -17.020 & 0.762 & -42.639 & -41.887          &             & 93           & -17.030 & 0.766 & -36.652 & -35.795          \\
            & 91           & -17.010 & 0.772 & -43.641 & -43.283          &             & 93           & -17.010 & 0.762 & -41.645 & -42.093          &             & 94           & -17.030 & 0.766 & -38.824 & -38.409          \\
            & 92           & -17.010 & 0.772 & -45.449 & -45.848          &             & 94           & -17.020 & 0.762 & -45.178 & -44.893          &             & 95           & -17.030 & 0.766 & -39.353 & -38.904          \\
            & 93           & -17.010 & 0.772 & -45.583 & -46.098          &             & 95           & -17.020 & 0.762 & -45.398 & -44.918          &             & 96           & -17.030 & 0.766 & -41.053 & -41.250          \\
            & 94           & -16.960 & 0.719 & -48.835 & -48.351          &             & 96           & -17.020 & 0.762 & -46.799 & -47.291          &             & 97           & -17.030 & 0.766 & -41.129 & -41.567          \\
            & 95           & -16.950 & 0.719 & -47.709 & -48.394          &             & 97           & -16.970 & 0.723 & -46.878 & -47.086          &             & 98           & -16.970 & 0.716 & -43.216 & -43.554          \\
            & 96           & -16.950 & 0.719 & -49.472 & -50.290          &             & 98           & -16.970 & 0.723 & -48.511 & -49.097          &             & 99           & -16.970 & 0.716 & -43.719 & -43.673          \\
            & 97           & -16.950 & 0.719 & -49.634 & -50.138          &             & 99           & -16.970 & 0.723 & -48.563 & -48.727          &             & 100          & -16.970 & 0.716 & -45.413 & -45.288          \\
            & 98           & -16.950 & 0.719 & -51.008 & -51.720          &             & 100          & -16.970 & 0.723 & -49.808 & -50.227          &             & 101          & -16.970 & 0.716 & -45.549 & -45.063          \\
            & 99           & -16.950 & 0.719 & -50.798 & -51.330          &             & 101          & -16.970 & 0.723 & -49.488 & -49.633          &             & 102          & -16.970 & 0.716 & -46.869 & -46.269          \\
            & 100          & -16.950 & 0.719 & -51.792 & -52.397          &             & 102          & -16.970 & 0.723 & -50.355 & -50.642          &             & 103          & -16.970 & 0.721 & -45.077 & -45.653          \\
            & 101          & -16.950 & 0.719 & -51.220 & -51.741          &             & 103          & -16.970 & 0.723 & -49.674 & -49.702          &             & 104          & -16.970 & 0.721 & -45.927 & -46.584          \\
            & 102          & -16.950 & 0.719 & -51.845 & -52.409          &             & 104          & -16.970 & 0.723 & -50.172 & -50.407          &             & 105          & -16.970 & 0.721 & -45.250 & -45.837          \\
            & 103          & -16.950 & 0.719 & -50.920 & -51.365          &             & 105          & -16.970 & 0.723 & -49.137 & -49.295          &             & 106          & -16.970 & 0.721 & -45.740 & -46.517          \\
            & 104          & -16.950 & 0.719 & -51.184 & -51.715          &             & 106          & -16.970 & 0.723 & -49.276 & -49.636          &             & 107          & -16.970 & 0.721 & -44.717 & -45.446          \\
            & 105          & -16.950 & 0.719 & -49.914 & -50.598          &             & 107          & -16.970 & 0.723 & -47.897 & -48.234          &             & 108          & -16.970 & 0.721 & -44.854 & -45.810          \\
            & 106          & -16.950 & 0.719 & -49.826 & -50.357          &             & 108          & -16.970 & 0.723 & -47.684 & -48.246          &             & 109          & -16.970 & 0.721 & -43.495 & -44.220          \\
            & 107          & -16.950 & 0.719 & -48.221 & -48.934          &             & 109          & -16.970 & 0.723 & -45.970 & -46.366          &             & 110          & -16.970 & 0.721 & -43.288 & -43.819          \\
            & 108          & -16.950 & 0.719 & -47.790 & -48.439          &             & 110          & -16.970 & 0.723 & -45.415 & -45.705          &             & 111          & -16.970 & 0.721 & -41.599 & -41.927          \\
            & 109          & -16.950 & 0.719 & -45.856 & -46.431          &             & 111          & -16.970 & 0.723 & -43.372 & -43.388          &             & 112          & -16.970 & 0.721 & -41.057 & -41.217          \\
            & 110          & -16.950 & 0.719 & -45.091 & -45.294          &             & 112          & -16.970 & 0.723 & -42.482 & -42.509          &             & 113          & -16.970 & 0.721 & -39.047 & -39.017          \\
            & 111          & -16.950 & 0.719 & -42.837 & -42.839          &             & 113          & -16.970 & 0.723 & -40.120 & -39.904          &             & 114          & -16.970 & 0.721 & -38.177 & -37.979          \\
            & 112          & -16.950 & 0.719 & -41.745 & -41.394          &             & 114          & -16.970 & 0.723 & -38.904 & -38.668          &             & 115          & -16.970 & 0.721 & -35.854 & -35.583          \\
            & 113          & -16.950 & 0.719 & -39.179 & -38.608          &             & 115          & -16.970 & 0.723 & -36.229 & -35.809          &             & 116          & -16.970 & 0.721 & -34.663 & -34.350          \\
            & 114          & -16.950 & 0.719 & -37.768 & -36.896          &             & 116          & -16.970 & 0.723 & -34.694 & -34.369          &             & 117          & -16.970 & 0.721 & -32.033 & -31.589          \\
            & 115          & -16.950 & 0.719 & -34.898 & -33.910          &             & 117          & -16.970 & 0.723 & -31.714 & -31.176          &             & 118          & -16.970 & 0.721 & -30.531 & -30.232          \\
            & 116          & -16.940 & 0.719 & -31.285 & -31.960          &             & 118          & -16.970 & 0.723 & -29.867 & -29.620          &             & 119          & -16.970 & 0.721 & -27.602 & -27.260          \\
            & 117          & -16.940 & 0.719 & -28.107 & -28.720          &             & 119          & -16.900 & 0.706 & -25.861 & -26.190          &             & 120          & -16.910 & 0.706 & -25.266 & -25.560          \\
            & 118          & -16.880 & 0.704 & -25.931 & -26.520          &             & 120          & -16.900 & 0.706 & -24.156 & -24.410          &             & 121          & -16.910 & 0.706 & -22.436 & -22.360          \\
            & 119          & -16.890 & 0.706 & -23.223 & -23.100          &             & 121          & -16.900 & 0.706 & -21.043 & -20.740          &             & 122          & -16.910 & 0.706 & -20.728 & -20.350          \\
            & 120          & -16.890 & 0.706 & -21.242 & -20.810          &             & 122          & -16.900 & 0.706 & -19.057 & -18.740          &             & 123          & -16.910 & 0.706 & -17.628 & -16.990          \\
            & 121          & -16.890 & 0.706 & -17.848 & -17.130          &             & 123          & -16.900 & 0.706 & -15.675 & -14.870          &             & 124          & -16.910 & 0.706 & -15.642 & -14.730          \\
            & \textbf{122} & -16.890 & 0.706 & -15.589 & \textbf{-15.190} &             & \textbf{124} & -16.900 & 0.706 & -13.415 & \textbf{-13.820} &             & \textbf{125} & -16.910 & 0.706 & -12.276 & \textbf{-11.920} \\
            & \textbf{123} & -16.890 & 0.706 & -11.930 & \textbf{-11.730} &             & \textbf{125} & -16.900 & 0.706 & -9.771  & \textbf{-9.810}  &             & \textbf{126} & -16.910 & 0.706 & -10.019 & \textbf{-9.400}  \\
            & \textbf{124} & -16.890 & 0.706 & -9.399  & \textbf{-9.160}  &             & \textbf{126} & -16.900 & 0.706 & -7.241  & \textbf{-7.280}  &             & \textbf{127} & -16.910 & 0.706 & -4.592  & \textbf{-4.140}  \\
            & \textbf{125} & -16.890 & 0.706 & -5.481  & \textbf{-5.020}  &             & \textbf{127} & -16.900 & 0.706 & -1.533  & \textbf{-1.520}  &             & \textbf{128} & -16.910 & 0.706 & -0.278  & \textbf{0.110}   \\
            & \textbf{126} & -16.890 & 0.706 & -2.684  & \textbf{-2.050}  &             & \textbf{128} & -16.900 & 0.706 & 3.055   & \textbf{2.680}   &             & \textbf{129} & -16.910 & 0.706 & 5.379   & \textbf{5.880}   \\
            & \textbf{127} & -16.890 & 0.706 & 3.301   & \textbf{3.690}   &             & \textbf{129} & -16.900 & 0.706 & 8.990   & \textbf{8.870}   &             & \textbf{130} & -16.910 & 0.706 & 9.928   & \textbf{10.460}  \\
            & \textbf{128} & -16.890 & 0.706 & 8.160   & \textbf{8.340}   &             & \textbf{130} & -16.900 & 0.706 & 13.812  & \textbf{13.510}  &             & \textbf{131} & -16.910 & 0.706 & 15.810  & \textbf{16.350}  \\
            & \textbf{129} & -16.890 & 0.706 & 14.370  & \textbf{14.520}  &             & \textbf{131} & -16.900 & 0.706 & 19.969  & \textbf{19.960}  &             & \textbf{132} & -16.910 & 0.706 & 20.591  & \textbf{20.920}  \\
            & \textbf{130} & -16.890 & 0.706 & 19.459  & \textbf{19.550}  &             & \textbf{132} & -16.900 & 0.706 & 25.019  & \textbf{24.570}  &             & \textbf{133} & -16.910 & 0.706 & 26.693  & \textbf{26.740}  \\
            & \textbf{131} & -16.890 & 0.706 & 25.887  & \textbf{25.930}  &             & \textbf{133} & -16.900 & 0.706 & 31.393  & \textbf{30.710}  &             & \textbf{134} & -16.910 & 0.706 & 31.701  & \textbf{31.260}  \\
            & \textbf{132} & -16.890 & 0.706 & 31.202  & \textbf{30.810}  &             & \textbf{134} & -16.910 & 0.706 & 34.587  & \textbf{35.230}  &             & \textbf{135} & -16.910 & 0.706 & 38.018  & \textbf{37.100}  \\
            & \textbf{133} & -16.890 & 0.706 & 37.844  & \textbf{36.910}  &             & \textbf{135} & -16.710 & 0.672 & 40.552  & \textbf{41.440}  &             & \textbf{136} & -16.920 & 0.706 & 41.137  & \textbf{41.760}  \\
            & \textbf{134} & -16.900 & 0.706 & 41.310  & \textbf{41.780}  &             & \textbf{136} & -16.700 & 0.672 & 47.104  & \textbf{46.140}  &             & \textbf{137} & -16.720 & 0.672 & 46.738  & \textbf{47.730}  \\
            & \textbf{135} & -16.900 & 0.706 & 48.151  & \textbf{48.020}  &             & \textbf{137} & -16.700 & 0.672 & 52.855  & \textbf{52.380}  &             & \textbf{138} & -16.710 & 0.672 & 53.270  & \textbf{52.370}  \\
            & \textbf{136} & -16.900 & 0.706 & 53.893  & \textbf{53.080}  &             & \textbf{138} & -16.700 & 0.672 & 57.506  & \textbf{57.060}  &             & \textbf{139} & -16.710 & 0.672 & 58.956  & \textbf{58.270}  \\
            & \textbf{137} & -16.690 & 0.672 & 58.553  & \textbf{59.230}  &             & \textbf{139} & -16.700 & 0.672 & 63.435  & \textbf{63.270}  &             & \textbf{140} & -16.710 & 0.672 & 63.554  & \textbf{62.990}  \\
            & \textbf{138} & -16.690 & 0.672 & 63.439  & \textbf{64.220}  &             & \textbf{140} & -16.700 & 0.672 & 68.269  & \textbf{67.800}  &             & \textbf{141} & -16.710 & 0.672 & 69.416  & \textbf{68.760}  \\
            & \textbf{139} & -16.690 & 0.672 & 69.607  & \textbf{70.180}  &             & \textbf{141} & -16.700 & 0.672 & 74.371  & \textbf{74.100}  &             & \textbf{142} & -16.710 & 0.672 & 74.197  & \textbf{73.610}  \\
            & \textbf{140} & -16.690 & 0.672 & 74.674  & \textbf{75.280}  &             & \textbf{142} & -16.700 & 0.672 & 79.386  & \textbf{78.960}  &             & \textbf{143} & -16.710 & 0.672 & 80.232  & \textbf{79.720}  \\
            & \textbf{141} & -16.690 & 0.672 & 81.012  & \textbf{81.560}  &             & \textbf{143} & -16.700 & 0.672 & 85.659  & \textbf{85.390}  &             & \textbf{144} & -16.710 & 0.672 & 85.191  & \textbf{84.720}  \\
            & \textbf{142} & -16.690 & 0.672 & 86.257  & \textbf{86.720}  &             & \textbf{144} & -16.700 & 0.672 & 90.850  & \textbf{90.440}  &             & \textbf{145} & -16.710 & 0.672 & 91.396  & \textbf{90.950}  \\
            & \textbf{143} & -16.690 & 0.672 & 92.763  & \textbf{93.210}  &             & \textbf{145} & -16.700 & 0.672 & 97.289  & \textbf{96.910}  &             & \textbf{146} & -16.710 & 0.672 & 96.530  & \textbf{96.100}  \\
            & \textbf{144} & -16.690 & 0.672 & 98.182  & \textbf{98.600}  &             & \textbf{146} & -16.700 & 0.672 & 102.653 & \textbf{102.090} &             & \textbf{147} & -16.710 & 0.672 & 102.901 & \textbf{102.340} \\
            & \textbf{145} & -16.690 & 0.672 & 104.852 & \textbf{105.070} &             & \textbf{147} & -16.700 & 0.672 & 109.255 & \textbf{108.760} &             & \textbf{148} & -16.710 & 0.672 & 108.207 & \textbf{107.630} \\
            & \textbf{146} & -16.690 & 0.672 & 110.442 & \textbf{110.630} &             & \textbf{148} & -16.700 & 0.672 & 114.789 & \textbf{114.060} &             & \textbf{149} & -16.710 & 0.672 & 114.740 & \textbf{114.150} \\
            & \textbf{147} & -16.690 & 0.672 & 117.273 & \textbf{117.320} &             & \textbf{149} & -16.700 & 0.672 & 121.551 & \textbf{120.880} &             & \textbf{150} & -16.710 & 0.672 & 120.214 & \textbf{119.620} \\
            & \textbf{148} & -16.690 & 0.672 & 123.029 & \textbf{122.960} &             & \textbf{150} & -16.700 & 0.672 & 127.250 & \textbf{126.320} &             & \textbf{151} & -16.710 & 0.672 & 126.906 & \textbf{126.220} \\
            & \textbf{149} & -16.690 & 0.672 & 130.018 & \textbf{129.790} &             & \textbf{151} & -16.700 & 0.672 & 134.169 & \textbf{133.370} &             & \textbf{152} & -16.720 & 0.673 & 132.089 & \textbf{131.980} \\
            & \textbf{150} & -16.690 & 0.672 & 135.938 & \textbf{135.600} &             & \textbf{152} & -16.700 & 0.672 & 140.032 & \textbf{139.150} &             & \textbf{153} & -16.720 & 0.673 & 138.968 & \textbf{139.050} \\
            & \textbf{151} & -16.690 & 0.672 & 143.081 & \textbf{142.610} &             & \textbf{153} & -16.710 & 0.673 & 146.743 & \textbf{146.590} &             & \textbf{154} & -16.720 & 0.673 & 144.800 & \textbf{145.100} \\
            & \textbf{152} & -16.690 & 0.672 & 149.162 & \textbf{148.800} &             & \textbf{154} & -16.710 & 0.673 & 152.796 & \textbf{152.580} &             & \textbf{155} & -16.720 & 0.673 & 151.832 & \textbf{152.290} \\
            & \textbf{153} & -16.690 & 0.672 & 156.456 & \textbf{156.150} &             & \textbf{155} & -16.710 & 0.673 & 160.051 & \textbf{160.140} &             & \textbf{156} & -16.720 & 0.673 & 157.824 & \textbf{158.430} \\
            & \textbf{154} & -16.690 & 0.672 & 162.694 & \textbf{162.620} &             & \textbf{156} & -16.710 & 0.673 & 166.262 & \textbf{166.380} &             & \textbf{157} & -16.720 & 0.673 & 165.006 & \textbf{165.640} \\
            & \textbf{155} & -16.690 & 0.672 & 170.136 & \textbf{170.180} &             & \textbf{157} & -16.710 & 0.673 & 173.665 & \textbf{174.040} &             & \textbf{158} & -16.720 & 0.673 & 171.155 & \textbf{171.870} \\
            & \textbf{156} & -16.690 & 0.672 & 176.529 & \textbf{176.720} &             & \textbf{158} & -16.710 & 0.673 & 180.029 & \textbf{180.220} &             & \textbf{159} & -16.720 & 0.673 & 178.485 & \textbf{179.060} \\
            & \textbf{157} & -16.690 & 0.672 & 184.116 & \textbf{184.350} &             & \textbf{159} & -16.710 & 0.673 & 187.578 & \textbf{187.820} &             & \textbf{160} & -16.720 & 0.673 & 184.786 & \textbf{185.340} \\
            & \textbf{158} & -16.690 & 0.672 & 190.660 & \textbf{191.070} &             & \textbf{160} & -16.710 & 0.673 & 194.094 & \textbf{194.040} &             & \textbf{161} & -16.720 & 0.673 & 192.261 & \textbf{192.670} \\
            & \textbf{159} & -16.690 & 0.672 & 198.390 & \textbf{198.730} &             & \textbf{161} & -16.710 & 0.673 & 201.785 & \textbf{201.820} &             & \textbf{162} & -16.890 & 0.691 & 199.203 & \textbf{199.140} \\
            & \textbf{160} & -16.690 & 0.672 & 205.082 & \textbf{205.350} &             & \textbf{162} & -16.710 & 0.673 & 208.449 & \textbf{208.180} &             & \textbf{163} & -16.890 & 0.691 & 207.449 & \textbf{206.970} \\
            & \textbf{161} & -16.800 & 0.683 & 212.800 & \textbf{213.060} &             & \textbf{163} & -16.910 & 0.693 & 216.359 & \textbf{216.470} &             & \textbf{164} & -16.890 & 0.691 & 214.682 & \textbf{213.970} \\
            & \textbf{162} & -16.800 & 0.683 & 220.021 & \textbf{219.920} &             & \textbf{164} & -16.910 & 0.693 & 223.873 & \textbf{223.630} &             & \textbf{165} & -16.890 & 0.691 & 223.077 & \textbf{222.110} \\
            & \textbf{163} & -16.800 & 0.683 & 228.415 & \textbf{228.230} &             & \textbf{165} & -16.910 & 0.693 & 232.553 & \textbf{232.090} &             & \textbf{166} & -16.892 & 0.691 & 229.983 & \textbf{229.390} \\
            & \textbf{164} & -16.800 & 0.683 & 235.785 & \textbf{235.550} &             & \textbf{166} & -16.910 & 0.693 & 240.221 & \textbf{239.430} &             & \textbf{167} & -16.892 & 0.691 & 238.524 & \textbf{237.740} \\
            & \textbf{165} & -16.800 & 0.683 & 244.319 & \textbf{244.280} &             & \textbf{167} & -16.912 & 0.693 & 248.564 & \textbf{247.810} &             & \textbf{168} & -16.892 & 0.691 & 246.063 & \textbf{245.150} \\
            & \textbf{166} & -16.800 & 0.683 & 251.836 & \textbf{252.030} &             & \textbf{168} & -16.912 & 0.693 & 256.382 & \textbf{255.550} &             & \textbf{169} & -16.896 & 0.691 & 253.771 & \textbf{253.530} \\
            & \textbf{167} & -16.800 & 0.683 & 260.508 & \textbf{260.450} &             & \textbf{169} & -16.916 & 0.693 & 264.377 & \textbf{263.990} &             & \textbf{170} & -16.896 & 0.691 & 261.455 & \textbf{260.970} \\
            & \textbf{168} & -16.810 & 0.684 & 268.428 & \textbf{268.240} &             & \textbf{170} & -16.920 & 0.693 & 271.363 & \textbf{271.580} &             & \textbf{171} & -16.900 & 0.691 & 269.294 & \textbf{269.360} \\
            & \textbf{169} & -16.810 & 0.684 & 277.273 & \textbf{277.240} &             & \textbf{171} & -16.916 & 0.693 & 281.442 & \textbf{280.550} &             & \textbf{172} & -16.898 & 0.691 & 277.614 & \textbf{276.840} \\
            & \textbf{170} & -16.810 & 0.684 & 285.111 & \textbf{284.950} &             & \textbf{172} & -16.920 & 0.693 & 288.567 & \textbf{288.020} &             & \textbf{173} & -16.900 & 0.691 & 286.078 & \textbf{285.280} \\
            &              &         &       &         &                  &             & \textbf{173} & -16.920 & 0.693 & 297.804 & \textbf{296.960} &             & \textbf{174} & -16.902 & 0.691 & 293.550 & \textbf{292.940} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{175} & -16.902 & 0.691 & 302.642 & \textbf{301.730} \\ \hline
\textbf{76} & \textbf{83}  & -17.080 & 0.845 & -3.728  & \textbf{-3.940}  & \textbf{77} & \textbf{85}  & -17.090 & 0.845 & -1.578  & \textbf{-1.720}  & \textbf{78} & 87           & -17.100 & 0.845 & -0.759  & -0.318           \\
            & \textbf{84}  & -17.080 & 0.845 & -8.308  & \textbf{-8.340}  &             & 86           & -17.090 & 0.845 & -5.940  & -5.310           &             & 88           & -17.080 & 0.798 & -3.935  & -4.783           \\
            & 85           & -17.080 & 0.845 & -11.082 & -10.196          &             & 87           & -17.060 & 0.780 & -6.851  & -7.483           &             & 89           & -17.080 & 0.798 & -6.771  & -6.753           \\
            & 86           & -17.060 & 0.795 & -14.285 & -14.500          &             & 88           & -17.060 & 0.780 & -11.159 & -11.595          &             & 90           & -17.080 & 0.798 & -10.745 & -11.010          \\
            & 87           & -17.060 & 0.795 & -16.884 & -16.336          &             & 89           & -17.060 & 0.780 & -13.763 & -13.306          &             & 91           & -17.080 & 0.798 & -13.026 & -12.464          \\
            & 88           & -17.060 & 0.795 & -20.646 & -20.425          &             & 90           & -17.060 & 0.780 & -17.529 & -17.072          &             & 92           & -17.080 & 0.798 & -16.440 & -16.299          \\
            & 89           & -17.060 & 0.795 & -22.689 & -21.747          &             & 91           & -17.060 & 0.780 & -19.611 & -18.666          &             & 93           & -17.080 & 0.798 & -18.180 & -17.467          \\
            & 90           & -17.060 & 0.795 & -25.890 & -25.432          &             & 92           & -17.060 & 0.780 & -22.850 & -22.093          &             & 94           & -17.080 & 0.798 & -21.047 & -21.107          \\
            & 91           & -17.060 & 0.795 & -27.392 & -26.499          &             & 93           & -17.050 & 0.780 & -22.724 & -23.182          &             & 95           & -17.080 & 0.798 & -22.261 & -21.937          \\
            & 92           & -17.060 & 0.795 & -30.046 & -29.995          &             & 94           & -17.060 & 0.780 & -27.148 & -26.412          &             & 96           & -17.080 & 0.798 & -24.596 & -25.318          \\
            & 93           & -17.060 & 0.795 & -31.021 & -30.723          &             & 95           & -17.020 & 0.740 & -27.054 & -27.379          &             & 97           & -17.080 & 0.798 & -25.296 & -25.709          \\
            & 94           & -17.060 & 0.795 & -33.142 & -33.926          &             & 96           & -17.020 & 0.740 & -29.849 & -30.268          &             & 98           & -17.050 & 0.755 & -29.405 & -28.934          \\
            & 95           & -17.060 & 0.795 & -33.604 & -34.297          &             & 97           & -17.020 & 0.740 & -31.046 & -30.786          &             & 99           & -17.050 & 0.755 & -30.302 & -29.370          \\
            & 96           & -17.020 & 0.743 & -37.558 & -37.244          &             & 98           & -17.020 & 0.740 & -33.409 & -33.395          &             & 100          & -17.050 & 0.755 & -32.341 & -31.997          \\
            & 97           & -17.020 & 0.743 & -38.365 & -37.438          &             & 99           & -17.020 & 0.740 & -34.191 & -33.882          &             & 101          & -17.050 & 0.755 & -32.810 & -32.268          \\
            & 98           & -17.020 & 0.743 & -40.345 & -39.995          &             & 100          & -17.020 & 0.740 & -36.133 & -36.047          &             & 102          & -17.050 & 0.755 & -34.414 & -34.430          \\
            & 99           & -17.020 & 0.743 & -40.737 & -40.105          &             & 101          & -17.020 & 0.740 & -36.511 & -36.254          &             & 103          & -17.050 & 0.755 & -34.466 & -34.381          \\
            & 100          & -17.020 & 0.743 & -42.295 & -42.131          &             & 102          & -17.020 & 0.740 & -38.041 & -38.082          &             & 104          & -17.050 & 0.755 & -35.647 & -36.168          \\
            & 101          & -16.980 & 0.720 & -41.111 & -41.956          &             & 103          & -17.020 & 0.740 & -38.025 & -37.978          &             & 105          & -17.050 & 0.755 & -35.291 & -35.773          \\
            & 102          & -16.980 & 0.720 & -42.666 & -43.544          &             & 104          & -17.020 & 0.740 & -39.155 & -39.463          &             & 106          & -16.990 & 0.718 & -36.636 & -37.332          \\
            & 103          & -16.980 & 0.720 & -42.682 & -43.020          &             & 105          & -17.020 & 0.740 & -38.754 & -39.052          &             & 107          & -16.990 & 0.718 & -36.605 & -36.688          \\
            & 104          & -16.980 & 0.720 & -43.864 & -44.356          &             & 106          & -16.980 & 0.718 & -39.533 & -40.202          &             & 108          & -16.990 & 0.718 & -37.714 & -37.864          \\
            & 105          & -16.980 & 0.720 & -43.524 & -43.550          &             & 107          & -16.980 & 0.718 & -39.194 & -39.611          &             & 109          & -16.990 & 0.718 & -37.339 & -36.685          \\
            & 106          & -16.980 & 0.720 & -44.343 & -44.609          &             & 108          & -16.980 & 0.718 & -40.002 & -40.336          &             & 110          & -16.990 & 0.718 & -38.098 & -37.821          \\
            & 107          & -16.980 & 0.720 & -43.655 & -43.664          &             & 109          & -16.980 & 0.718 & -39.322 & -39.172          &             & 111          & -16.990 & 0.718 & -37.387 & -36.469          \\
            & 108          & -16.980 & 0.720 & -44.120 & -44.253          &             & 110          & -16.980 & 0.718 & -39.783 & -39.549          &             & 112          & -16.990 & 0.718 & -37.804 & -37.307          \\
            & 109          & -16.980 & 0.720 & -43.093 & -42.806          &             & 111          & -16.980 & 0.718 & -38.771 & -38.345          &             & 113          & -16.980 & 0.718 & -34.856 & -35.698          \\
            & 110          & -16.980 & 0.720 & -43.212 & -43.000          &             & 112          & -16.980 & 0.718 & -38.893 & -38.450          &             & 114          & -16.990 & 0.718 & -36.849 & -36.289          \\
            & 111          & -16.980 & 0.720 & -41.853 & -41.219          &             & 113          & -16.980 & 0.718 & -37.556 & -36.754          &             & 115          & -16.980 & 0.718 & -33.561 & -34.480          \\
            & 112          & -16.980 & 0.720 & -41.634 & -41.137          &             & 114          & -16.980 & 0.718 & -37.347 & -36.709          &             & 116          & -16.990 & 0.718 & -35.248 & -34.760          \\
            & 113          & -16.980 & 0.720 & -39.952 & -38.987          &             & 115          & -16.980 & 0.718 & -35.693 & -34.836          &             & 117          & -16.990 & 0.718 & -33.577 & -32.794          \\
            & 114          & -16.980 & 0.720 & -39.403 & -38.708          &             & 116          & -16.980 & 0.718 & -35.161 & -34.536          &             & 118          & -16.990 & 0.718 & -33.014 & -32.645          \\
            & 115          & -16.970 & 0.720 & -35.495 & -36.395          &             & 117          & -16.980 & 0.718 & -33.198 & -32.532          &             & 119          & -16.990 & 0.718 & -31.038 & -30.420          \\
            & 116          & -16.980 & 0.720 & -36.534 & -35.882          &             & 118          & -16.980 & 0.718 & -32.350 & -31.692          &             & 120          & -16.990 & 0.718 & -30.164 & -29.904          \\
            & 117          & -16.980 & 0.720 & -34.228 & -33.394          &             & 119          & -16.980 & 0.718 & -30.084 & -29.436          &             & 121          & -16.990 & 0.718 & -27.889 & -27.389          \\
            & 118          & -16.980 & 0.720 & -33.042 & -32.435          &             & 120          & -16.980 & 0.718 & -28.927 & -28.264          &             & 122          & -16.990 & 0.718 & -26.711 & -26.599          \\
            & 119          & -16.980 & 0.720 & -30.435 & -29.512          &             & 121          & -16.980 & 0.718 & -26.366 & -25.710          &             & 123          & -16.990 & 0.718 & -24.144 & -23.741          \\
            & 120          & -16.980 & 0.720 & -28.941 & -28.277          &             & 122          & -16.980 & 0.718 & -24.908 & -24.399          &             & 124          & -16.990 & 0.718 & -22.667 & -22.692          \\
            & 121          & -16.920 & 0.706 & -24.558 & -25.080          &             & 123          & -16.930 & 0.706 & -21.193 & -21.570          &             & 125          & -16.940 & 0.706 & -19.088 & -19.510          \\
            & 122          & -16.920 & 0.706 & -23.122 & -23.600          &             & 124          & -16.930 & 0.706 & -19.751 & -19.840          &             & 126          & -16.940 & 0.706 & -17.635 & -17.620          \\
            & 123          & -16.920 & 0.706 & -20.297 & -20.270          &             & 125          & -16.930 & 0.706 & -16.935 & -16.640          &             & 127          & -16.940 & 0.706 & -13.040 & -12.820          \\
            & 124          & -16.920 & 0.706 & -18.581 & -18.550          &             & 126          & -16.930 & 0.706 & -15.216 & -14.370          &             & 128          & -16.940 & 0.706 & -9.540  & -9.240           \\
            & 125          & -16.920 & 0.706 & -15.489 & -14.840          &             & 127          & -16.930 & 0.706 & -10.345 & -9.570           &             & 129          & -16.940 & 0.706 & -4.705  & -4.140           \\
            & 126          & -16.920 & 0.706 & -13.499 & -12.530          &             & 128          & -16.930 & 0.706 & -6.576  & -5.600           &             & 130          & -16.940 & 0.706 & -0.960  & -0.500           \\
            & 127          & -16.910 & 0.706 & -6.317  & -7.270           &             & \textbf{129} & -16.930 & 0.706 & -1.469  & \textbf{-1.270}  &             & \textbf{131} & -16.940 & 0.706 & 4.108   & \textbf{4.540}   \\
            & \textbf{128} & -16.920 & 0.706 & -4.304  & \textbf{-4.710}  &             & \textbf{130} & -16.930 & 0.706 & 2.542   & \textbf{2.870}   &             & \textbf{132} & -16.940 & 0.706 & 8.093   & \textbf{8.190}   \\
            & \textbf{129} & -16.920 & 0.706 & 1.080   & \textbf{1.060}   &             & \textbf{131} & -16.930 & 0.706 & 7.880   & \textbf{8.500}   &             & \textbf{133} & -16.940 & 0.706 & 13.391  & \textbf{13.810}  \\
            & \textbf{130} & -16.920 & 0.706 & 5.362   & \textbf{5.250}   &             & \textbf{132} & -16.930 & 0.706 & 12.128  & \textbf{12.560}  &             & \textbf{134} & -16.940 & 0.706 & 17.611  & \textbf{17.690}  \\
            & \textbf{131} & -16.920 & 0.706 & 10.974  & \textbf{11.290}  &             & \textbf{133} & -16.930 & 0.706 & 17.692  & \textbf{18.200}  &             & \textbf{135} & -16.940 & 0.706 & 23.132  & \textbf{23.440}  \\
            & \textbf{132} & -16.920 & 0.706 & 15.491  & \textbf{15.560}  &             & \textbf{134} & -16.930 & 0.706 & 22.173  & \textbf{22.550}  &             & \textbf{136} & -16.940 & 0.706 & 27.582  & \textbf{27.350}  \\
            & \textbf{133} & -16.920 & 0.706 & 21.326  & \textbf{21.460}  &             & \textbf{135} & -16.930 & 0.706 & 27.958  & \textbf{28.040}  &             & \textbf{137} & -16.940 & 0.706 & 33.322  & \textbf{33.010}  \\
            & \textbf{134} & -16.920 & 0.706 & 26.072  & \textbf{25.620}  &             & \textbf{136} & -16.930 & 0.706 & 32.665  & \textbf{32.330}  &             & \textbf{138} & -16.940 & 0.706 & 37.997  & \textbf{37.010}  \\
            & \textbf{135} & -16.920 & 0.706 & 32.125  & \textbf{31.490}  &             & \textbf{137} & -16.930 & 0.706 & 38.667  & \textbf{37.920}  &             & \textbf{139} & -16.950 & 0.706 & 41.782  & \textbf{42.740}  \\
            & \textbf{136} & -16.930 & 0.706 & 34.975  & \textbf{35.770}  &             & \textbf{138} & -16.940 & 0.706 & 41.447  & \textbf{42.280}  &             & \textbf{140} & -16.950 & 0.706 & 46.668  & \textbf{46.850}  \\
            & \textbf{137} & -16.730 & 0.671 & 40.850  & \textbf{41.730}  &             & \textbf{139} & -16.740 & 0.672 & 48.167  & \textbf{47.970}  &             & \textbf{141} & -16.750 & 0.671 & 51.787  & \textbf{52.590}  \\
            & \textbf{138} & -16.720 & 0.670 & 45.890  & \textbf{46.120}  &             & \textbf{140} & -16.730 & 0.671 & 53.197  & \textbf{52.380}  &             & \textbf{142} & -16.750 & 0.671 & 55.829  & \textbf{56.560}  \\
            & \textbf{139} & -16.720 & 0.671 & 52.535  & \textbf{52.080}  &             & \textbf{141} & -16.730 & 0.671 & 58.550  & \textbf{58.080}  &             & \textbf{143} & -16.740 & 0.670 & 62.008  & \textbf{62.320}  \\
            & \textbf{140} & -16.720 & 0.671 & 56.864  & \textbf{56.470}  &             & \textbf{142} & -16.730 & 0.671 & 62.830  & \textbf{62.410}  &             & \textbf{144} & -16.740 & 0.671 & 67.563  & \textbf{66.610}  \\
            & \textbf{141} & -16.720 & 0.671 & 62.456  & \textbf{62.280}  &             & \textbf{143} & -16.730 & 0.671 & 68.360  & \textbf{68.150}  &             & \textbf{145} & -16.740 & 0.671 & 73.037  & \textbf{72.470}  \\
            & \textbf{142} & -16.720 & 0.671 & 66.970  & \textbf{66.770}  &             & \textbf{144} & -16.740 & 0.672 & 72.016  & \textbf{72.800}  &             & \textbf{146} & -16.740 & 0.671 & 77.456  & \textbf{76.950}  \\
            & \textbf{143} & -16.730 & 0.672 & 71.958  & \textbf{72.890}  &             & \textbf{145} & -16.740 & 0.672 & 77.746  & \textbf{78.680}  &             & \textbf{147} & -16.740 & 0.671 & 83.102  & \textbf{82.860}  \\
            & \textbf{144} & -16.730 & 0.672 & 76.680  & \textbf{77.530}  &             & \textbf{146} & -16.740 & 0.673 & 83.894  & \textbf{83.520}  &             & \textbf{148} & -16.740 & 0.671 & 87.698  & \textbf{87.420}  \\
            & \textbf{145} & -16.720 & 0.671 & 83.367  & \textbf{83.770}  &             & \textbf{147} & -16.740 & 0.673 & 89.832  & \textbf{89.460}  &             & \textbf{149} & -16.740 & 0.671 & 93.513  & \textbf{93.550}  \\
            & \textbf{146} & -16.730 & 0.673 & 89.070  & \textbf{88.560}  &             & \textbf{148} & -16.740 & 0.673 & 94.717  & \textbf{94.380}  &             & \textbf{150} & -16.740 & 0.671 & 98.284  & \textbf{98.310}  \\
            & \textbf{147} & -16.730 & 0.673 & 95.240  & \textbf{94.810}  &             & \textbf{149} & -16.740 & 0.673 & 100.822 & \textbf{100.470} &             & \textbf{151} & -16.820 & 0.683 & 105.505 & \textbf{104.620} \\
            & \textbf{148} & -16.730 & 0.673 & 100.352 & \textbf{99.790}  &             & \textbf{150} & -16.730 & 0.672 & 106.520 & \textbf{105.560} &             & \textbf{152} & -16.821 & 0.683 & 110.605 & \textbf{109.710} \\
            & \textbf{149} & -16.730 & 0.673 & 106.687 & \textbf{106.250} &             & \textbf{151} & -16.810 & 0.682 & 111.328 & \textbf{111.860} &             & \textbf{153} & -16.820 & 0.683 & 117.368 & \textbf{116.420} \\
            & \textbf{150} & -16.730 & 0.673 & 111.970 & \textbf{111.370} &             & \textbf{152} & -16.820 & 0.684 & 118.023 & \textbf{117.320} &             & \textbf{154} & -16.821 & 0.683 & 122.641 & \textbf{121.770} \\
            & \textbf{151} & -16.720 & 0.672 & 119.017 & \textbf{118.020} &             & \textbf{153} & -16.820 & 0.683 & 123.037 & \textbf{123.970} &             & \textbf{155} & -16.820 & 0.683 & 129.574 & \textbf{128.660} \\
            & \textbf{152} & -16.720 & 0.672 & 124.439 & \textbf{123.460} &             & \textbf{154} & -16.820 & 0.683 & 128.755 & \textbf{129.700} &             & \textbf{156} & -16.828 & 0.683 & 133.379 & \textbf{134.170} \\
            & \textbf{153} & -16.740 & 0.674 & 130.090 & \textbf{130.500} &             & \textbf{155} & -16.820 & 0.683 & 135.670 & \textbf{136.610} &             & \textbf{157} & -16.821 & 0.683 & 141.880 & \textbf{141.060} \\
            & \textbf{154} & -16.740 & 0.674 & 135.736 & \textbf{136.160} &             & \textbf{156} & -16.820 & 0.683 & 141.557 & \textbf{142.420} &             & \textbf{158} & -16.830 & 0.683 & 145.602 & \textbf{146.570} \\
            & \textbf{155} & -16.740 & 0.674 & 142.579 & \textbf{143.390} &             & \textbf{157} & -16.820 & 0.683 & 148.634 & \textbf{149.260} &             & \textbf{159} & -16.830 & 0.683 & 152.616 & \textbf{153.500} \\
            & \textbf{156} & -16.740 & 0.674 & 148.387 & \textbf{149.180} &             & \textbf{158} & -16.820 & 0.683 & 154.688 & \textbf{155.170} &             & \textbf{160} & -16.830 & 0.683 & 158.618 & \textbf{159.090} \\
            & \textbf{157} & -16.739 & 0.674 & 155.617 & \textbf{156.410} &             & \textbf{159} & -16.820 & 0.683 & 161.923 & \textbf{162.100} &             & \textbf{161} & -16.830 & 0.683 & 165.790 & \textbf{166.120} \\
            & \textbf{158} & -16.740 & 0.674 & 161.351 & \textbf{162.200} &             & \textbf{160} & -16.820 & 0.683 & 168.141 & \textbf{168.020} &             & \textbf{162} & -16.830 & 0.683 & 171.955 & \textbf{171.930} \\
            & \textbf{159} & -16.740 & 0.674 & 168.499 & \textbf{169.490} &             & \textbf{161} & -16.820 & 0.683 & 175.531 & \textbf{175.050} &             & \textbf{163} & -16.830 & 0.683 & 179.281 & \textbf{179.420} \\
            & \textbf{160} & -16.740 & 0.674 & 174.622 & \textbf{175.320} &             & \textbf{162} & -16.820 & 0.683 & 181.910 & \textbf{181.200} &             & \textbf{164} & -16.830 & 0.683 & 185.606 & \textbf{185.660} \\
            & \textbf{161} & -16.740 & 0.674 & 181.916 & \textbf{182.670} &             & \textbf{163} & -16.820 & 0.683 & 189.452 & \textbf{188.570} &             & \textbf{165} & -16.830 & 0.683 & 193.084 & \textbf{193.590} \\
            & \textbf{162} & -16.740 & 0.674 & 188.193 & \textbf{188.840} &             & \textbf{164} & -16.820 & 0.683 & 195.989 & \textbf{195.160} &             & \textbf{166} & -16.830 & 0.683 & 199.565 & \textbf{199.980} \\
            & \textbf{163} & -16.738 & 0.674 & 196.109 & \textbf{196.690} &             & \textbf{165} & -16.820 & 0.683 & 203.680 & \textbf{203.150} &             & \textbf{167} & -16.780 & 0.678 & 207.925 & \textbf{207.720} \\
            & \textbf{164} & -17.030 & 0.705 & 204.365 & \textbf{203.390} &             & \textbf{166} & -16.820 & 0.683 & 210.371 & \textbf{209.880} &             & \textbf{168} & -16.780 & 0.678 & 214.389 & \textbf{214.500} \\
            & \textbf{165} & -17.034 & 0.705 & 212.084 & \textbf{211.410} &             & \textbf{167} & -16.820 & 0.683 & 218.209 & \textbf{217.700} &             & \textbf{169} & -16.776 & 0.678 & 222.978 & \textbf{222.260} \\
            & \textbf{166} & -17.040 & 0.705 & 218.314 & \textbf{218.430} &             & \textbf{168} & -16.790 & 0.680 & 225.169 & \textbf{224.660} &             & \textbf{170} & -16.776 & 0.678 & 229.595 & \textbf{228.890} \\
            & \textbf{167} & -17.040 & 0.705 & 227.144 & \textbf{226.580} &             & \textbf{169} & -16.790 & 0.680 & 233.046 & \textbf{232.680} &             & \textbf{171} & -16.776 & 0.678 & 237.339 & \textbf{236.640} \\
            & \textbf{168} & -17.042 & 0.705 & 234.495 & \textbf{233.760} &             & \textbf{170} & -16.788 & 0.680 & 240.426 & \textbf{239.720} &             & \textbf{172} & -16.778 & 0.678 & 243.601 & \textbf{243.150} \\
            & \textbf{169} & -17.046 & 0.705 & 242.498 & \textbf{242.090} &             & \textbf{171} & -16.790 & 0.680 & 247.949 & \textbf{247.420} &             & \textbf{173} & -16.778 & 0.678 & 251.481 & \textbf{250.980} \\
            & \textbf{170} & -17.050 & 0.705 & 249.505 & \textbf{248.950} &             & \textbf{172} & -16.790 & 0.680 & 254.979 & \textbf{254.390} &             & \textbf{174} & -16.780 & 0.678 & 257.880 & \textbf{257.700} \\
            & \textbf{171} & -16.816 & 0.683 & 257.973 & \textbf{257.250} &             & \textbf{173} & -16.790 & 0.680 & 263.133 & \textbf{262.440} &             & \textbf{175} & -16.778 & 0.678 & 266.400 & \textbf{265.750} \\
            & \textbf{172} & -16.816 & 0.683 & 265.312 & \textbf{264.520} &             & \textbf{174} & -16.788 & 0.680 & 270.808 & \textbf{269.980} &             & \textbf{176} & -16.778 & 0.678 & 273.443 & \textbf{272.520} \\
            & \textbf{173} & -16.818 & 0.683 & 273.279 & \textbf{272.900} &             & \textbf{175} & -16.790 & 0.680 & 278.594 & \textbf{278.020} &             & \textbf{177} & -16.780 & 0.678 & 281.081 & \textbf{280.660} \\
            & \textbf{174} & -16.820 & 0.683 & 280.258 & \textbf{279.950} &             & \textbf{176} & -16.790 & 0.680 & 285.906 & \textbf{285.250} &             & \textbf{178} & -16.780 & 0.678 & 288.260 & \textbf{287.800} \\
            & \textbf{175} & -16.816 & 0.683 & 289.857 & \textbf{289.210} &             & \textbf{177} & -16.790 & 0.680 & 294.326 & \textbf{293.420} &             & \textbf{179} & -16.780 & 0.678 & 296.537 & \textbf{296.510} \\
            & \textbf{176} & -16.820 & 0.683 & 296.469 & \textbf{296.450} &             & \textbf{178} & -16.790 & 0.680 & 301.775 & \textbf{300.840} &             & \textbf{180} & -16.780 & 0.678 & 303.851 & \textbf{303.950} \\
            & \textbf{177} & -16.818 & 0.683 & 305.702 & \textbf{304.920} &             & \textbf{179} & -16.790 & 0.680 & 310.324 & \textbf{309.600} &             & \textbf{181} & -16.780 & 0.678 & 312.256 & \textbf{312.700} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{182} & -16.780 & 0.678 & 319.703 & \textbf{320.520} \\ \hline
\textbf{79} & \textbf{88}  & -17.110 & 0.845 & 4.464   & \textbf{4.260}   & \textbf{80} & 90           & -17.120 & 0.845 & 5.353   & 5.415            & \textbf{81} & \textbf{92}  & -17.130 & 0.845 & 7.768   & \textbf{8.640}   \\
            & 89           & -17.110 & 0.845 & 1.616   & 2.530            &             & 91           & -17.090 & 0.783 & 4.208   & 3.339            &             & \textbf{93}  & -17.120 & 0.845 & 7.035   & \textbf{6.370}   \\
            & 90           & -17.090 & 0.801 & -1.561  & -1.788           &             & 92           & -17.090 & 0.783 & -0.144  & -1.061           &             & \textbf{94}  & -17.130 & 0.845 & 1.758   & \textbf{2.500}   \\
            & 91           & -17.090 & 0.801 & -4.221  & -3.703           &             & 93           & -17.090 & 0.783 & -2.843  & -2.661           &             & 95           & -17.080 & 0.765 & 1.459   & 0.585            \\
            & 92           & -17.090 & 0.801 & -8.002  & -7.562           &             & 94           & -17.090 & 0.783 & -6.664  & -6.641           &             & 96           & -17.080 & 0.765 & -2.421  & -3.340           \\
            & 93           & -17.080 & 0.801 & -8.392  & -9.318           &             & 95           & -17.090 & 0.783 & -8.850  & -7.969           &             & 97           & -17.080 & 0.765 & -4.701  & -4.613           \\
            & 94           & -17.090 & 0.801 & -13.338 & -12.832          &             & 96           & -17.090 & 0.783 & -12.154 & -11.785          &             & 98           & -17.080 & 0.765 & -8.099  & -8.270           \\
            & 95           & -17.080 & 0.801 & -13.172 & -14.058          &             & 97           & -17.080 & 0.783 & -12.070 & -12.776          &             & 99           & -17.080 & 0.765 & -9.915  & -9.390           \\
            & 96           & -17.090 & 0.801 & -17.598 & -17.404          &             & 98           & -17.090 & 0.783 & -16.639 & -16.315          &             & 100          & -17.080 & 0.765 & -12.843 & -12.799          \\
            & 97           & -17.090 & 0.801 & -18.649 & -18.521          &             & 99           & -17.090 & 0.783 & -17.839 & -16.933          &             & 101          & -17.070 & 0.765 & -12.385 & -13.327          \\
            & 98           & -17.090 & 0.801 & -20.807 & -21.546          &             & 100          & -17.090 & 0.783 & -20.146 & -20.251          &             & 102          & -17.080 & 0.765 & -16.674 & -16.587          \\
            & 99           & -17.050 & 0.759 & -21.594 & -22.303          &             & 101          & -17.090 & 0.783 & -20.871 & -20.661          &             & 103          & -17.080 & 0.765 & -17.594 & -16.883          \\
            & 100          & -17.060 & 0.759 & -25.696 & -24.989          &             & 102          & -17.090 & 0.783 & -22.698 & -23.577          &             & 104          & -17.080 & 0.765 & -19.615 & -19.758          \\
            & 101          & -17.060 & 0.759 & -26.449 & -25.626          &             & 103          & -17.090 & 0.783 & -22.960 & -23.805          &             & 105          & -17.080 & 0.765 & -20.103 & -19.883          \\
            & 102          & -17.060 & 0.759 & -28.328 & -27.871          &             & 104          & -17.050 & 0.743 & -26.547 & -26.345          &             & 106          & -17.080 & 0.765 & -21.688 & -22.445          \\
            & 103          & -17.060 & 0.759 & -28.654 & -28.304          &             & 105          & -17.050 & 0.743 & -27.078 & -26.184          &             & 107          & -17.010 & 0.716 & -21.736 & -22.336          \\
            & 104          & -17.060 & 0.759 & -30.100 & -30.191          &             & 106          & -17.050 & 0.743 & -28.726 & -28.539          &             & 108          & -17.010 & 0.716 & -23.782 & -24.616          \\
            & 105          & -17.060 & 0.759 & -30.010 & -30.319          &             & 107          & -17.050 & 0.743 & -28.868 & -28.119          &             & 109          & -17.010 & 0.716 & -24.357 & -24.366          \\
            & 106          & -17.060 & 0.759 & -31.034 & -31.858          &             & 108          & -17.050 & 0.743 & -30.121 & -30.198          &             & 110          & -17.010 & 0.716 & -26.047 & -26.283          \\
            & 107          & -16.990 & 0.715 & -31.228 & -31.715          &             & 109          & -17.050 & 0.743 & -29.883 & -29.626          &             & 111          & -17.010 & 0.716 & -26.278 & -25.872          \\
            & 108          & -16.990 & 0.715 & -32.694 & -33.029          &             & 110          & -17.050 & 0.743 & -30.750 & -31.371          &             & 112          & -17.010 & 0.716 & -27.619 & -27.477          \\
            & 109          & -16.990 & 0.715 & -32.682 & -32.371          &             & 111          & -17.050 & 0.743 & -30.140 & -30.592          &             & 113          & -17.010 & 0.716 & -27.515 & -26.937          \\
            & 110          & -16.990 & 0.715 & -33.798 & -33.582          &             & 112          & -17.000 & 0.713 & -32.766 & -32.011          &             & 114          & -17.010 & 0.716 & -28.515 & -28.155          \\
            & 111          & -16.990 & 0.715 & -33.450 & -32.834          &             & 113          & -16.990 & 0.713 & -30.500 & -31.062          &             & 115          & -17.010 & 0.716 & -28.084 & -27.497          \\
            & 112          & -16.990 & 0.715 & -34.224 & -33.798          &             & 114          & -16.990 & 0.713 & -31.265 & -32.184          &             & 116          & -17.010 & 0.716 & -28.750 & -28.354          \\
            & 113          & -16.990 & 0.715 & -33.549 & -32.772          &             & 115          & -16.990 & 0.713 & -30.598 & -31.013          &             & 117          & -17.010 & 0.716 & -28.000 & -27.529          \\
            & 114          & -16.990 & 0.715 & -33.990 & -33.405          &             & 116          & -16.990 & 0.713 & -31.036 & -31.826          &             & 118          & -17.010 & 0.716 & -28.341 & -28.059          \\
            & 115          & -16.990 & 0.715 & -32.994 & -32.212          &             & 117          & -16.990 & 0.713 & -30.056 & -30.540          &             & 119          & -17.010 & 0.716 & -27.278 & -27.047          \\
            & 116          & -16.990 & 0.715 & -33.108 & -32.567          &             & 118          & -16.990 & 0.713 & -30.175 & -30.954          &             & 120          & -17.010 & 0.716 & -27.300 & -27.181          \\
            & 117          & -16.990 & 0.715 & -31.800 & -31.139          &             & 119          & -16.990 & 0.713 & -28.888 & -29.546          &             & 121          & -17.010 & 0.716 & -25.931 & -25.980          \\
            & 118          & -16.990 & 0.715 & -31.596 & -31.140          &             & 120          & -16.990 & 0.713 & -28.694 & -29.503          &             & 122          & -17.010 & 0.716 & -25.642 & -25.761          \\
            & 119          & -16.990 & 0.715 & -29.982 & -29.581          &             & 121          & -16.990 & 0.713 & -27.108 & -27.663          &             & 123          & -17.010 & 0.716 & -23.975 & -24.346          \\
            & 120          & -16.990 & 0.715 & -29.466 & -29.094          &             & 122          & -16.990 & 0.713 & -26.609 & -27.345          &             & 124          & -17.010 & 0.716 & -23.382 & -23.821          \\
            & 121          & -16.990 & 0.715 & -27.554 & -27.240          &             & 123          & -16.990 & 0.713 & -24.730 & -25.269          &             & 125          & -17.010 & 0.716 & -21.422 & -22.253          \\
            & 122          & -16.990 & 0.715 & -26.733 & -26.401          &             & 124          & -16.990 & 0.713 & -23.932 & -24.690          &             & 126          & -17.010 & 0.716 & -20.531 & -21.034          \\
            & 123          & -16.990 & 0.715 & -24.529 & -24.353          &             & 125          & -16.990 & 0.713 & -21.767 & -22.288          &             & 127          & -17.010 & 0.716 & -16.518 & -16.750          \\
            & 124          & -16.990 & 0.715 & -23.411 & -23.143          &             & 126          & -16.990 & 0.713 & -20.677 & -20.946          &             & 128          & -17.010 & 0.716 & -13.580 & -13.645          \\
            & 125          & -16.990 & 0.715 & -20.921 & -20.390          &             & 127          & -16.990 & 0.713 & -16.459 & -16.487          &             & 129          & -17.010 & 0.716 & -9.310  & -9.247           \\
            & 126          & -16.990 & 0.715 & -19.511 & -18.570          &             & 128          & -16.990 & 0.713 & -13.321 & -13.265          &             & 130          & -17.010 & 0.716 & -6.108  & -6.078           \\
            & 127          & -16.970 & 0.711 & -14.086 & -14.190          &             & 129          & -16.990 & 0.713 & -8.852  & -8.610           &             & 131          & -17.010 & 0.716 & -1.587  & -1.551           \\
            & 128          & -16.970 & 0.711 & -10.727 & -10.640          &             & 130          & -16.990 & 0.713 & -5.457  & -5.300           &             & 132          & -16.990 & 0.712 & 2.565   & 1.784            \\
            & 129          & -16.970 & 0.711 & -6.033  & -5.910           &             & 131          & -16.980 & 0.711 & -0.423  & -0.390           &             & 133          & -16.990 & 0.712 & 7.226   & 6.465            \\
            & 130          & -16.970 & 0.711 & -2.422  & -2.230           &             & 132          & -16.980 & 0.711 & 3.169   & 3.020            &             & 134          & -16.990 & 0.712 & 10.828  & 10.030           \\
            & 131          & -16.970 & 0.711 & 2.513   & 2.680            &             & 133          & -16.980 & 0.711 & 8.071   & 8.200            &             & 135          & -16.990 & 0.712 & 15.726  & 14.870           \\
            & \textbf{132} & -16.970 & 0.711 & 6.372   & \textbf{6.470}   &             & 134          & -16.980 & 0.711 & 11.909  & 11.770           &             & 136          & -16.990 & 0.712 & 19.572  & 18.660           \\
            & \textbf{133} & -16.970 & 0.711 & 11.542  & \textbf{11.570}  &             & 135          & -16.980 & 0.711 & 17.044  & 17.110           &             & 137          & -16.990 & 0.712 & 24.703  & 23.710           \\
            & \textbf{134} & -16.970 & 0.711 & 15.643  & \textbf{15.440}  &             & 136          & -16.980 & 0.711 & 21.122  & 20.920           &             & \textbf{138} & -16.990 & 0.712 & 28.787  & \textbf{28.010}  \\
            & \textbf{135} & -16.970 & 0.711 & 21.045  & \textbf{20.870}  &             & \textbf{137} & -16.980 & 0.711 & 26.486  & \textbf{26.190}  &             & \textbf{139} & -16.990 & 0.711 & 33.027  & \textbf{33.130}  \\
            & \textbf{136} & -16.970 & 0.711 & 25.383  & \textbf{24.790}  &             & \textbf{138} & -16.980 & 0.711 & 30.798  & \textbf{29.860}  &             & \textbf{140} & -17.000 & 0.712 & 36.253  & \textbf{36.950}  \\
            & \textbf{137} & -16.840 & 0.685 & 30.134  & \textbf{30.140}  &             & \textbf{139} & -16.980 & 0.710 & 35.227  & \textbf{35.350}  &             & \textbf{141} & -16.860 & 0.685 & 41.405  & \textbf{42.250}  \\
            & \textbf{138} & -16.830 & 0.684 & 34.986  & \textbf{34.140}  &             & \textbf{140} & -16.840 & 0.684 & 40.048  & \textbf{39.180}  &             & \textbf{142} & -16.860 & 0.685 & 45.145  & \textbf{46.050}  \\
            & \textbf{139} & -16.830 & 0.684 & 40.039  & \textbf{39.570}  &             & \textbf{141} & -16.840 & 0.684 & 45.055  & \textbf{44.670}  &             & \textbf{143} & -16.860 & 0.685 & 50.127  & \textbf{50.930}  \\
            & \textbf{140} & -16.830 & 0.684 & 44.029  & \textbf{43.670}  &             & \textbf{142} & -16.840 & 0.684 & 49.010  & \textbf{48.280}  &             & \textbf{144} & -16.860 & 0.685 & 54.070  & \textbf{54.880}  \\
            & \textbf{141} & -16.830 & 0.684 & 49.278  & \textbf{49.170}  &             & \textbf{143} & -16.840 & 0.684 & 54.211  & \textbf{53.700}  &             & \textbf{145} & -16.860 & 0.685 & 59.246  & \textbf{60.080}  \\
            & \textbf{142} & -16.830 & 0.684 & 53.469  & \textbf{53.340}  &             & \textbf{144} & -16.840 & 0.684 & 58.366  & \textbf{57.650}  &             & \textbf{146} & -16.860 & 0.685 & 63.387  & \textbf{64.230}  \\
            & \textbf{143} & -16.830 & 0.684 & 58.909  & \textbf{58.580}  &             & \textbf{145} & -16.840 & 0.684 & 63.758  & \textbf{63.160}  &             & \textbf{147} & -16.860 & 0.685 & 68.753  & \textbf{69.460}  \\
            & \textbf{144} & -16.830 & 0.684 & 63.298  & \textbf{62.880}  &             & \textbf{146} & -16.840 & 0.684 & 68.108  & \textbf{67.280}  &             & \textbf{148} & -16.860 & 0.685 & 73.089  & \textbf{73.680}  \\
            & \textbf{145} & -16.830 & 0.684 & 68.926  & \textbf{68.370}  &             & \textbf{147} & -16.840 & 0.684 & 73.686  & \textbf{72.880}  &             & \textbf{149} & -16.860 & 0.685 & 78.641  & \textbf{79.010}  \\
            & \textbf{146} & -16.830 & 0.684 & 73.509  & \textbf{72.850}  &             & \textbf{148} & -16.840 & 0.683 & 76.795  & \textbf{77.090}  &             & \textbf{150} & -16.860 & 0.685 & 83.168  & \textbf{83.400}  \\
            & \textbf{147} & -16.830 & 0.684 & 79.320  & \textbf{78.510}  &             & \textbf{149} & -16.849 & 0.684 & 81.928  & \textbf{82.790}  &             & \textbf{151} & -16.860 & 0.685 & 88.902  & \textbf{88.990}  \\
            & \textbf{148} & -16.840 & 0.685 & 83.306  & \textbf{83.030}  &             & \textbf{150} & -16.850 & 0.684 & 86.420  & \textbf{87.190}  &             & \textbf{152} & -16.860 & 0.685 & 93.616  & \textbf{93.730}  \\
            & \textbf{149} & -16.840 & 0.684 & 87.805  & \textbf{88.750}  &             & \textbf{151} & -16.850 & 0.684 & 92.349  & \textbf{93.140}  &             & \textbf{153} & -16.860 & 0.685 & 99.528  & \textbf{99.800}  \\
            & \textbf{150} & -16.840 & 0.684 & 92.753  & \textbf{93.490}  &             & \textbf{152} & -16.850 & 0.684 & 97.254  & \textbf{97.900}  &             & \textbf{154} & -16.860 & 0.685 & 104.427 & \textbf{104.820} \\
            & \textbf{151} & -16.840 & 0.684 & 98.911  & \textbf{99.420}  &             & \textbf{153} & -16.850 & 0.684 & 103.359 & \textbf{104.300} &             & \textbf{155} & -16.860 & 0.685 & 110.514 & \textbf{111.030} \\
            & \textbf{152} & -16.840 & 0.684 & 104.041 & \textbf{104.570} &             & \textbf{154} & -16.850 & 0.684 & 108.445 & \textbf{109.340} &             & \textbf{156} & -16.860 & 0.685 & 115.593 & \textbf{116.210} \\
            & \textbf{153} & -16.840 & 0.684 & 110.374 & \textbf{110.910} &             & \textbf{155} & -16.841 & 0.684 & 116.837 & \textbf{115.870} &             & \textbf{157} & -16.860 & 0.685 & 121.851 & \textbf{122.440} \\
            & \textbf{154} & -16.840 & 0.684 & 115.682 & \textbf{116.280} &             & \textbf{156} & -16.842 & 0.684 & 121.874 & \textbf{121.100} &             & \textbf{158} & -16.860 & 0.685 & 127.107 & \textbf{127.720} \\
            & \textbf{155} & -16.840 & 0.684 & 122.184 & \textbf{122.830} &             & \textbf{157} & -16.848 & 0.684 & 126.905 & \textbf{127.670} &             & \textbf{159} & -16.860 & 0.685 & 133.534 & \textbf{133.960} \\
            & \textbf{156} & -16.840 & 0.684 & 127.668 & \textbf{128.400} &             & \textbf{158} & -16.850 & 0.684 & 131.869 & \textbf{132.850} &             & \textbf{160} & -16.864 & 0.686 & 139.854 & \textbf{139.190} \\
            & \textbf{157} & -16.840 & 0.684 & 134.337 & \textbf{134.930} &             & \textbf{159} & -16.850 & 0.684 & 138.480 & \textbf{139.460} &             & \textbf{161} & -16.870 & 0.686 & 145.030 & \textbf{145.690} \\
            & \textbf{158} & -16.840 & 0.684 & 139.993 & \textbf{140.470} &             & \textbf{160} & -16.850 & 0.684 & 144.088 & \textbf{144.780} &             & \textbf{162} & -16.866 & 0.686 & 151.633 & \textbf{151.120} \\
            & \textbf{159} & -16.840 & 0.684 & 146.824 & \textbf{147.040} &             & \textbf{161} & -16.850 & 0.684 & 150.861 & \textbf{151.520} &             & \textbf{163} & -16.866 & 0.686 & 158.423 & \textbf{157.900} \\
            & \textbf{160} & -16.840 & 0.684 & 152.649 & \textbf{152.640} &             & \textbf{162} & -16.850 & 0.684 & 156.637 & \textbf{157.010} &             & \textbf{164} & -16.864 & 0.686 & 164.715 & \textbf{163.950} \\
            & \textbf{161} & -16.840 & 0.684 & 159.641 & \textbf{159.420} &             & \textbf{163} & -16.850 & 0.684 & 163.570 & \textbf{164.070} &             & \textbf{165} & -16.870 & 0.686 & 170.190 & \textbf{170.780} \\
            & \textbf{162} & -16.840 & 0.684 & 165.631 & \textbf{165.180} &             & \textbf{164} & -16.862 & 0.686 & 170.728 & \textbf{170.000} &             & \textbf{166} & -16.862 & 0.685 & 176.026 & \textbf{176.310} \\
            & \textbf{163} & -16.840 & 0.684 & 172.780 & \textbf{172.290} &             & \textbf{165} & -16.860 & 0.686 & 178.380 & \textbf{177.540} &             & \textbf{167} & -16.860 & 0.685 & 183.589 & \textbf{183.150} \\
            & \textbf{164} & -16.840 & 0.684 & 178.932 & \textbf{178.550} &             & \textbf{166} & -16.868 & 0.686 & 182.590 & \textbf{183.340} &             & \textbf{168} & -16.860 & 0.685 & 189.680 & \textbf{188.860} \\
            & \textbf{165} & -16.856 & 0.686 & 186.676 & \textbf{186.150} &             & \textbf{167} & -16.862 & 0.686 & 191.382 & \textbf{190.490} &             & \textbf{169} & -16.862 & 0.685 & 196.403 & \textbf{195.770} \\
            & \textbf{166} & -16.856 & 0.686 & 193.059 & \textbf{192.730} &             & \textbf{168} & -16.850 & 0.684 & 196.203 & \textbf{196.260} &             & \textbf{170} & -16.862 & 0.685 & 202.651 & \textbf{201.670} \\
            & \textbf{167} & -16.860 & 0.686 & 199.601 & \textbf{200.050} &             & \textbf{169} & -16.850 & 0.684 & 203.596 & \textbf{203.510} &             & \textbf{171} & -16.870 & 0.685 & 208.005 & \textbf{208.760} \\
            & \textbf{168} & -16.856 & 0.686 & 207.125 & \textbf{206.270} &             & \textbf{170} & -16.850 & 0.684 & 210.012 & \textbf{209.420} &             & \textbf{172} & -16.868 & 0.685 & 214.906 & \textbf{214.950} \\
            & \textbf{169} & -16.858 & 0.686 & 214.304 & \textbf{213.520} &             & \textbf{171} & -16.850 & 0.684 & 217.552 & \textbf{216.850} &             & \textbf{173} & -16.868 & 0.685 & 222.419 & \textbf{222.180} \\
            & \textbf{170} & -16.860 & 0.686 & 220.499 & \textbf{219.770} &             & \textbf{172} & -16.858 & 0.684 & 222.105 & \textbf{222.950} &             & \textbf{174} & -16.866 & 0.685 & 229.479 & \textbf{228.580} \\
            & \textbf{171} & -16.848 & 0.684 & 226.445 & \textbf{227.200} &             & \textbf{173} & -16.852 & 0.684 & 231.301 & \textbf{230.520} &             & \textbf{175} & -16.870 & 0.685 & 236.113 & \textbf{235.920} \\
            & \textbf{172} & -16.846 & 0.684 & 233.711 & \textbf{233.590} &             & \textbf{174} & -16.854 & 0.684 & 237.509 & \textbf{236.870} &             & \textbf{176} & -16.960 & 0.694 & 242.693 & \textbf{242.400} \\
            & \textbf{173} & -16.850 & 0.684 & 240.589 & \textbf{241.190} &             & \textbf{175} & -16.856 & 0.684 & 244.822 & \textbf{244.480} &             & \textbf{177} & -16.960 & 0.694 & 250.813 & \textbf{249.950} \\
            & \textbf{174} & -16.846 & 0.684 & 248.512 & \textbf{247.920} &             & \textbf{176} & -16.856 & 0.684 & 251.682 & \textbf{250.950} &             & \textbf{178} & -16.968 & 0.694 & 255.909 & \textbf{256.770} \\
            & \textbf{175} & -16.846 & 0.684 & 256.538 & \textbf{255.550} &             & \textbf{177} & -16.860 & 0.684 & 258.616 & \textbf{258.770} &             & \textbf{179} & -16.970 & 0.694 & 263.645 & \textbf{264.610} \\
            & \textbf{176} & -16.850 & 0.684 & 262.579 & \textbf{262.370} &             & \textbf{178} & -16.860 & 0.684 & 265.616 & \textbf{265.600} &             & \textbf{180} & -16.970 & 0.694 & 270.952 & \textbf{271.750} \\
            & \textbf{177} & -16.850 & 0.684 & 270.739 & \textbf{270.190} &             & \textbf{179} & -16.860 & 0.684 & 273.712 & \textbf{273.970} &             & \textbf{181} & -16.966 & 0.694 & 280.397 & \textbf{279.500} \\
            & \textbf{178} & -16.850 & 0.684 & 277.938 & \textbf{277.340} &             & \textbf{180} & -16.860 & 0.684 & 280.854 & \textbf{281.020} &             & \textbf{182} & -16.970 & 0.694 & 286.803 & \textbf{286.480} \\
            & \textbf{179} & -16.850 & 0.684 & 286.234 & \textbf{285.740} &             & \textbf{181} & -16.860 & 0.684 & 289.085 & \textbf{289.650} &             & \textbf{183} & -16.970 & 0.694 & 295.339 & \textbf{294.520} \\
            & \textbf{180} & -16.850 & 0.684 & 293.574 & \textbf{293.120} &             & \textbf{182} & -16.856 & 0.684 & 297.414 & \textbf{296.610} &             & \textbf{184} & -16.970 & 0.694 & 302.938 & \textbf{301.950} \\
            & \textbf{181} & -16.850 & 0.684 & 302.003 & \textbf{301.550} &             & \textbf{183} & -16.860 & 0.684 & 304.730 & \textbf{304.950} &             & \textbf{185} & -16.974 & 0.694 & 312.260 & \textbf{311.640} \\
            & \textbf{182} & -16.850 & 0.684 & 309.480 & \textbf{309.270} &             & \textbf{184} & -16.860 & 0.684 & 312.149 & \textbf{312.360} &             & \textbf{186} & -16.980 & 0.694 & 320.100 & \textbf{319.930} \\
            & \textbf{183} & -16.854 & 0.684 & 316.992 & \textbf{317.570} &             & \textbf{185} & -16.860 & 0.684 & 322.360 & \textbf{322.350} &             & \textbf{187} & -16.980 & 0.694 & 330.595 & \textbf{329.960} \\
            & \textbf{184} & -16.850 & 0.684 & 325.652 & \textbf{325.290} &             & \textbf{186} & -16.860 & 0.684 & 331.623 & \textbf{330.650} &             & \textbf{188} & -16.983 & 0.694 & 339.345 & \textbf{338.600} \\ \hline
\textbf{82} & \textbf{93}  & -17.130 & 0.845 & 14.640  & \textbf{14.320}  & \textbf{83} & \textbf{95}  & -17.140 & 0.845 & 18.801  & \textbf{18.480}  & \textbf{84} & \textbf{97}  & -17.160 & 0.845 & 19.886  & \textbf{20.670}  \\
            & \textbf{94}  & -17.130 & 0.845 & 10.683  & \textbf{9.980}   &             & \textbf{96}  & -17.140 & 0.845 & 15.032  & \textbf{14.460}  &             & \textbf{98}  & -17.160 & 0.845 & 16.296  & \textbf{16.090}  \\
            & \textbf{95}  & -17.130 & 0.845 & 8.403   & \textbf{8.000}   &             & \textbf{97}  & -17.140 & 0.845 & 12.917  & \textbf{12.280}  &             & \textbf{99}  & -17.160 & 0.845 & 14.337  & \textbf{13.690}  \\
            & 96           & -17.110 & 0.786 & 3.269   & 3.573            &             & \textbf{98}  & -17.150 & 0.845 & 7.951   & \textbf{8.550}   &             & \textbf{100} & -17.170 & 0.845 & 9.509   & \textbf{9.660}   \\
            & 97           & -17.100 & 0.786 & 2.653   & 2.052            &             & \textbf{99}  & -17.150 & 0.845 & 6.420   & \textbf{6.380}   &             & \textbf{101} & -17.170 & 0.845 & 8.125   & \textbf{7.790}   \\
            & 98           & -17.110 & 0.786 & -2.637  & -1.941           &             & \textbf{100} & -17.160 & 0.845 & 2.022   & \textbf{2.840}   &             & 102          & -17.180 & 0.845 & 3.855   & 4.102            \\
            & 99           & -17.100 & 0.786 & -2.733  & -3.111           &             & 101          & -17.080 & 0.747 & 1.895   & 1.254            &             & 103          & -17.180 & 0.845 & 3.030   & 2.824            \\
            & 100          & -17.110 & 0.786 & -7.539  & -6.825           &             & 102          & -17.080 & 0.747 & -1.514  & -2.236           &             & 104          & -17.100 & 0.751 & 0.064   & -0.544           \\
            & 101          & -17.100 & 0.786 & -7.128  & -7.580           &             & 103          & -17.080 & 0.747 & -3.393  & -3.145           &             & 105          & -17.100 & 0.751 & -1.682  & -1.422           \\
            & 102          & -17.110 & 0.786 & -11.462 & -11.052          &             & 104          & -17.080 & 0.747 & -6.371  & -6.383           &             & 106          & -17.100 & 0.751 & -4.511  & -4.563           \\
            & 103          & -17.110 & 0.786 & -12.406 & -11.541          &             & 105          & -17.080 & 0.747 & -7.836  & -7.195           &             & 107          & -17.100 & 0.751 & -5.844  & -5.069           \\
            & 104          & -17.110 & 0.786 & -14.431 & -14.681          &             & 106          & -17.080 & 0.747 & -10.393 & -10.065          &             & 108          & -17.100 & 0.751 & -8.255  & -8.066           \\
            & 105          & -17.110 & 0.786 & -14.911 & -14.987          &             & 107          & -17.080 & 0.747 & -11.452 & -10.596          &             & 109          & -17.100 & 0.751 & -9.183  & -8.325           \\
            & 106          & -17.120 & 0.786 & -18.347 & -17.811          &             & 108          & -17.080 & 0.747 & -13.600 & -13.239          &             & 110          & -17.100 & 0.751 & -11.185 & -11.005          \\
            & 107          & -17.020 & 0.716 & -17.027 & -17.844          &             & 109          & -17.080 & 0.747 & -14.263 & -13.535          &             & 111          & -17.100 & 0.751 & -11.719 & -11.117          \\
            & 108          & -17.030 & 0.716 & -21.270 & -20.417          &             & 110          & -17.080 & 0.747 & -16.009 & -15.885          &             & 112          & -17.100 & 0.751 & -13.321 & -13.469          \\
            & 109          & -17.020 & 0.716 & -20.245 & -20.291          &             & 111          & -17.080 & 0.747 & -16.287 & -16.023          &             & 113          & -17.100 & 0.751 & -13.469 & -13.393          \\
            & 110          & -17.020 & 0.716 & -22.228 & -22.552          &             & 112          & -17.080 & 0.747 & -17.641 & -18.026          &             & 114          & -17.100 & 0.751 & -14.681 & -15.473          \\
            & 111          & -17.020 & 0.716 & -22.758 & -22.229          &             & 113          & -17.080 & 0.747 & -17.541 & -18.009          &             & 115          & -17.100 & 0.751 & -14.452 & -15.239          \\
            & 112          & -17.020 & 0.716 & -24.389 & -24.208          &             & 114          & -17.030 & 0.717 & -19.525 & -19.687          &             & 116          & -17.040 & 0.717 & -16.272 & -16.942          \\
            & 113          & -17.020 & 0.716 & -24.580 & -23.738          &             & 115          & -17.030 & 0.717 & -19.664 & -19.374          &             & 117          & -17.040 & 0.717 & -16.377 & -16.521          \\
            & 114          & -17.020 & 0.716 & -25.867 & -25.348          &             & 116          & -17.030 & 0.717 & -20.888 & -20.798          &             & 118          & -17.040 & 0.717 & -17.555 & -17.942          \\
            & 115          & -17.020 & 0.716 & -25.728 & -24.745          &             & 117          & -17.030 & 0.717 & -20.701 & -20.371          &             & 119          & -17.040 & 0.717 & -17.338 & -17.311          \\
            & 116          & -17.020 & 0.716 & -26.679 & -26.067          &             & 118          & -17.030 & 0.717 & -21.591 & -21.429          &             & 120          & -17.040 & 0.717 & -18.187 & -18.341          \\
            & 117          & -17.020 & 0.716 & -26.217 & -25.232          &             & 119          & -17.030 & 0.717 & -21.085 & -20.751          &             & 121          & -17.040 & 0.717 & -17.655 & -17.521          \\
            & 118          & -17.020 & 0.716 & -26.839 & -26.251          &             & 120          & -17.030 & 0.717 & -21.650 & -21.525          &             & 122          & -17.040 & 0.717 & -18.184 & -18.189          \\
            & 119          & -17.020 & 0.716 & -26.062 & -25.271          &             & 121          & -17.030 & 0.717 & -20.831 & -20.646          &             & 123          & -17.040 & 0.717 & -17.343 & -17.146          \\
            & 120          & -17.020 & 0.716 & -26.363 & -25.941          &             & 122          & -17.030 & 0.717 & -21.079 & -21.066          &             & 124          & -17.040 & 0.717 & -17.558 & -17.469          \\
            & 121          & -17.020 & 0.716 & -25.277 & -24.786          &             & 123          & -17.030 & 0.717 & -19.954 & -20.028          &             & 125          & -17.040 & 0.717 & -16.416 & -16.366          \\
            & 122          & -17.020 & 0.716 & -25.265 & -25.110          &             & 124          & -17.030 & 0.717 & -19.891 & -20.055          &             & 126          & -17.040 & 0.717 & -16.324 & -15.953          \\
            & 123          & -17.020 & 0.716 & -23.877 & -23.770          &             & 125          & -17.030 & 0.717 & -18.468 & -18.870          &             & 127          & -17.040 & 0.717 & -13.136 & -12.432          \\
            & 124          & -17.020 & 0.716 & -23.557 & -23.786          &             & 126          & -17.030 & 0.717 & -18.100 & -18.259          &             & 128          & -17.040 & 0.717 & -11.004 & -10.369          \\
            & 125          & -17.020 & 0.716 & -21.875 & -22.452          &             & 127          & -17.030 & 0.717 & -14.628 & -14.792          &             & 129          & -17.040 & 0.717 & -7.549  & -6.654           \\
            & 126          & -17.020 & 0.716 & -21.255 & -21.749          &             & 128          & -17.030 & 0.717 & -12.217 & -11.859          &             & 130          & -17.040 & 0.717 & -5.145  & -4.470           \\
            & 127          & -17.020 & 0.716 & -17.522 & -17.615          &             & 129          & -17.030 & 0.717 & -8.481  & -8.118           &             & 131          & -17.040 & 0.717 & -1.429  & -0.542           \\
            & 128          & -17.020 & 0.716 & -14.857 & -14.728          &             & 130          & -17.030 & 0.717 & -5.801  & -5.232           &             & 132          & -17.040 & 0.717 & 1.243   & 1.782            \\
            & 129          & -17.020 & 0.716 & -10.865 & -10.493          &             & 131          & -17.030 & 0.717 & -1.807  & -1.201           &             & 133          & -17.040 & 0.717 & 5.214   & 5.883            \\
            & 130          & -17.020 & 0.716 & -7.934  & -7.549           &             & 132          & -17.030 & 0.717 & 1.137   & 1.629            &             & 134          & -17.040 & 0.717 & 8.146   & 8.357            \\
            & 131          & -17.020 & 0.716 & -3.687  & -3.204           &             & 133          & -17.030 & 0.717 & 5.384   & 5.874            &             & 135          & -17.040 & 0.717 & 12.368  & 12.681           \\
            & 132          & -17.020 & 0.716 & -0.496  & -0.183           &             & 134          & -17.030 & 0.717 & 8.586   & 8.730            &             & 136          & -17.040 & 0.717 & 15.556  & 15.263           \\
            & 133          & -17.020 & 0.716 & 4.000   & 4.342            &             & 135          & -17.030 & 0.717 & 13.081  & 13.216           &             & 137          & -16.910 & 0.685 & 19.371  & 19.774           \\
            & 134          & -17.000 & 0.712 & 8.098   & 7.510            &             & 136          & -17.010 & 0.713 & 17.144  & 16.320           &             & 138          & -16.910 & 0.685 & 21.936  & 22.486           \\
            & 135          & -17.000 & 0.712 & 12.731  & 12.260           &             & 137          & -17.010 & 0.713 & 21.772  & 20.960           &             & 139          & -16.900 & 0.685 & 27.987  & 27.079           \\
            & 136          & -17.000 & 0.712 & 16.316  & 15.630           &             & 138          & -17.010 & 0.712 & 24.361  & 24.200           &             & 140          & -16.900 & 0.685 & 30.781  & 29.910           \\
            & 137          & -17.000 & 0.712 & 21.184  & 20.620           &             & 139          & -17.020 & 0.713 & 28.007  & 28.950           &             & 141          & -16.910 & 0.686 & 33.595  & 34.580           \\
            & 138          & -17.000 & 0.712 & 25.010  & 24.130           &             & 140          & -17.020 & 0.713 & 31.830  & 32.240           &             & 142          & -16.910 & 0.686 & 36.625  & 37.549           \\
            & \textbf{139} & -17.000 & 0.712 & 30.108  & \textbf{30.050}  &             & 141          & -16.890 & 0.686 & 36.753  & 37.070           &             & 143          & -16.900 & 0.686 & 43.163  & 42.281           \\
            & \textbf{140} & -17.000 & 0.712 & 34.170  & \textbf{33.480}  &             & \textbf{142} & -16.890 & 0.686 & 40.034  & \textbf{40.850}  &             & \textbf{144} & -16.900 & 0.686 & 46.414  & \textbf{45.660}  \\
            & \textbf{141} & -17.000 & 0.712 & 39.494  & \textbf{38.780}  &             & \textbf{143} & -16.890 & 0.686 & 44.555  & \textbf{45.540}  &             & \textbf{145} & -16.900 & 0.686 & 50.893  & \textbf{50.370}  \\
            & \textbf{142} & -17.010 & 0.712 & 41.547  & \textbf{42.200}  &             & \textbf{144} & -16.890 & 0.686 & 48.045  & \textbf{48.880}  &             & \textbf{146} & -16.900 & 0.686 & 54.351  & \textbf{53.760}  \\
            & \textbf{143} & -17.010 & 0.712 & 47.082  & \textbf{47.230}  &             & \textbf{145} & -16.890 & 0.686 & 52.764  & \textbf{53.660}  &             & \textbf{147} & -16.900 & 0.686 & 59.027  & \textbf{58.460}  \\
            & \textbf{144} & -16.870 & 0.685 & 50.083  & \textbf{50.630}  &             & \textbf{146} & -16.890 & 0.686 & 56.459  & \textbf{57.400}  &             & \textbf{148} & -16.900 & 0.686 & 62.689  & \textbf{61.960}  \\
            & \textbf{145} & -16.870 & 0.685 & 55.022  & \textbf{55.830}  &             & \textbf{147} & -16.890 & 0.686 & 61.373  & \textbf{62.340}  &             & \textbf{149} & -16.900 & 0.686 & 67.558  & \textbf{66.930}  \\
            & \textbf{146} & -16.870 & 0.685 & 58.932  & \textbf{59.540}  &             & \textbf{148} & -16.890 & 0.686 & 65.268  & \textbf{66.160}  &             & \textbf{150} & -16.900 & 0.686 & 71.418  & \textbf{70.720}  \\
            & \textbf{147} & -16.870 & 0.685 & 64.063  & \textbf{64.790}  &             & \textbf{149} & -16.890 & 0.686 & 70.373  & \textbf{71.130}  &             & \textbf{151} & -16.900 & 0.686 & 76.477  & \textbf{75.870}  \\
            & \textbf{148} & -16.870 & 0.685 & 68.170  & \textbf{68.670}  &             & \textbf{150} & -16.890 & 0.686 & 74.464  & \textbf{75.230}  &             & \textbf{152} & -16.900 & 0.686 & 80.531  & \textbf{79.960}  \\
            & \textbf{149} & -16.870 & 0.685 & 73.489  & \textbf{74.000}  &             & \textbf{151} & -16.890 & 0.686 & 79.757  & \textbf{80.440}  &             & \textbf{153} & -16.910 & 0.687 & 84.844  & \textbf{85.640}  \\
            & \textbf{150} & -16.870 & 0.685 & 77.790  & \textbf{78.060}  &             & \textbf{152} & -16.890 & 0.686 & 84.041  & \textbf{84.830}  &             & \textbf{154} & -16.910 & 0.687 & 89.116  & \textbf{89.970}  \\
            & \textbf{151} & -16.870 & 0.685 & 83.293  & \textbf{83.610}  &             & \textbf{153} & -16.890 & 0.686 & 89.518  & \textbf{90.510}  &             & \textbf{155} & -16.900 & 0.687 & 96.961  & \textbf{96.000}  \\
            & \textbf{152} & -16.870 & 0.685 & 87.783  & \textbf{88.020}  &             & \textbf{154} & -16.881 & 0.686 & 96.123  & \textbf{95.220}  &             & \textbf{156} & -16.900 & 0.687 & 101.432 & \textbf{100.520} \\
            & \textbf{153} & -16.870 & 0.685 & 93.467  & \textbf{94.040}  &             & \textbf{155} & -16.870 & 0.684 & 101.295 & \textbf{101.170} &             & \textbf{157} & -16.910 & 0.688 & 106.255 & \textbf{106.470} \\
            & \textbf{154} & -16.870 & 0.685 & 98.143  & \textbf{98.780}  &             & \textbf{156} & -16.866 & 0.684 & 106.854 & \textbf{106.060} &             & \textbf{158} & -16.910 & 0.688 & 110.939 & \textbf{111.060} \\
            & \textbf{155} & -16.862 & 0.685 & 105.901 & \textbf{105.070} &             & \textbf{157} & -16.870 & 0.684 & 111.674 & \textbf{111.960} &             & \textbf{159} & -16.910 & 0.688 & 116.788 & \textbf{116.990} \\
            & \textbf{156} & -16.868 & 0.685 & 109.339 & \textbf{109.920} &             & \textbf{158} & -16.870 & 0.684 & 116.457 & \textbf{116.790} &             & \textbf{160} & -16.910 & 0.688 & 121.653 & \textbf{121.500} \\
            & \textbf{157} & -16.861 & 0.685 & 117.049 & \textbf{116.190} &             & \textbf{159} & -16.870 & 0.684 & 122.406 & \textbf{122.810} &             & \textbf{161} & -16.910 & 0.688 & 127.675 & \textbf{127.640} \\
            & \textbf{158} & -16.868 & 0.685 & 120.416 & \textbf{121.090} &             & \textbf{160} & -16.870 & 0.684 & 127.366 & \textbf{127.680} &             & \textbf{162} & -16.910 & 0.688 & 132.720 & \textbf{132.400} \\
            & \textbf{159} & -16.867 & 0.685 & 126.865 & \textbf{127.350} &             & \textbf{161} & -16.870 & 0.684 & 133.484 & \textbf{133.770} &             & \textbf{163} & -16.910 & 0.688 & 138.912 & \textbf{138.850} \\
            & \textbf{160} & -16.880 & 0.687 & 132.541 & \textbf{132.290} &             & \textbf{162} & -16.870 & 0.684 & 138.617 & \textbf{138.910} &             & \textbf{164} & -16.910 & 0.688 & 144.131 & \textbf{144.110} \\
            & \textbf{161} & -16.880 & 0.687 & 138.984 & \textbf{138.720} &             & \textbf{163} & -16.870 & 0.684 & 144.901 & \textbf{145.310} &             & \textbf{165} & -16.910 & 0.688 & 150.491 & \textbf{150.540} \\
            & \textbf{162} & -16.880 & 0.687 & 144.440 & \textbf{143.810} &             & \textbf{164} & -16.870 & 0.684 & 150.205 & \textbf{150.880} &             & \textbf{166} & -16.910 & 0.688 & 155.882 & \textbf{155.500} \\
            & \textbf{163} & -16.880 & 0.687 & 151.050 & \textbf{150.580} &             & \textbf{165} & -16.870 & 0.684 & 156.651 & \textbf{157.330} &             & \textbf{167} & -16.910 & 0.688 & 162.406 & \textbf{161.940} \\
            & \textbf{164} & -16.880 & 0.687 & 156.675 & \textbf{156.000} &             & \textbf{166} & -16.870 & 0.684 & 162.122 & \textbf{162.490} &             & \textbf{168} & -16.910 & 0.688 & 167.966 & \textbf{167.080} \\
            & \textbf{165} & -16.880 & 0.687 & 163.447 & \textbf{162.700} &             & \textbf{167} & -16.870 & 0.684 & 168.728 & \textbf{169.100} &             & \textbf{169} & -16.912 & 0.688 & 174.144 & \textbf{173.600} \\
            & \textbf{166} & -16.870 & 0.685 & 167.622 & \textbf{168.020} &             & \textbf{168} & -16.870 & 0.684 & 174.364 & \textbf{174.440} &             & \textbf{170} & -16.914 & 0.688 & 179.361 & \textbf{178.850} \\
            & \textbf{167} & -16.870 & 0.685 & 174.478 & \textbf{175.010} &             & \textbf{169} & -16.872 & 0.684 & 180.622 & \textbf{180.970} &             & \textbf{171} & -16.914 & 0.688 & 186.200 & \textbf{185.580} \\
            & \textbf{168} & -16.870 & 0.685 & 180.362 & \textbf{180.460} &             & \textbf{170} & -16.870 & 0.684 & 186.923 & \textbf{186.570} &             & \textbf{172} & -16.900 & 0.686 & 191.279 & \textbf{191.120} \\
            & \textbf{169} & -16.870 & 0.685 & 187.373 & \textbf{187.270} &             & \textbf{171} & -16.870 & 0.684 & 193.840 & \textbf{193.280} &             & \textbf{173} & -16.900 & 0.686 & 198.202 & \textbf{198.010} \\
            & \textbf{170} & -16.870 & 0.685 & 193.416 & \textbf{192.840} &             & \textbf{172} & -16.870 & 0.684 & 199.795 & \textbf{199.100} &             & \textbf{174} & -16.900 & 0.686 & 204.174 & \textbf{203.750} \\
            & \textbf{171} & -16.870 & 0.685 & 200.580 & \textbf{199.910} &             & \textbf{173} & -16.870 & 0.684 & 206.862 & \textbf{205.990} &             & \textbf{175} & -16.900 & 0.686 & 211.247 & \textbf{210.830} \\
            & \textbf{172} & -16.872 & 0.685 & 206.273 & \textbf{205.780} &             & \textbf{174} & -16.870 & 0.684 & 212.974 & \textbf{212.070} &             & \textbf{176} & -16.900 & 0.686 & 217.375 & \textbf{216.710} \\
            & \textbf{173} & -16.872 & 0.685 & 213.584 & \textbf{213.080} &             & \textbf{175} & -16.874 & 0.684 & 219.157 & \textbf{219.110} &             & \textbf{177} & -16.900 & 0.686 & 224.598 & \textbf{223.980} \\
            & \textbf{174} & -16.872 & 0.685 & 219.936 & \textbf{219.190} &             & \textbf{176} & -16.874 & 0.684 & 225.417 & \textbf{225.290} &             & \textbf{178} & -16.902 & 0.686 & 230.355 & \textbf{230.110} \\
            & \textbf{175} & -16.876 & 0.685 & 226.367 & \textbf{226.500} &             & \textbf{177} & -16.876 & 0.684 & 232.254 & \textbf{232.600} &             & \textbf{179} & -16.900 & 0.686 & 238.248 & \textbf{237.740} \\
            & \textbf{176} & -16.880 & 0.685 & 231.835 & \textbf{232.710} &             & \textbf{178} & -16.872 & 0.684 & 239.707 & \textbf{239.030} &             & \textbf{180} & -16.900 & 0.686 & 244.679 & \textbf{243.920} \\
            & \textbf{177} & -16.880 & 0.685 & 239.429 & \textbf{240.300} &             & \textbf{179} & -16.872 & 0.684 & 247.209 & \textbf{246.550} &             & \textbf{181} & -16.900 & 0.686 & 252.191 & \textbf{251.340} \\
            & \textbf{178} & -16.880 & 0.685 & 246.074 & \textbf{246.780} &             & \textbf{180} & -16.878 & 0.684 & 252.191 & \textbf{253.110} &             & \textbf{182} & -16.906 & 0.686 & 257.174 & \textbf{257.750} \\
            & \textbf{179} & -16.880 & 0.685 & 253.811 & \textbf{254.420} &             & \textbf{181} & -16.875 & 0.684 & 260.619 & \textbf{260.610} &             & \textbf{183} & -16.906 & 0.686 & 264.821 & \textbf{265.500} \\
            & \textbf{180} & -16.876 & 0.685 & 261.650 & \textbf{260.880} &             & \textbf{182} & -16.876 & 0.684 & 267.057 & \textbf{267.330} &             & \textbf{184} & -16.906 & 0.686 & 271.540 & \textbf{272.330} \\
            & \textbf{181} & -16.880 & 0.685 & 268.477 & \textbf{268.650} &             & \textbf{183} & -16.876 & 0.684 & 274.833 & \textbf{275.070} &             & \textbf{185} & -16.902 & 0.686 & 282.102 & \textbf{281.720} \\
            & \textbf{182} & -16.880 & 0.685 & 275.412 & \textbf{275.330} &             & \textbf{184} & -16.876 & 0.684 & 281.676 & \textbf{282.260} &             & \textbf{186} & -16.910 & 0.686 & 288.500 & \textbf{289.340} \\
            & \textbf{183} & -16.880 & 0.685 & 283.424 & \textbf{283.400} &             & \textbf{185} & -16.876 & 0.684 & 291.293 & \textbf{291.570} &             & \textbf{187} & -16.910 & 0.686 & 298.102 & \textbf{298.970} \\
            & \textbf{184} & -16.880 & 0.685 & 290.501 & \textbf{290.530} &             & \textbf{186} & -16.880 & 0.684 & 298.898 & \textbf{299.570} &             & \textbf{188} & -16.906 & 0.686 & 307.863 & \textbf{306.890} \\
            & \textbf{185} & -16.880 & 0.685 & 300.356 & \textbf{300.240} &             & \textbf{187} & -16.880 & 0.684 & 308.628 & \textbf{309.210} &             & \textbf{189} & -16.910 & 0.686 & 316.494 & \textbf{315.960} \\
            & \textbf{186} & -16.884 & 0.685 & 308.200 & \textbf{308.190} &             & \textbf{188} & -16.876 & 0.684 & 318.509 & \textbf{317.510} &             & \textbf{190} & -16.916 & 0.686 & 323.646 & \textbf{323.720} \\
            & \textbf{187} & -16.882 & 0.685 & 318.705 & \textbf{318.180} &             & \textbf{189} & -16.880 & 0.684 & 327.269 & \textbf{326.680} &             & \textbf{191} & -16.920 & 0.686 & 332.374 & \textbf{332.740} \\
            & \textbf{188} & -16.890 & 0.685 & 325.578 & \textbf{326.470} &             & \textbf{190} & -16.886 & 0.684 & 334.548 & \textbf{334.750} &             & \textbf{192} & -16.920 & 0.686 & 341.280 & \textbf{340.570} \\
            & \textbf{189} & -16.874 & 0.684 & 336.906 & \textbf{335.990} &             & \textbf{191} & -16.890 & 0.684 & 343.402 & \textbf{343.790} &             & \textbf{193} & -16.926 & 0.686 & 349.556 & \textbf{349.800} \\
            & \textbf{190} & -16.880 & 0.684 & 344.385 & \textbf{344.150} &             & \textbf{192} & -16.890 & 0.684 & 352.425 & \textbf{352.000} &             & \textbf{194} & -16.914 & 0.685 & 358.715 & \textbf{357.840} \\
            & \textbf{191} & -16.880 & 0.684 & 354.532 & \textbf{353.630} &             & \textbf{193} & -16.894 & 0.684 & 361.379 & \textbf{361.280} &             & \textbf{195} & -16.920 & 0.685 & 367.047 & \textbf{367.360} \\ \hline
\textbf{85} & \textbf{99}  & -17.180 & 0.845 & 22.337  & \textbf{23.040}  & \textbf{86} & \textbf{100} & -17.200 & 0.845 & 25.736  & \textbf{26.610}  & \textbf{87} & \textbf{102} & -17.210 & 0.845 & 29.969  & \textbf{29.830}  \\
            & \textbf{100} & -17.180 & 0.845 & 18.915  & \textbf{18.970}  &             & \textbf{101} & -17.200 & 0.845 & 23.494  & \textbf{24.220}  &             & \textbf{103} & -17.210 & 0.845 & 27.886  & \textbf{27.460}  \\
            & \textbf{101} & -17.180 & 0.845 & 17.103  & \textbf{16.660}  &             & \textbf{102} & -17.200 & 0.845 & 20.241  & \textbf{20.210}  &             & \textbf{104} & -17.210 & 0.845 & 24.801  & \textbf{23.860}  \\
            & \textbf{102} & -17.190 & 0.845 & 12.403  & \textbf{13.100}  &             & \textbf{103} & -17.200 & 0.845 & 18.578  & \textbf{18.330}  &             & \textbf{105} & -17.220 & 0.845 & 21.367  & \textbf{21.990}  \\
            & \textbf{103} & -17.190 & 0.845 & 11.156  & \textbf{11.270}  &             & \textbf{104} & -17.210 & 0.845 & 14.006  & \textbf{14.800}  &             & \textbf{106} & -17.220 & 0.845 & 18.844  & \textbf{18.820}  \\
            & \textbf{104} & -17.190 & 0.845 & 8.893   & \textbf{8.170}   &             & \textbf{105} & -17.210 & 0.845 & 12.897  & \textbf{13.410}  &             & \textbf{107} & -17.220 & 0.845 & 17.875  & \textbf{17.380}  \\
            & \textbf{105} & -17.200 & 0.845 & 6.306   & \textbf{6.770}   &             & \textbf{106} & -17.210 & 0.845 & 10.784  & \textbf{10.250}  &             & \textbf{108} & -17.230 & 0.845 & 13.961  & \textbf{14.560}  \\
            & 106          & -17.200 & 0.845 & 4.598   & 3.864            &             & 107          & -17.220 & 0.845 & 8.296   & 9.043            &             & \textbf{109} & -17.230 & 0.845 & 13.524  & \textbf{13.120}  \\
            & 107          & -17.210 & 0.845 & 2.528   & 2.926            &             & 108          & -17.230 & 0.845 & 4.787   & 5.725            &             & 110          & -17.240 & 0.845 & 10.126  & 10.254           \\
            & 108          & -17.110 & 0.751 & -0.197  & -0.067           &             & 109          & -17.120 & 0.753 & 5.922   & 5.050            &             & 111          & -17.240 & 0.845 & 10.208  & 9.578            \\
            & 109          & -17.110 & 0.751 & -1.459  & -0.716           &             & 110          & -17.130 & 0.753 & 1.346   & 1.975            &             & 112          & -17.140 & 0.759 & 7.129   & 6.771            \\
            & 110          & -17.110 & 0.751 & -3.789  & -3.470           &             & 111          & -17.120 & 0.753 & 2.152   & 1.510            &             & 113          & -17.140 & 0.759 & 6.143   & 6.134            \\
            & 111          & -17.110 & 0.751 & -4.654  & -3.913           &             & 112          & -17.130 & 0.753 & -2.036  & -1.230           &             & 114          & -17.140 & 0.759 & 4.118   & 3.589            \\
            & 112          & -17.110 & 0.751 & -6.580  & -6.355           &             & 113          & -17.120 & 0.753 & -0.816  & -1.560           &             & 115          & -17.140 & 0.759 & 3.529   & 3.102            \\
            & 113          & -17.110 & 0.751 & -7.056  & -6.709           &             & 114          & -17.130 & 0.753 & -4.624  & -4.000           &             & 116          & -17.140 & 0.754 & 0.304   & 0.876            \\
            & 114          & -17.110 & 0.751 & -8.589  & -8.823           &             & 115          & -17.130 & 0.753 & -5.008  & -4.107           &             & 117          & -17.150 & 0.759 & -0.338  & 0.607            \\
            & 115          & -17.110 & 0.751 & -8.684  & -8.988           &             & 116          & -17.130 & 0.753 & -6.436  & -6.275           &             & 118          & -17.090 & 0.728 & -0.328  & -1.310           \\
            & 116          & -17.110 & 0.751 & -9.832  & -10.789          &             & 117          & -17.130 & 0.753 & -6.443  & -6.184           &             & 119          & -17.090 & 0.728 & -0.774  & -1.247           \\
            & 117          & -17.050 & 0.718 & -9.954  & -10.595          &             & 118          & -17.130 & 0.753 & -7.490  & -7.970           &             & 120          & -17.090 & 0.728 & -2.262  & -2.849           \\
            & 118          & -17.050 & 0.718 & -11.401 & -12.163          &             & 119          & -17.130 & 0.753 & -7.129  & -7.710           &             & 121          & -17.090 & 0.728 & -2.372  & -2.665           \\
            & 119          & -17.050 & 0.718 & -11.455 & -11.875          &             & 120          & -17.140 & 0.753 & -9.862  & -9.133           &             & 122          & -17.090 & 0.728 & -3.520  & -3.782           \\
            & 120          & -17.050 & 0.718 & -12.569 & -12.985          &             & 121          & -17.020 & 0.699 & -8.035  & -8.635           &             & 123          & -17.090 & 0.728 & -3.301  & -3.344           \\
            & 121          & -17.050 & 0.718 & -12.305 & -12.439          &             & 122          & -17.020 & 0.700 & -9.055  & -9.655           &             & 124          & -17.090 & 0.728 & -4.115  & -4.140           \\
            & 122          & -17.050 & 0.718 & -13.094 & -13.227          &             & 123          & -17.020 & 0.700 & -9.143  & -8.941           &             & 125          & -17.090 & 0.728 & -3.575  & -3.516           \\
            & 123          & -17.050 & 0.718 & -12.517 & -12.470          &             & 124          & -17.020 & 0.700 & -10.283 & -9.605           &             & 126          & -17.090 & 0.728 & -4.063  & -3.554           \\
            & 124          & -17.050 & 0.718 & -12.990 & -12.884          &             & 125          & -17.010 & 0.700 & -7.971  & -8.755           &             & 127          & -17.090 & 0.728 & -1.475  & -0.958           \\
            & 125          & -17.050 & 0.718 & -12.107 & -11.972          &             & 126          & -17.020 & 0.706 & -7.660  & -8.659           &             & 128          & -17.090 & 0.728 & 0.081   & 0.318            \\
            & 126          & -17.050 & 0.718 & -12.268 & -11.647          &             & 127          & -17.020 & 0.706 & -5.283  & -5.696           &             & 129          & -17.090 & 0.728 & 2.956   & 2.971            \\
            & 127          & -17.050 & 0.718 & -9.341  & -8.628           &             & 128          & -17.020 & 0.706 & -3.956  & -4.320           &             & 130          & -17.010 & 0.700 & 4.625   & 4.315            \\
            & 128          & -17.050 & 0.718 & -7.465  & -6.580           &             & 129          & -17.020 & 0.706 & -1.317  & -1.169           &             & 131          & -17.010 & 0.700 & 7.109   & 7.059            \\
            & 129          & -17.050 & 0.718 & -4.267  & -3.379           &             & 130          & -17.020 & 0.706 & 0.278   & 0.253            &             & 132          & -17.010 & 0.700 & 8.555   & 8.617            \\
            & 130          & -17.050 & 0.718 & -2.114  & -1.257           &             & 131          & -17.020 & 0.706 & 3.173   & 3.659            &             & 133          & -17.010 & 0.700 & 11.287  & 11.482           \\
            & 131          & -17.050 & 0.718 & 1.349   & 2.257            &             & 132          & -17.000 & 0.700 & 5.174   & 5.217            &             & 134          & -17.010 & 0.700 & 12.988  & 13.277           \\
            & 132          & -17.050 & 0.718 & 3.772   & 4.395            &             & 133          & -17.020 & 0.706 & 8.176   & 8.829            &             & 135          & -17.010 & 0.700 & 15.963  & 16.378           \\
            & 133          & -17.050 & 0.718 & 7.494   & 8.100            &             & 134          & -17.020 & 0.706 & 10.289  & 10.612           &             & 136          & -17.010 & 0.700 & 17.912  & 18.382           \\
            & 134          & -17.050 & 0.718 & 10.182  & 10.396           &             & 135          & -17.020 & 0.706 & 13.682  & 14.471           &             & 137          & -17.010 & 0.700 & 21.125  & 21.749           \\
            & 135          & -17.050 & 0.718 & 14.158  & 14.376           &             & 136          & -17.020 & 0.706 & 16.046  & 16.372           &             & 138          & -17.010 & 0.700 & 23.318  & 23.821           \\
            & 136          & -17.050 & 0.718 & 17.106  & 16.783           &             & 137          & -17.020 & 0.706 & 19.679  & 20.390           &             & 139          & -17.010 & 0.700 & 26.764  & 27.521           \\
            & 137          & -17.050 & 0.718 & 21.331  & 20.953           &             & 138          & -17.020 & 0.706 & 22.290  & 22.445           &             & 140          & -17.010 & 0.700 & 29.195  & 29.682           \\
            & 138          & -17.060 & 0.719 & 23.236  & 23.428           &             & 139          & -17.020 & 0.706 & 26.159  & 26.534           &             & 141          & -17.010 & 0.700 & 32.871  & 33.384           \\
            & 139          & -16.920 & 0.685 & 26.986  & 27.711           &             & 140          & -17.020 & 0.706 & 29.011  & 28.747           &             & 142          & -17.010 & 0.700 & 35.536  & 35.668           \\
            & 140          & -16.920 & 0.685 & 29.524  & 30.300           &             & 141          & -17.020 & 0.706 & 33.111  & 32.886           &             & 143          & -17.010 & 0.700 & 39.436  & 39.487           \\
            & 141          & -16.910 & 0.685 & 35.565  & 34.660           &             & 142          & -17.020 & 0.706 & 36.199  & 35.243           &             & 144          & -17.010 & 0.700 & 42.330  & 42.081           \\
            & 142          & -16.910 & 0.685 & 38.330  & 37.430           &             & 143          & -16.930 & 0.684 & 38.635  & 39.362           &             & 145          & -17.010 & 0.700 & 46.449  & 46.073           \\
            & 143          & -16.910 & 0.685 & 42.329  & 41.880           &             & 144          & -16.930 & 0.684 & 41.334  & 42.170           &             & 146          & -16.960 & 0.688 & 48.273  & 48.920           \\
            & 144          & -16.910 & 0.685 & 45.307  & 44.890           &             & 145          & -16.921 & 0.684 & 47.333  & 46.550           &             & \textbf{147} & -16.960 & 0.688 & 52.263  & \textbf{53.140}  \\
            & \textbf{145} & -16.910 & 0.685 & 49.508  & \textbf{49.150}  &             & \textbf{146} & -16.920 & 0.684 & 50.482  & \textbf{49.510}  &             & \textbf{148} & -16.959 & 0.688 & 55.488  & \textbf{56.260}  \\
            & \textbf{146} & -16.910 & 0.685 & 52.694  & \textbf{52.410}  &             & \textbf{147} & -16.920 & 0.684 & 54.612  & \textbf{53.890}  &             & \textbf{149} & -16.959 & 0.688 & 59.682  & \textbf{60.520}  \\
            & \textbf{147} & -16.910 & 0.685 & 57.095  & \textbf{56.830}  &             & \textbf{148} & -16.920 & 0.684 & 57.737  & \textbf{57.060}  &             & \textbf{150} & -16.959 & 0.688 & 62.880  & \textbf{63.870}  \\
            & \textbf{148} & -16.910 & 0.685 & 60.485  & \textbf{60.330}  &             & \textbf{149} & -16.920 & 0.684 & 62.064  & \textbf{61.670}  &             & \textbf{151} & -16.956 & 0.688 & 67.985  & \textbf{68.380}  \\
            & \textbf{149} & -16.910 & 0.685 & 65.081  & \textbf{64.960}  &             & \textbf{150} & -16.920 & 0.684 & 65.390  & \textbf{65.000}  &             & \textbf{152} & -16.950 & 0.688 & 72.823  & \textbf{72.050}  \\
            & \textbf{150} & -16.919 & 0.686 & 67.839  & \textbf{68.660}  &             & \textbf{151} & -16.920 & 0.684 & 69.909  & \textbf{69.880}  &             & \textbf{153} & -16.950 & 0.688 & 77.418  & \textbf{77.130}  \\
            & \textbf{151} & -16.919 & 0.686 & 72.652  & \textbf{73.520}  &             & \textbf{152} & -16.920 & 0.684 & 73.433  & \textbf{73.550}  &             & \textbf{154} & -16.960 & 0.690 & 81.303  & \textbf{81.180}  \\
            & \textbf{152} & -16.910 & 0.686 & 78.598  & \textbf{77.620}  &             & \textbf{153} & -16.936 & 0.688 & 79.701  & \textbf{78.950}  &             & \textbf{155} & -16.960 & 0.690 & 86.150  & \textbf{86.540}  \\
            & \textbf{153} & -16.910 & 0.686 & 83.609  & \textbf{82.910}  &             & \textbf{154} & -16.934 & 0.688 & 84.026  & \textbf{83.030}  &             & \textbf{156} & -16.956 & 0.690 & 90.989  & \textbf{90.730}  \\
            & \textbf{154} & -16.910 & 0.686 & 87.624  & \textbf{87.320}  &             & \textbf{155} & -16.938 & 0.688 & 88.086  & \textbf{88.640}  &             & \textbf{157} & -16.956 & 0.690 & 96.027  & \textbf{95.920}  \\
            & \textbf{155} & -16.919 & 0.688 & 93.590  & \textbf{92.990}  &             & \textbf{156} & -16.938 & 0.688 & 92.121  & \textbf{92.920}  &             & \textbf{158} & -16.954 & 0.690 & 100.581 & \textbf{100.180} \\
            & \textbf{156} & -16.920 & 0.688 & 97.620  & \textbf{97.600}  &             & \textbf{157} & -16.930 & 0.688 & 99.270  & \textbf{98.460}  &             & \textbf{159} & -16.952 & 0.690 & 106.298 & \textbf{105.490} \\
            & \textbf{157} & -16.920 & 0.688 & 103.060 & \textbf{103.120} &             & \textbf{158} & -16.930 & 0.688 & 103.504 & \textbf{102.670} &             & \textbf{160} & -16.954 & 0.690 & 110.061 & \textbf{109.810} \\
            & \textbf{158} & -16.920 & 0.688 & 107.517 & \textbf{107.660} &             & \textbf{159} & -16.930 & 0.688 & 108.897 & \textbf{108.360} &             & \textbf{161} & -16.952 & 0.690 & 115.964 & \textbf{115.180} \\
            & \textbf{159} & -16.920 & 0.688 & 113.137 & \textbf{113.360} &             & \textbf{160} & -16.930 & 0.688 & 113.316 & \textbf{112.630} &             & \textbf{162} & -16.958 & 0.690 & 118.913 & \textbf{119.660} \\
            & \textbf{160} & -16.920 & 0.688 & 117.777 & \textbf{117.800} &             & \textbf{161} & -16.930 & 0.688 & 118.889 & \textbf{118.320} &             & \textbf{163} & -16.954 & 0.690 & 125.494 & \textbf{125.360} \\
            & \textbf{161} & -16.916 & 0.688 & 124.557 & \textbf{123.580} &             & \textbf{162} & -16.930 & 0.688 & 123.490 & \textbf{122.790} &             & \textbf{164} & -16.960 & 0.691 & 130.330 & \textbf{130.180} \\
            & \textbf{162} & -16.920 & 0.688 & 128.393 & \textbf{128.410} &             & \textbf{163} & -16.930 & 0.688 & 129.236 & \textbf{128.830} &             & \textbf{165} & -16.960 & 0.691 & 136.122 & \textbf{136.220} \\
            & \textbf{163} & -16.920 & 0.688 & 134.361 & \textbf{134.450} &             & \textbf{164} & -16.930 & 0.688 & 134.018 & \textbf{133.680} &             & \textbf{166} & -16.960 & 0.691 & 140.958 & \textbf{140.990} \\
            & \textbf{164} & -16.920 & 0.688 & 139.360 & \textbf{139.690} &             & \textbf{165} & -16.930 & 0.688 & 139.935 & \textbf{140.020} &             & \textbf{167} & -16.960 & 0.691 & 146.923 & \textbf{146.750} \\
            & \textbf{165} & -16.920 & 0.688 & 145.497 & \textbf{145.860} &             & \textbf{166} & -16.930 & 0.688 & 144.893 & \textbf{144.740} &             & \textbf{168} & -16.960 & 0.691 & 151.936 & \textbf{151.510} \\
            & \textbf{166} & -16.920 & 0.688 & 150.670 & \textbf{150.810} &             & \textbf{167} & -16.930 & 0.688 & 150.978 & \textbf{150.780} &             & \textbf{169} & -16.960 & 0.691 & 158.069 & \textbf{157.350} \\
            & \textbf{167} & -16.920 & 0.688 & 156.973 & \textbf{156.900} &             & \textbf{168} & -16.930 & 0.688 & 156.108 & \textbf{155.570} &             & \textbf{170} & -16.960 & 0.691 & 163.256 & \textbf{162.350} \\
            & \textbf{168} & -16.920 & 0.688 & 162.315 & \textbf{161.970} &             & \textbf{169} & -16.930 & 0.688 & 162.359 & \textbf{161.730} &             & \textbf{171} & -16.964 & 0.691 & 168.523 & \textbf{168.480} \\
            & \textbf{169} & -16.920 & 0.688 & 168.782 & \textbf{168.150} &             & \textbf{170} & -16.930 & 0.688 & 167.658 & \textbf{166.750} &             & \textbf{172} & -16.968 & 0.691 & 172.841 & \textbf{173.600} \\
            & \textbf{170} & -16.920 & 0.688 & 174.293 & \textbf{173.500} &             & \textbf{171} & -16.930 & 0.688 & 174.071 & \textbf{173.210} &             & \textbf{173} & -16.965 & 0.691 & 180.075 & \textbf{179.950} \\
            & \textbf{171} & -16.922 & 0.688 & 180.407 & \textbf{179.890} &             & \textbf{172} & -16.934 & 0.688 & 178.505 & \textbf{178.490} &             & \textbf{174} & -16.966 & 0.691 & 185.333 & \textbf{185.370} \\
            & \textbf{172} & -16.926 & 0.688 & 185.053 & \textbf{185.430} &             & \textbf{173} & -16.934 & 0.688 & 185.074 & \textbf{184.950} &             & \textbf{175} & -16.966 & 0.691 & 191.950 & \textbf{191.800} \\
            & \textbf{173} & -16.926 & 0.688 & 191.831 & \textbf{192.010} &             & \textbf{174} & -16.938 & 0.688 & 189.659 & \textbf{190.370} &             & \textbf{176} & -16.968 & 0.691 & 197.107 & \textbf{197.390} \\
            & \textbf{174} & -16.924 & 0.688 & 198.180 & \textbf{197.740} &             & \textbf{175} & -16.932 & 0.688 & 197.946 & \textbf{197.110} &             & \textbf{177} & -16.966 & 0.691 & 204.406 & \textbf{204.010} \\
            & \textbf{175} & -16.930 & 0.688 & 203.554 & \textbf{204.470} &             & \textbf{176} & -16.936 & 0.688 & 202.686 & \textbf{202.670} &             & \textbf{178} & -16.964 & 0.691 & 210.780 & \textbf{209.880} \\
            & \textbf{176} & -16.926 & 0.688 & 210.585 & \textbf{210.350} &             & \textbf{177} & -16.932 & 0.688 & 210.614 & \textbf{209.640} &             & \textbf{179} & -16.964 & 0.691 & 217.710 & \textbf{216.810} \\
            & \textbf{177} & -16.926 & 0.688 & 217.668 & \textbf{217.330} &             & \textbf{178} & -16.936 & 0.688 & 215.505 & \textbf{215.510} &             & \textbf{180} & -16.970 & 0.691 & 222.114 & \textbf{223.040} \\
            & \textbf{178} & -16.928 & 0.688 & 223.289 & \textbf{223.440} &             & \textbf{179} & -16.934 & 0.688 & 223.062 & \textbf{222.780} &             & \textbf{181} & -16.970 & 0.691 & 229.189 & \textbf{230.180} \\
            & \textbf{179} & -16.926 & 0.688 & 231.048 & \textbf{230.830} &             & \textbf{180} & -16.934 & 0.688 & 229.162 & \textbf{228.980} &             & \textbf{182} & -16.970 & 0.691 & 235.345 & \textbf{236.300} \\
            & \textbf{180} & -16.924 & 0.688 & 237.878 & \textbf{237.180} &             & \textbf{181} & -16.936 & 0.688 & 235.804 & \textbf{236.330} &             & \textbf{183} & -16.970 & 0.691 & 242.570 & \textbf{243.450} \\
            & \textbf{181} & -16.924 & 0.688 & 245.259 & \textbf{244.380} &             & \textbf{182} & -16.938 & 0.688 & 241.519 & \textbf{242.440} &             & \textbf{184} & -16.965 & 0.691 & 250.233 & \textbf{249.990} \\
            & \textbf{182} & -16.930 & 0.688 & 250.110 & \textbf{250.870} &             & \textbf{183} & -16.932 & 0.688 & 250.452 & \textbf{249.890} &             & \textbf{185} & -16.964 & 0.691 & 259.570 & \textbf{258.720} \\
            & \textbf{183} & -16.930 & 0.688 & 257.629 & \textbf{258.320} &             & \textbf{184} & -16.934 & 0.688 & 256.316 & \textbf{256.430} &             & \textbf{186} & -16.970 & 0.691 & 266.078 & \textbf{265.980} \\
            & \textbf{184} & -16.930 & 0.688 & 264.224 & \textbf{265.160} &             & \textbf{185} & -16.936 & 0.688 & 264.932 & \textbf{265.470} &             & \textbf{187} & -16.970 & 0.691 & 275.265 & \textbf{274.930} \\
            & \textbf{185} & -16.930 & 0.688 & 273.582 & \textbf{274.200} &             & \textbf{186} & -16.934 & 0.688 & 273.708 & \textbf{272.750} &             & \textbf{188} & -16.972 & 0.691 & 282.987 & \textbf{282.370} \\
            & \textbf{186} & -16.932 & 0.688 & 281.469 & \textbf{281.820} &             & \textbf{187} & -16.940 & 0.688 & 281.352 & \textbf{281.990} &             & \textbf{189} & -16.978 & 0.691 & 290.641 & \textbf{290.510} \\
            & \textbf{187} & -16.928 & 0.688 & 292.034 & \textbf{291.130} &             & \textbf{188} & -16.940 & 0.688 & 289.709 & \textbf{289.490} &             & \textbf{190} & -16.920 & 0.685 & 298.178 & \textbf{297.740} \\
            & \textbf{188} & -16.932 & 0.688 & 299.500 & \textbf{299.000} &             & \textbf{189} & -16.942 & 0.688 & 298.558 & \textbf{298.060} &             & \textbf{191} & -16.924 & 0.685 & 306.273 & \textbf{305.770} \\
            & \textbf{189} & -16.940 & 0.688 & 306.905 & \textbf{307.620} &             & \textbf{190} & -16.940 & 0.687 & 304.709 & \textbf{305.390} &             & \textbf{192} & -16.926 & 0.685 & 314.010 & \textbf{313.190} \\
            & \textbf{190} & -16.940 & 0.688 & 315.576 & \textbf{315.290} &             & \textbf{191} & -16.940 & 0.687 & 314.180 & \textbf{313.950} &             & \textbf{193} & -16.920 & 0.684 & 322.065 & \textbf{321.760} \\
            & \textbf{191} & -16.944 & 0.688 & 324.180 & \textbf{323.900} &             & \textbf{192} & -16.942 & 0.687 & 322.184 & \textbf{321.200} &             & \textbf{194} & -16.920 & 0.684 & 330.440 & \textbf{329.510} \\
            & \textbf{192} & -16.946 & 0.688 & 332.415 & \textbf{331.710} &             & \textbf{193} & -16.946 & 0.687 & 330.656 & \textbf{330.130} &             & \textbf{195} & -16.926 & 0.684 & 338.143 & \textbf{338.070} \\
            & \textbf{193} & -16.950 & 0.688 & 341.121 & \textbf{340.610} &             & \textbf{194} & -16.940 & 0.686 & 337.945 & \textbf{337.860} &             & \textbf{196} & -16.918 & 0.683 & 345.813 & \textbf{345.760} \\
            & \textbf{194} & -16.930 & 0.686 & 349.335 & \textbf{348.520} &             & \textbf{195} & -16.940 & 0.686 & 347.602 & \textbf{347.040} &             & \textbf{197} & -16.920 & 0.683 & 354.709 & \textbf{354.670} \\
            & \textbf{195} & -16.934 & 0.686 & 358.067 & \textbf{357.910} &             & \textbf{196} & -16.946 & 0.686 & 354.664 & \textbf{354.750} &             & \textbf{198} & -16.920 & 0.683 & 363.273 & \textbf{362.450} \\
            & \textbf{196} & -16.938 & 0.686 & 365.884 & \textbf{366.100} &             & \textbf{197} & -16.948 & 0.686 & 363.862 & \textbf{364.100} &             & \textbf{199} & -16.928 & 0.683 & 370.559 & \textbf{371.400} \\
            & \textbf{197} & -16.942 & 0.686 & 374.712 & \textbf{375.190} &             & \textbf{198} & -16.940 & 0.685 & 371.743 & \textbf{371.820} &             & \textbf{200} & -16.920 & 0.682 & 378.258 & \textbf{379.090} \\
            &              &         &       &         &                  &             & \textbf{199} & -16.940 & 0.685 & 381.576 & \textbf{380.720} &             & \textbf{201} & -16.930 & 0.683 & 388.331 & \textbf{387.900} \\
            &              &         &       &         &                  &             & \textbf{200} & -16.948 & 0.685 & 388.226 & \textbf{388.770} &             & \textbf{202} & -16.920 & 0.682 & 396.639 & \textbf{395.670} \\ \hline
\textbf{88} & \textbf{104} & -17.230 & 0.845 & 31.079  & \textbf{31.520}  & \textbf{89} & \textbf{106} & -17.230 & 0.834 & 35.997  & \textbf{35.600}  & \textbf{90} & \textbf{108} & -17.240 & 0.830 & 38.516  & \textbf{37.920}  \\
            & \textbf{105} & -17.230 & 0.845 & 29.145  & \textbf{29.620}  &             & \textbf{107} & -17.230 & 0.834 & 34.063  & \textbf{33.720}  &             & \textbf{109} & -17.240 & 0.830 & 36.666  & \textbf{36.370}  \\
            & \textbf{106} & -17.230 & 0.845 & 26.220  & \textbf{26.020}  &             & \textbf{108} & -17.230 & 0.834 & 31.140  & \textbf{30.470}  &             & \textbf{110} & -17.240 & 0.830 & 33.834  & \textbf{33.160}  \\
            & \textbf{107} & -17.230 & 0.845 & 24.845  & \textbf{24.610}  &             & \textbf{109} & -17.230 & 0.834 & 29.739  & \textbf{28.940}  &             & \textbf{111} & -17.240 & 0.830 & 32.503  & \textbf{31.720}  \\
            & \textbf{108} & -17.240 & 0.845 & 20.522  & \textbf{21.290}  &             & \textbf{110} & -17.240 & 0.834 & 25.363  & \textbf{26.010}  &             & \textbf{112} & -17.250 & 0.830 & 28.174  & \textbf{28.570}  \\
            & \textbf{109} & -17.240 & 0.845 & 19.684  & \textbf{20.240}  &             & \textbf{111} & -17.240 & 0.834 & 24.475  & \textbf{24.450}  &             & \textbf{113} & -17.250 & 0.830 & 27.342  & \textbf{27.210}  \\
            & \textbf{110} & -17.240 & 0.845 & 17.861  & \textbf{17.100}  &             & \textbf{112} & -17.260 & 0.845 & 21.069  & \textbf{21.640}  &             & \textbf{114} & -17.260 & 0.830 & 23.494  & \textbf{24.270}  \\
            & \textbf{111} & -17.250 & 0.845 & 15.566  & \textbf{15.960}  &             & \textbf{113} & -17.260 & 0.845 & 20.878  & \textbf{20.340}  &             & \textbf{115} & -17.260 & 0.830 & 23.149  & \textbf{23.250}  \\
            & \textbf{112} & -17.260 & 0.845 & 12.270  & \textbf{13.080}  &             & \textbf{114} & -17.270 & 0.845 & 17.686  & \textbf{17.780}  &             & \textbf{116} & -17.270 & 0.830 & 19.772  & \textbf{20.620}  \\
            & 113          & -17.260 & 0.845 & 12.466  & 11.937           &             & \textbf{115} & -17.280 & 0.845 & 15.959  & \textbf{16.820}  &             & \textbf{117} & -17.270 & 0.830 & 19.902  & \textbf{19.700}  \\
            & 114          & -17.150 & 0.755 & 9.292   & 9.075            &             & 116          & -17.290 & 0.845 & 13.243  & 14.107           &             & 118          & -17.290 & 0.834 & 16.190  & 16.688           \\
            & 115          & -17.150 & 0.755 & 8.303   & 8.601            &             & 117          & -17.150 & 0.749 & 13.053  & 13.485           &             & 119          & -17.160 & 0.751 & 16.855  & 16.395           \\
            & 116          & -17.150 & 0.755 & 6.284   & 6.061            &             & 118          & -17.150 & 0.749 & 11.000  & 11.146           &             & 120          & -17.160 & 0.751 & 14.918  & 14.060           \\
            & 117          & -17.150 & 0.755 & 5.681   & 5.804            &             & 119          & -17.150 & 0.749 & 10.344  & 10.761           &             & 121          & -17.160 & 0.751 & 14.364  & 13.876           \\
            & 118          & -17.150 & 0.755 & 4.052   & 3.566            &             & 120          & -17.150 & 0.749 & 8.668   & 8.845            &             & 122          & -17.160 & 0.751 & 12.801  & 12.111           \\
            & 119          & -17.150 & 0.755 & 3.826   & 3.514            &             & 121          & -17.150 & 0.749 & 8.377   & 8.764            &             & 123          & -17.160 & 0.751 & 12.609  & 12.120           \\
            & 120          & -17.150 & 0.755 & 2.578   & 1.728            &             & 122          & -17.150 & 0.749 & 7.071   & 7.143            &             & 124          & -17.160 & 0.751 & 11.413  & 10.695           \\
            & 121          & -17.100 & 0.728 & 2.473   & 1.858            &             & 123          & -17.150 & 0.749 & 7.137   & 7.300            &             & 125          & -17.160 & 0.751 & 11.575  & 10.921           \\
            & 122          & -17.100 & 0.728 & 1.040   & 0.443            &             & 124          & -17.150 & 0.749 & 6.192   & 6.141            &             & 126          & -17.160 & 0.751 & 10.737  & 10.299           \\
            & 123          & -17.100 & 0.728 & 0.969   & 0.832            &             & 125          & -17.150 & 0.749 & 6.607   & 6.433            &             & 127          & -17.050 & 0.700 & 12.748  & 12.206           \\
            & 124          & -17.100 & 0.728 & -0.128  & -0.199           &             & 126          & -17.150 & 0.749 & 6.016   & 6.031            &             & 128          & -17.050 & 0.700 & 12.864  & 12.367           \\
            & 125          & -17.100 & 0.728 & 0.126   & 0.346            &             & 127          & -17.150 & 0.749 & 8.497   & 8.150            &             & 129          & -17.050 & 0.700 & 14.278  & 14.463           \\
            & 126          & -17.100 & 0.728 & -0.643  & 0.093            &             & 128          & -17.040 & 0.701 & 8.689   & 8.702            &             & 130          & -17.050 & 0.700 & 14.667  & 14.690           \\
            & 127          & -17.100 & 0.728 & 1.657   & 2.532            &             & 129          & -17.040 & 0.701 & 10.394  & 10.851           &             & 131          & -17.050 & 0.700 & 16.343  & 16.940           \\
            & 128          & -17.100 & 0.728 & 2.929   & 3.291            &             & 130          & -17.040 & 0.701 & 11.068  & 11.570           &             & 132          & -17.050 & 0.700 & 16.998  & 17.203           \\
            & 129          & -17.100 & 0.728 & 5.517   & 5.890            &             & 131          & -17.040 & 0.701 & 13.033  & 13.744           &             & 133          & -17.050 & 0.700 & 18.930  & 19.385           \\
            & 130          & -17.100 & 0.728 & 7.084   & 6.646            &             & 132          & -17.040 & 0.701 & 13.973  & 14.531           &             & 134          & -17.050 & 0.700 & 19.847  & 19.996           \\
            & 131          & -17.020 & 0.699 & 9.456   & 9.394            &             & 133          & -17.040 & 0.701 & 16.192  & 16.622           &             & 135          & -17.050 & 0.700 & 22.030  & 22.310           \\
            & 132          & -17.020 & 0.699 & 10.617  & 10.272           &             & 134          & -17.040 & 0.701 & 17.391  & 17.825           &             & 136          & -17.050 & 0.700 & 23.202  & 23.198           \\
            & 133          & -17.020 & 0.699 & 13.060  & 12.964           &             & 135          & -17.040 & 0.701 & 19.860  & 20.234           &             & 137          & -17.050 & 0.700 & 25.631  & 25.805           \\
            & 134          & -17.020 & 0.699 & 14.476  & 14.320           &             & 136          & -17.040 & 0.701 & 21.313  & 21.637           &             & 138          & -17.050 & 0.700 & 27.054  & 26.771           \\
            & 135          & -17.020 & 0.699 & 17.163  & 17.233           &             & 137          & -17.040 & 0.701 & 24.027  & 24.309           &             & 139          & -17.050 & 0.700 & 29.724  & 29.586           \\
            & 136          & -17.020 & 0.699 & 18.830  & 18.826           &             & 138          & -17.040 & 0.701 & 25.729  & 25.850           &             & 140          & -17.050 & 0.700 & 31.393  & 30.863           \\
            & 137          & -17.020 & 0.699 & 21.758  & 21.993           &             & 139          & -17.040 & 0.701 & 28.682  & 28.895           &             & 141          & -17.050 & 0.700 & 34.298  & 33.816           \\
            & 138          & -17.020 & 0.699 & 23.669  & 23.668           &             & 140          & -17.040 & 0.701 & 30.629  & 30.690           &             & 142          & -17.050 & 0.700 & 36.208  & 35.447           \\
            & 139          & -17.020 & 0.699 & 26.832  & 27.177           &             & 141          & -17.040 & 0.701 & 33.816  & 33.838           &             & 143          & -17.050 & 0.700 & 39.346  & 38.732           \\
            & 140          & -17.020 & 0.699 & 28.983  & 28.940           &             & 142          & -17.040 & 0.701 & 36.002  & 35.763           &             & 144          & -17.050 & 0.700 & 41.492  & 40.613           \\
            & 141          & -17.020 & 0.699 & 32.376  & 32.562           &             & 143          & -17.040 & 0.701 & 39.419  & 39.154           &             & 145          & -17.050 & 0.700 & 44.856  & 44.018           \\
            & 142          & -17.020 & 0.699 & 34.763  & 34.516           &             & 144          & -17.040 & 0.701 & 41.840  & 41.308           &             & 146          & -17.050 & 0.700 & 47.234  & 46.255           \\
            & 143          & -17.020 & 0.699 & 38.382  & 38.216           &             & 145          & -17.040 & 0.701 & 45.483  & 44.841           &             & 147          & -17.050 & 0.700 & 50.820  & 49.955           \\
            & 144          & -17.020 & 0.699 & 40.999  & 40.497           &             & 146          & -17.040 & 0.701 & 48.134  & 47.357           &             & 148          & -17.050 & 0.700 & 53.425  & 52.525           \\
            & 145          & -17.020 & 0.699 & 44.839  & 44.334           &             & 147          & -17.040 & 0.701 & 51.997  & 51.221           &             & 149          & -17.060 & 0.702 & 56.975  & 56.500           \\
            & 146          & -17.020 & 0.699 & 47.683  & 46.931           &             & 148          & -17.050 & 0.703 & 54.658  & 54.020           &             & \textbf{150} & -17.062 & 0.702 & 59.378  & \textbf{58.810}  \\
            & 147          & -16.970 & 0.687 & 50.651  & 51.130           &             & \textbf{149} & -17.052 & 0.703 & 58.317  & \textbf{57.750}  &             & \textbf{151} & -17.062 & 0.702 & 63.450  & \textbf{62.910}  \\
            & \textbf{148} & -16.970 & 0.687 & 53.375  & \textbf{53.830}  &             & \textbf{150} & -17.052 & 0.703 & 61.470  & \textbf{60.740}  &             & \textbf{152} & -17.068 & 0.702 & 65.099  & \textbf{65.850}  \\
            & \textbf{149} & -16.970 & 0.687 & 57.299  & \textbf{58.080}  &             & \textbf{151} & -17.052 & 0.703 & 65.817  & \textbf{64.860}  &             & \textbf{153} & -17.060 & 0.702 & 71.321  & \textbf{70.510}  \\
            & \textbf{150} & -16.965 & 0.687 & 61.422  & \textbf{61.060}  &             & \textbf{152} & -17.053 & 0.703 & 68.948  & \textbf{68.170}  &             & \textbf{154} & -17.060 & 0.702 & 74.641  & \textbf{73.880}  \\
            & \textbf{151} & -16.962 & 0.687 & 66.267  & \textbf{65.550}  &             & \textbf{153} & -17.058 & 0.703 & 72.294  & \textbf{72.840}  &             & \textbf{155} & -17.064 & 0.703 & 79.425  & \textbf{78.880}  \\
            & \textbf{152} & -16.962 & 0.687 & 69.412  & \textbf{68.860}  &             & \textbf{154} & -17.056 & 0.703 & 76.360  & \textbf{76.580}  &             & \textbf{156} & -17.066 & 0.703 & 82.495  & \textbf{82.430}  \\
            & \textbf{153} & -16.960 & 0.687 & 74.221  & \textbf{73.890}  &             & \textbf{155} & -17.050 & 0.703 & 82.584  & \textbf{81.600}  &             & \textbf{157} & -17.062 & 0.703 & 88.209  & \textbf{87.370}  \\
            & \textbf{154} & -16.970 & 0.689 & 77.743  & \textbf{77.630}  &             & \textbf{156} & -17.050 & 0.703 & 86.382  & \textbf{85.510}  &             & \textbf{158} & -17.064 & 0.703 & 91.485  & \textbf{90.890}  \\
            & \textbf{155} & -16.966 & 0.689 & 83.295  & \textbf{82.960}  &             & \textbf{157} & -17.050 & 0.703 & 91.349  & \textbf{90.350}  &             & \textbf{159} & -17.068 & 0.703 & 95.417  & \textbf{95.940}  \\
            & \textbf{156} & -16.966 & 0.689 & 86.904  & \textbf{86.870}  &             & \textbf{158} & -17.052 & 0.703 & 94.860  & \textbf{94.260}  &             & \textbf{160} & -17.070 & 0.703 & 98.889  & \textbf{99.670}  \\
            & \textbf{157} & -16.964 & 0.689 & 92.168  & \textbf{92.070}  &             & \textbf{159} & -17.052 & 0.703 & 100.024 & \textbf{99.350}  &             & \textbf{161} & -17.070 & 0.703 & 104.007 & \textbf{104.640} \\
            & \textbf{158} & -16.960 & 0.689 & 96.959  & \textbf{96.000}  &             & \textbf{160} & -17.058 & 0.703 & 102.736 & \textbf{103.360} &             & \textbf{162} & -17.070 & 0.703 & 108.178 & \textbf{108.440} \\
            & \textbf{159} & -16.960 & 0.689 & 101.925 & \textbf{101.360} &             & \textbf{161} & -17.060 & 0.703 & 107.587 & \textbf{108.350} &             & \textbf{163} & -17.070 & 0.703 & 113.490 & \textbf{113.960} \\
            & \textbf{160} & -16.960 & 0.689 & 105.926 & \textbf{105.280} &             & \textbf{162} & -17.060 & 0.703 & 111.985 & \textbf{112.550} &             & \textbf{164} & -17.070 & 0.703 & 117.858 & \textbf{118.170} \\
            & \textbf{161} & -16.970 & 0.690 & 110.137 & \textbf{110.720} &             & \textbf{163} & -17.060 & 0.703 & 117.526 & \textbf{117.950} &             & \textbf{165} & -17.070 & 0.703 & 123.358 & \textbf{123.700} \\
            & \textbf{162} & -16.970 & 0.690 & 114.352 & \textbf{114.860} &             & \textbf{164} & -17.060 & 0.703 & 122.118 & \textbf{122.470} &             & \textbf{166} & -17.070 & 0.703 & 127.921 & \textbf{128.310} \\
            & \textbf{163} & -16.970 & 0.690 & 119.709 & \textbf{120.590} &             & \textbf{165} & -17.060 & 0.703 & 127.846 & \textbf{128.150} &             & \textbf{167} & -17.070 & 0.703 & 133.608 & \textbf{133.870} \\
            & \textbf{164} & -16.970 & 0.690 & 124.108 & \textbf{125.080} &             & \textbf{166} & -17.060 & 0.703 & 132.631 & \textbf{132.850} &             & \textbf{168} & -17.070 & 0.703 & 138.360 & \textbf{137.950} \\
            & \textbf{165} & -16.970 & 0.691 & 131.348 & \textbf{131.120} &             & \textbf{167} & -17.060 & 0.703 & 138.543 & \textbf{138.270} &             & \textbf{169} & -17.070 & 0.703 & 144.230 & \textbf{143.470} \\
            & \textbf{166} & -16.970 & 0.691 & 135.968 & \textbf{135.710} &             & \textbf{168} & -17.060 & 0.703 & 143.516 & \textbf{142.800} &             & \textbf{170} & -17.072 & 0.703 & 148.648 & \textbf{147.790} \\
            & \textbf{167} & -16.970 & 0.691 & 141.714 & \textbf{141.460} &             & \textbf{169} & -17.064 & 0.703 & 148.576 & \textbf{148.180} &             & \textbf{171} & -17.076 & 0.703 & 153.652 & \textbf{153.580} \\
            & \textbf{168} & -16.970 & 0.691 & 146.512 & \textbf{145.960} &             & \textbf{170} & -16.970 & 0.690 & 153.789 & \textbf{152.850} &             & \textbf{172} & -17.068 & 0.702 & 158.951 & \textbf{158.270} \\
            & \textbf{169} & -16.970 & 0.691 & 152.429 & \textbf{151.740} &             & \textbf{171} & -16.974 & 0.690 & 158.585 & \textbf{158.620} &             & \textbf{173} & -17.070 & 0.702 & 164.612 & \textbf{164.260} \\
            & \textbf{170} & -16.970 & 0.691 & 157.403 & \textbf{156.430} &             & \textbf{172} & -16.976 & 0.690 & 162.962 & \textbf{163.600} &             & \textbf{174} & -17.070 & 0.702 & 169.875 & \textbf{169.140} \\
            & \textbf{171} & -16.970 & 0.691 & 163.487 & \textbf{162.570} &             & \textbf{173} & -16.972 & 0.690 & 170.007 & \textbf{169.650} &             & \textbf{175} & -17.074 & 0.702 & 175.172 & \textbf{175.200} \\
            & \textbf{172} & -16.978 & 0.691 & 166.553 & \textbf{167.450} &             & \textbf{174} & -16.970 & 0.690 & 175.604 & \textbf{174.850} &             & \textbf{176} & -17.074 & 0.702 & 180.607 & \textbf{180.120} \\
            & \textbf{173} & -16.972 & 0.691 & 174.361 & \textbf{173.790} &             & \textbf{175} & -16.970 & 0.690 & 181.770 & \textbf{180.860} &             & \textbf{177} & -17.084 & 0.703 & 186.579 & \textbf{186.460} \\
            & \textbf{174} & -16.972 & 0.691 & 179.674 & \textbf{178.890} &             & \textbf{176} & -16.970 & 0.690 & 187.010 & \textbf{186.130} &             & \textbf{178} & -17.086 & 0.703 & 191.683 & \textbf{191.710} \\
            & \textbf{175} & -16.976 & 0.691 & 185.031 & \textbf{185.300} &             & \textbf{177} & -16.970 & 0.690 & 193.337 & \textbf{192.460} &             & \textbf{179} & -17.084 & 0.703 & 198.942 & \textbf{198.470} \\
            & \textbf{176} & -16.976 & 0.691 & 190.507 & \textbf{190.550} &             & \textbf{178} & -16.976 & 0.690 & 197.140 & \textbf{198.030} &             & \textbf{180} & -17.086 & 0.703 & 204.213 & \textbf{204.180} \\
            & \textbf{177} & -16.974 & 0.691 & 197.601 & \textbf{197.220} &             & \textbf{179} & -16.972 & 0.690 & 204.690 & \textbf{204.720} &             & \textbf{181} & -17.088 & 0.703 & 210.556 & \textbf{210.970} \\
            & \textbf{178} & -16.974 & 0.691 & 203.242 & \textbf{202.740} &             & \textbf{180} & -16.970 & 0.690 & 210.793 & \textbf{210.800} &             & \textbf{182} & -16.934 & 0.685 & 216.918 & \textbf{216.480} \\
            & \textbf{179} & -16.976 & 0.691 & 209.431 & \textbf{209.760} &             & \textbf{181} & -16.972 & 0.690 & 216.892 & \textbf{217.550} &             & \textbf{183} & -16.932 & 0.685 & 223.885 & \textbf{223.360} \\
            & \textbf{180} & -16.976 & 0.691 & 215.231 & \textbf{215.790} &             & \textbf{182} & -16.916 & 0.684 & 223.756 & \textbf{223.380} &             & \textbf{184} & -16.936 & 0.685 & 228.303 & \textbf{229.300} \\
            & \textbf{181} & -16.974 & 0.691 & 222.643 & \textbf{222.850} &             & \textbf{183} & -16.914 & 0.684 & 230.886 & \textbf{230.230} &             & \textbf{185} & -16.930 & 0.685 & 238.196 & \textbf{237.700} \\
            & \textbf{182} & -16.976 & 0.691 & 228.063 & \textbf{228.670} &             & \textbf{184} & -16.912 & 0.684 & 237.109 & \textbf{236.470} &             & \textbf{186} & -16.934 & 0.685 & 244.430 & \textbf{244.280} \\
            & \textbf{183} & -16.972 & 0.691 & 236.172 & \textbf{235.820} &             & \textbf{185} & -16.916 & 0.684 & 244.429 & \textbf{244.850} &             & \textbf{187} & -16.936 & 0.685 & 252.250 & \textbf{252.660} \\
            & \textbf{184} & -16.970 & 0.691 & 242.832 & \textbf{242.070} &             & \textbf{186} & -16.914 & 0.684 & 252.477 & \textbf{251.780} &             & \textbf{188} & -16.940 & 0.685 & 258.604 & \textbf{259.230} \\
            & \textbf{185} & -16.970 & 0.691 & 251.696 & \textbf{250.790} &             & \textbf{187} & -16.914 & 0.684 & 261.018 & \textbf{260.330} &             & \textbf{189} & -16.940 & 0.685 & 267.101 & \textbf{266.750} \\
            & \textbf{186} & -16.980 & 0.691 & 256.903 & \textbf{257.720} &             & \textbf{188} & -16.920 & 0.684 & 266.988 & \textbf{267.210} &             & \textbf{190} & -16.934 & 0.684 & 273.752 & \textbf{273.240} \\
            & \textbf{187} & -16.980 & 0.691 & 265.886 & \textbf{266.570} &             & \textbf{189} & -16.924 & 0.684 & 274.537 & \textbf{274.750} &             & \textbf{191} & -16.938 & 0.684 & 281.211 & \textbf{281.050} \\
            & \textbf{188} & -16.980 & 0.691 & 273.957 & \textbf{273.640} &             & \textbf{190} & -16.920 & 0.683 & 280.724 & \textbf{281.570} &             & \textbf{192} & -16.942 & 0.684 & 287.763 & \textbf{287.830} \\
            & \textbf{189} & -16.984 & 0.691 & 281.960 & \textbf{281.710} &             & \textbf{191} & -16.918 & 0.683 & 290.023 & \textbf{289.420} &             & \textbf{193} & -16.934 & 0.683 & 295.972 & \textbf{296.060} \\
            & \textbf{190} & -16.938 & 0.686 & 289.145 & \textbf{288.420} &             & \textbf{192} & -16.922 & 0.683 & 296.738 & \textbf{296.540} &             & \textbf{194} & -16.934 & 0.683 & 303.738 & \textbf{303.250} \\
            & \textbf{191} & -16.942 & 0.686 & 297.077 & \textbf{296.580} &             & \textbf{193} & -16.916 & 0.682 & 304.477 & \textbf{304.770} &             & \textbf{195} & -16.940 & 0.683 & 310.809 & \textbf{311.300} \\
            & \textbf{192} & -16.936 & 0.685 & 304.056 & \textbf{303.710} &             & \textbf{194} & -16.920 & 0.682 & 311.265 & \textbf{311.980} &             & \textbf{196} & -16.940 & 0.683 & 318.693 & \textbf{318.120} \\
            & \textbf{193} & -16.938 & 0.685 & 312.618 & \textbf{312.250} &             & \textbf{195} & -16.920 & 0.682 & 320.198 & \textbf{320.250} &             & \textbf{197} & -16.934 & 0.682 & 326.377 & \textbf{326.390} \\
            & \textbf{194} & -16.944 & 0.685 & 319.147 & \textbf{319.630} &             & \textbf{196} & -16.920 & 0.682 & 328.236 & \textbf{327.840} &             & \textbf{198} & -16.940 & 0.682 & 332.615 & \textbf{333.430} \\
            & \textbf{195} & -16.944 & 0.685 & 328.381 & \textbf{328.140} &             & \textbf{197} & -16.922 & 0.682 & 336.713 & \textbf{336.100} &             & \textbf{199} & -16.938 & 0.682 & 342.157 & \textbf{341.850} \\
            & \textbf{196} & -16.934 & 0.684 & 336.536 & \textbf{335.550} &             & \textbf{198} & -16.914 & 0.681 & 344.127 & \textbf{343.440} &             & \textbf{200} & -16.939 & 0.682 & 349.950 & \textbf{349.200} \\
            & \textbf{197} & -16.940 & 0.684 & 344.138 & \textbf{344.280} &             & \textbf{199} & -16.920 & 0.681 & 351.521 & \textbf{352.050} &             & \textbf{201} & -16.942 & 0.682 & 358.156 & \textbf{357.370} \\
            & \textbf{198} & -16.940 & 0.684 & 352.552 & \textbf{351.700} &             & \textbf{200} & -16.918 & 0.681 & 360.330 & \textbf{359.410} &             & \textbf{202} & -16.948 & 0.682 & 364.601 & \textbf{364.210} \\
            & \textbf{199} & -16.940 & 0.684 & 361.973 & \textbf{360.980} &             & \textbf{201} & -16.922 & 0.681 & 368.400 & \textbf{367.770} &             & \textbf{203} & -16.938 & 0.681 & 373.503 & \textbf{372.750} \\
            & \textbf{200} & -16.934 & 0.683 & 369.025 & \textbf{368.030} &             & \textbf{202} & -16.926 & 0.681 & 375.580 & \textbf{374.820} &             & \textbf{204} & -16.944 & 0.681 & 380.009 & \textbf{380.060} \\
            & \textbf{201} & -16.938 & 0.683 & 377.360 & \textbf{376.770} &             & \textbf{203} & -16.918 & 0.680 & 383.978 & \textbf{383.200} &             & \textbf{205} & -16.948 & 0.681 & 388.078 & \textbf{388.550} \\
            & \textbf{202} & -16.942 & 0.683 & 384.802 & \textbf{384.240} &             & \textbf{204} & -16.920 & 0.680 & 391.806 & \textbf{391.020} &             & \textbf{206} & -16.940 & 0.680 & 395.470 & \textbf{395.900} \\
            & \textbf{203} & -16.934 & 0.682 & 393.374 & \textbf{392.870} &             & \textbf{205} & -16.924 & 0.680 & 400.029 & \textbf{399.510} &             & \textbf{207} & -16.940 & 0.680 & 404.783 & \textbf{404.660} \\
            & \textbf{204} & -16.938 & 0.682 & 400.876 & \textbf{400.560} &             & \textbf{206} & -16.928 & 0.680 & 407.370 & \textbf{407.260} &             & \textbf{208} & -16.942 & 0.680 & 412.633 & \textbf{412.150} \\
            &              &         &       &         &                  &             &              &         &       &         &                  &             & \textbf{209} & -16.948 & 0.680 & 420.256 & \textbf{421.010} \\ \hline
\textbf{91} & \textbf{109} & -17.250 & 0.830 & 46.090  & \textbf{45.750}  & \textbf{92} & \textbf{111} & -17.260 & 0.827 & 48.686  & \textbf{48.550}  & \textbf{93} & \textbf{113} & -17.250 & 0.800 & 52.724  & \textbf{53.060}  \\
& \textbf{110} & -17.250 & 0.830 & 42.874  & \textbf{42.420}  &             & \textbf{112} & -17.260 & 0.827 & 45.576  & \textbf{45.190}  &             & \textbf{114} & -17.250 & 0.800 & 49.350  & \textbf{49.740}  \\
            & \textbf{111} & -17.250 & 0.830 & 41.158  & \textbf{40.750}  &             & \textbf{113} & -17.260 & 0.827 & 43.946  & \textbf{43.540}  &             & \textbf{115} & -17.250 & 0.800 & 47.421  & \textbf{47.920}  \\
            & \textbf{112} & -17.250 & 0.830 & 38.469  & \textbf{37.700}  &             & \textbf{114} & -17.270 & 0.827 & 39.290  & \textbf{40.240}  &             & \textbf{116} & -17.250 & 0.800 & 44.518  & \textbf{44.890}  \\
            & \textbf{113} & -17.260 & 0.830 & 35.224  & \textbf{36.010}  &             & \textbf{115} & -17.270 & 0.827 & 38.149  & \textbf{38.780}  &             & \textbf{117} & -17.250 & 0.800 & 43.046  & \textbf{43.390}  \\
            & \textbf{114} & -17.260 & 0.830 & 33.040  & \textbf{33.030}  &             & \textbf{116} & -17.270 & 0.827 & 36.047  & \textbf{35.760}  &             & \textbf{118} & -17.250 & 0.800 & 40.603  & \textbf{40.450}  \\
            & \textbf{115} & -17.260 & 0.830 & 32.325  & \textbf{31.620}  &             & \textbf{117} & -17.270 & 0.827 & 35.395  & \textbf{34.640}  &             & \textbf{119} & -17.250 & 0.800 & 39.578  & \textbf{39.090}  \\
            & \textbf{116} & -17.270 & 0.830 & 28.575  & \textbf{28.970}  &             & \textbf{118} & -17.270 & 0.820 & 31.874  & \textbf{31.650}  &             & \textbf{120} & -17.260 & 0.801 & 35.738  & \textbf{36.510}  \\
            & \textbf{117} & -17.270 & 0.830 & 28.339  & \textbf{27.810}  &             & \textbf{119} & -17.270 & 0.820 & 31.560  & \textbf{30.610}  &             & \textbf{121} & -17.260 & 0.800 & 34.857  & \textbf{35.480}  \\
            & \textbf{118} & -17.290 & 0.838 & 25.353  & \textbf{25.190}  &             & \textbf{120} & -17.280 & 0.820 & 28.166  & \textbf{27.990}  &             & \textbf{122} & -17.260 & 0.800 & 33.296  & \textbf{33.190}  \\
            & \textbf{119} & -17.290 & 0.834 & 24.462  & \textbf{24.270}  &             & \textbf{121} & -17.280 & 0.820 & 28.301  & \textbf{27.310}  &             & \textbf{123} & -17.260 & 0.800 & 33.125  & \textbf{32.350}  \\
            & 120          & -17.300 & 0.834 & 21.703  & 22.052           &             & \textbf{122} & -17.310 & 0.830 & 24.635  & \textbf{25.060}  &             & \textbf{124} & -17.270 & 0.800 & 29.825  & \textbf{30.560}  \\
            & 121          & -17.170 & 0.751 & 21.294  & 21.597           &             & 123          & -17.310 & 0.830 & 25.414  & 24.889           &             & \textbf{125} & -17.270 & 0.800 & 30.063  & \textbf{30.350}  \\
            & 122          & -17.170 & 0.751 & 19.427  & 19.654           &             & 124          & -17.300 & 0.820 & 23.374  & 23.066           &             & 126          & -17.270 & 0.800 & 29.346  & 29.437           \\
            & 123          & -17.170 & 0.751 & 18.928  & 19.460           &             & 125          & -17.100 & 0.705 & 22.313  & 22.971           &             & 127          & -17.280 & 0.800 & 29.496  & 30.475           \\
            & 124          & -17.170 & 0.751 & 17.430  & 17.805           &             & 126          & -17.090 & 0.704 & 21.766  & 21.895           &             & 128          & -17.280 & 0.800 & 30.875  & 29.910           \\
            & 125          & -17.170 & 0.751 & 17.288  & 17.824           &             & 127          & -17.090 & 0.704 & 22.438  & 23.296           &             & 129          & -17.290 & 0.800 & 31.376  & 31.275           \\
            & 126          & -17.170 & 0.751 & 16.152  & 17.055           &             & 128          & -17.090 & 0.704 & 22.092  & 23.013           &             & 130          & -17.300 & 0.800 & 30.899  & 30.659           \\
            & 127          & -17.170 & 0.751 & 18.073  & 18.650           &             & 129          & -17.090 & 0.707 & 24.399  & 24.520           &             & 131          & -17.310 & 0.800 & 31.733  & 32.032           \\
            & 128          & -17.170 & 0.751 & 18.993  & 18.583           &             & 130          & -17.090 & 0.707 & 24.402  & 24.273           &             & 132          & -17.090 & 0.700 & 30.712  & 31.618           \\
            & 129          & -17.170 & 0.751 & 21.235  & 20.278           &             & 131          & -17.090 & 0.707 & 25.691  & 26.045           &             & 133          & -17.090 & 0.700 & 31.845  & 32.817           \\
            & 130          & -17.060 & 0.699 & 19.941  & 20.375           &             & 132          & -17.090 & 0.707 & 25.973  & 25.743           &             & 134          & -17.090 & 0.700 & 31.978  & 32.579           \\
            & 131          & -17.060 & 0.699 & 21.326  & 22.064           &             & 133          & -17.090 & 0.707 & 27.530  & 27.372           &             & 135          & -17.090 & 0.700 & 33.370  & 33.825           \\
            & 132          & -17.060 & 0.699 & 21.695  & 22.338           &             & 134          & -17.090 & 0.704 & 26.368  & 27.329           &             & 136          & -17.090 & 0.700 & 33.767  & 33.801           \\
            & 133          & -17.060 & 0.699 & 23.337  & 23.862           &             & 135          & -17.090 & 0.704 & 28.112  & 29.045           &             & 137          & -17.090 & 0.700 & 35.412  & 35.237           \\
            & 134          & -17.060 & 0.699 & 23.969  & 24.357           &             & 136          & -17.090 & 0.704 & 28.856  & 29.220           &             & 138          & -17.090 & 0.700 & 36.066  & 35.624           \\
            & 135          & -17.060 & 0.699 & 25.865  & 26.034           &             & 137          & -17.090 & 0.704 & 30.854  & 31.211           &             & 139          & -17.090 & 0.700 & 37.960  & 37.359           \\
            & 136          & -17.060 & 0.699 & 26.753  & 26.830           &             & 138          & -17.080 & 0.700 & 31.468  & 31.615           &             & 140          & -17.090 & 0.700 & 38.867  & 37.949           \\
            & 137          & -17.060 & 0.699 & 28.896  & 28.924           &             & 139          & -17.080 & 0.700 & 33.618  & 33.806           &             & 141          & -17.100 & 0.701 & 39.384  & 39.955           \\
            & 138          & -17.060 & 0.699 & 30.038  & 29.897           &             & 140          & -17.080 & 0.700 & 34.776  & 34.609           &             & 142          & -17.100 & 0.701 & 40.556  & 41.043           \\
            & 139          & -17.060 & 0.699 & 32.423  & 32.174           &             & 141          & -17.080 & 0.700 & 37.167  & 36.919           &             & 143          & -17.100 & 0.701 & 42.949  & 43.378           \\
            & 140          & -17.060 & 0.699 & 33.812  & 33.424           &             & 142          & -17.080 & 0.700 & 38.571  & 38.145           &             & 144          & -17.100 & 0.701 & 44.366  & 44.872           \\
            & 141          & -17.060 & 0.699 & 36.435  & 35.947           &             & 143          & -17.080 & 0.700 & 41.198  & 40.919           &             & 145          & -17.100 & 0.701 & 46.994  & 47.455           \\
            & 142          & -17.060 & 0.699 & 38.066  & 37.489           &             & 144          & -17.080 & 0.700 & 42.843  & 42.445           &             & 146          & -17.090 & 0.700 & 50.178  & 49.311           \\
            & 143          & -17.060 & 0.699 & 40.922  & 40.339           &             & 145          & -17.080 & 0.700 & 45.701  & 45.390           &             & 147          & -17.090 & 0.700 & 53.016  & 52.316           \\
            & 144          & -17.060 & 0.699 & 42.791  & 42.289           &             & 146          & -17.080 & 0.700 & 47.582  & 47.308           &             & 148          & -17.090 & 0.700 & 54.886  & 54.315           \\
            & 145          & -17.060 & 0.699 & 45.875  & 45.334           &             & 147          & -17.080 & 0.700 & 50.667  & 50.573           &             & 149          & -17.090 & 0.700 & 57.949  & 57.417           \\
            & 146          & -17.060 & 0.699 & 47.977  & 47.528           &             & 148          & -17.080 & 0.700 & 52.779  & 52.715           &             & 150          & -17.090 & 0.700 & 60.049  & 59.806           \\
            & 147          & -17.060 & 0.699 & 51.285  & 50.894           &             & 149          & -17.080 & 0.700 & 56.087  & 56.197           &             & 151          & -17.090 & 0.700 & 63.333  & 63.240           \\
            & 148          & -17.060 & 0.699 & 53.616  & 53.337           &             & 150          & -17.080 & 0.700 & 58.427  & 58.620           &             & 152          & -17.090 & 0.701 & 66.704  & 65.850           \\
            & 149          & -17.060 & 0.699 & 57.143  & 57.010           &             & 151          & -17.080 & 0.701 & 63.006  & 62.480           &             & \textbf{153} & -17.090 & 0.701 & 70.236  & \textbf{69.380}  \\
            & 150          & -17.070 & 0.702 & 60.468  & 59.740           &             & \textbf{152} & -17.082 & 0.701 & 65.113  & \textbf{64.530}  &             & \textbf{154} & -17.090 & 0.701 & 72.814  & \textbf{72.310}  \\
            & \textbf{151} & -17.072 & 0.702 & 63.814  & \textbf{63.050}  &             & \textbf{153} & -17.080 & 0.701 & 69.374  & \textbf{68.820}  &             & \textbf{155} & -17.090 & 0.701 & 76.560  & \textbf{76.580}  \\
            & \textbf{152} & -17.074 & 0.702 & 66.190  & \textbf{65.980}  &             & \textbf{154} & -17.080 & 0.701 & 72.188  & \textbf{71.750}  &             & \textbf{156} & -17.110 & 0.705 & 79.097  & \textbf{79.740}  \\
            & \textbf{153} & -17.070 & 0.702 & 71.205  & \textbf{70.290}  &             & \textbf{155} & -17.086 & 0.703 & 77.063  & \textbf{76.390}  &             & \textbf{157} & -17.110 & 0.705 & 83.166  & \textbf{84.100}  \\
            & \textbf{154} & -17.070 & 0.702 & 74.287  & \textbf{73.570}  &             & \textbf{156} & -17.086 & 0.703 & 80.154  & \textbf{79.580}  &             & \textbf{158} & -17.106 & 0.705 & 87.295  & \textbf{87.360}  \\
            & \textbf{155} & -17.070 & 0.702 & 78.541  & \textbf{78.300}  &             & \textbf{157} & -17.090 & 0.703 & 83.411  & \textbf{84.230}  &             & \textbf{159} & -17.108 & 0.705 & 91.072  & \textbf{91.760}  \\
            & \textbf{156} & -17.072 & 0.703 & 82.605  & \textbf{81.830}  &             & \textbf{158} & -17.090 & 0.703 & 86.712  & \textbf{87.460}  &             & \textbf{160} & -17.108 & 0.705 & 94.412  & \textbf{95.000}  \\
            & \textbf{157} & -17.072 & 0.703 & 87.097  & \textbf{86.460}  &             & \textbf{159} & -17.090 & 0.703 & 91.166  & \textbf{92.150}  &             & \textbf{161} & -17.108 & 0.705 & 98.895  & \textbf{99.370}  \\
            & \textbf{158} & -17.078 & 0.703 & 89.142  & \textbf{90.000}  &             & \textbf{160} & -17.090 & 0.703 & 94.675  & \textbf{95.340}  &             & \textbf{162} & -17.110 & 0.705 & 101.934 & \textbf{102.860} \\
            & \textbf{159} & -17.078 & 0.703 & 93.830  & \textbf{94.710}  &             & \textbf{161} & -17.090 & 0.703 & 99.329  & \textbf{100.120} &             & \textbf{163} & -17.108 & 0.705 & 107.128 & \textbf{107.680} \\
            & \textbf{160} & -17.076 & 0.703 & 98.071  & \textbf{98.420}  &             & \textbf{162} & -17.090 & 0.703 & 103.044 & \textbf{103.620} &             & \textbf{164} & -17.106 & 0.705 & 111.395 & \textbf{111.710} \\
            & \textbf{161} & -17.078 & 0.703 & 102.457 & \textbf{103.080} &             & \textbf{163} & -17.090 & 0.703 & 107.895 & \textbf{108.770} &             & \textbf{165} & -17.106 & 0.705 & 116.278 & \textbf{116.700} \\
            & \textbf{162} & -17.078 & 0.703 & 106.399 & \textbf{106.900} &             & \textbf{164} & -17.090 & 0.703 & 111.812 & \textbf{112.780} &             & \textbf{166} & -17.108 & 0.705 & 119.717 & \textbf{120.680} \\
            & \textbf{163} & -17.073 & 0.703 & 112.751 & \textbf{112.100} &             & \textbf{165} & -17.086 & 0.703 & 117.885 & \textbf{118.080} &             & \textbf{167} & -17.104 & 0.705 & 125.831 & \textbf{125.850} \\
            & \textbf{164} & -17.076 & 0.703 & 116.134 & \textbf{116.330} &             & \textbf{166} & -17.086 & 0.703 & 122.002 & \textbf{122.140} &             & \textbf{168} & -17.108 & 0.705 & 128.943 & \textbf{129.910} \\
            & \textbf{165} & -17.076 & 0.703 & 121.409 & \textbf{121.560} &             & \textbf{167} & -17.086 & 0.703 & 127.242 & \textbf{127.570} &             & \textbf{169} & -17.104 & 0.705 & 135.256 & \textbf{134.930} \\
            & \textbf{166} & -17.076 & 0.703 & 125.749 & \textbf{125.990} &             & \textbf{168} & -17.088 & 0.703 & 131.034 & \textbf{131.550} &             & \textbf{170} & -17.110 & 0.705 & 138.028 & \textbf{139.020} \\
            & \textbf{167} & -17.080 & 0.704 & 131.848 & \textbf{131.460} &             & \textbf{169} & -17.090 & 0.703 & 135.935 & \textbf{136.880} &             & \textbf{171} & -17.104 & 0.705 & 145.061 & \textbf{144.100} \\
            & \textbf{168} & -17.080 & 0.704 & 136.415 & \textbf{135.610} &             & \textbf{170} & -17.088 & 0.703 & 140.959 & \textbf{140.850} &             & \textbf{172} & -17.110 & 0.705 & 148.011 & \textbf{148.420} \\
            & \textbf{169} & -17.080 & 0.703 & 140.354 & \textbf{140.850} &             & \textbf{171} & -17.090 & 0.703 & 146.040 & \textbf{146.290} &             & \textbf{173} & -17.110 & 0.705 & 153.644 & \textbf{153.870} \\
            & \textbf{170} & -17.080 & 0.703 & 145.071 & \textbf{145.110} &             & \textbf{172} & -17.090 & 0.703 & 150.726 & \textbf{150.620} &             & \textbf{174} & -17.112 & 0.705 & 157.832 & \textbf{158.410} \\
            & \textbf{171} & -17.078 & 0.703 & 151.421 & \textbf{150.550} &             & \textbf{173} & -17.090 & 0.703 & 156.511 & \textbf{156.340} &             & \textbf{175} & -17.110 & 0.705 & 164.178 & \textbf{163.910} \\
            & \textbf{172} & -17.080 & 0.703 & 155.800 & \textbf{155.280} &             & \textbf{174} & -17.090 & 0.703 & 161.382 & \textbf{160.910} &             & \textbf{176} & -17.110 & 0.705 & 169.085 & \textbf{168.460} \\
            & \textbf{173} & -17.080 & 0.703 & 161.803 & \textbf{161.020} &             & \textbf{175} & -17.096 & 0.703 & 165.742 & \textbf{166.680} &             & \textbf{177} & -17.116 & 0.705 & 173.454 & \textbf{174.160} \\
            & \textbf{174} & -17.084 & 0.703 & 165.829 & \textbf{165.850} &             & \textbf{176} & -17.096 & 0.703 & 170.788 & \textbf{171.290} &             & \textbf{178} & -17.114 & 0.705 & 179.078 & \textbf{179.100} \\
            & \textbf{175} & -17.084 & 0.703 & 172.004 & \textbf{171.590} &             & \textbf{177} & -17.092 & 0.703 & 177.994 & \textbf{177.290} &             & \textbf{179} & -17.110 & 0.705 & 186.325 & \textbf{185.350} \\
            & \textbf{176} & -17.090 & 0.703 & 175.662 & \textbf{176.580} &             & \textbf{178} & -17.098 & 0.703 & 181.601 & \textbf{182.240} &             & \textbf{180} & -17.110 & 0.705 & 191.590 & \textbf{190.680} \\
            & \textbf{177} & -17.082 & 0.702 & 182.082 & \textbf{182.520} &             & \textbf{179} & -17.096 & 0.703 & 188.442 & \textbf{188.750} &             & \textbf{181} & -17.114 & 0.705 & 196.828 & \textbf{196.980} \\
            & \textbf{178} & -17.084 & 0.702 & 186.941 & \textbf{187.790} &             & \textbf{180} & -17.094 & 0.703 & 194.384 & \textbf{194.200} &             & \textbf{182} & -17.114 & 0.705 & 202.264 & \textbf{202.350} \\
            & \textbf{179} & -17.082 & 0.702 & 193.955 & \textbf{194.300} &             & \textbf{181} & -17.094 & 0.703 & 200.855 & \textbf{200.650} &             & \textbf{183} & -17.114 & 0.705 & 208.763 & \textbf{208.620} \\
            & \textbf{180} & -17.078 & 0.702 & 200.608 & \textbf{200.060} &             & \textbf{182} & -17.096 & 0.703 & 205.879 & \textbf{205.870} &             & \textbf{184} & -17.114 & 0.705 & 214.370 & \textbf{214.260} \\
            & \textbf{181} & -17.080 & 0.702 & 206.710 & \textbf{206.440} &             & \textbf{183} & -17.094 & 0.703 & 213.062 & \textbf{212.440} &             & \textbf{185} & -17.120 & 0.705 & 221.029 & \textbf{221.890} \\
            & \textbf{182} & -17.080 & 0.702 & 212.451 & \textbf{212.060} &             & \textbf{184} & -17.094 & 0.703 & 218.804 & \textbf{218.080} &             & \textbf{186} & -17.120 & 0.705 & 228.455 & \textbf{228.170} \\
            & \textbf{183} & -17.084 & 0.702 & 218.160 & \textbf{218.620} &             & \textbf{185} & -17.096 & 0.703 & 226.715 & \textbf{226.190} &             & \textbf{187} & -17.010 & 0.691 & 234.630 & \textbf{235.440} \\
            & \textbf{184} & -17.080 & 0.702 & 225.164 & \textbf{224.570} &             & \textbf{186} & -16.998 & 0.691 & 233.033 & \textbf{232.410} &             & \textbf{188} & -17.010 & 0.691 & 241.711 & \textbf{241.400} \\
            & \textbf{185} & -17.084 & 0.702 & 232.697 & \textbf{232.640} &             & \textbf{187} & -17.000 & 0.691 & 240.658 & \textbf{240.210} &             & \textbf{189} & -17.014 & 0.691 & 248.694 & \textbf{248.330} \\
            & \textbf{186} & -17.086 & 0.702 & 239.874 & \textbf{239.210} &             & \textbf{188} & -17.004 & 0.691 & 246.821 & \textbf{246.250} &             & \textbf{190} & -17.010 & 0.690 & 254.574 & \textbf{254.650} \\
            & \textbf{187} & -17.094 & 0.702 & 246.423 & \textbf{247.100} &             & \textbf{189} & -17.008 & 0.691 & 254.009 & \textbf{253.540} &             & \textbf{191} & -17.012 & 0.690 & 262.208 & \textbf{261.780} \\
            & \textbf{188} & -16.942 & 0.685 & 254.066 & \textbf{253.600} &             & \textbf{190} & -17.004 & 0.690 & 260.025 & \textbf{259.710} &             & \textbf{192} & -17.020 & 0.690 & 267.240 & \textbf{267.920} \\
            & \textbf{189} & -16.948 & 0.685 & 260.688 & \textbf{260.760} &             & \textbf{191} & -17.008 & 0.690 & 267.293 & \textbf{267.180} &             & \textbf{193} & -17.010 & 0.689 & 275.827 & \textbf{275.150} \\
            & \textbf{190} & -16.948 & 0.685 & 268.086 & \textbf{267.220} &             & \textbf{192} & -17.001 & 0.689 & 274.175 & \textbf{273.790} &             & \textbf{194} & -17.014 & 0.689 & 282.084 & \textbf{281.580} \\
            & \textbf{191} & -16.942 & 0.684 & 275.594 & \textbf{274.710} &             & \textbf{193} & -17.006 & 0.689 & 281.238 & \textbf{281.330} &             & \textbf{195} & -17.018 & 0.689 & 289.345 & \textbf{288.910} \\
            & \textbf{192} & -16.950 & 0.684 & 280.820 & \textbf{281.480} &             & \textbf{194} & -17.012 & 0.689 & 287.118 & \textbf{287.750} &             & \textbf{196} & -17.010 & 0.688 & 296.460 & \textbf{295.630} \\
            & \textbf{193} & -16.950 & 0.684 & 289.322 & \textbf{289.500} &             & \textbf{195} & -17.001 & 0.688 & 296.137 & \textbf{295.400} &             & \textbf{197} & -17.014 & 0.688 & 303.799 & \textbf{303.240} \\
            & \textbf{194} & -16.940 & 0.683 & 297.044 & \textbf{296.140} &             & \textbf{196} & -17.005 & 0.688 & 302.671 & \textbf{301.960} &             & \textbf{198} & -17.018 & 0.688 & 310.254 & \textbf{309.740} \\
            & \textbf{195} & -16.948 & 0.683 & 303.346 & \textbf{303.880} &             & \textbf{197} & -17.008 & 0.688 & 310.495 & \textbf{310.120} &             & \textbf{199} & -17.020 & 0.688 & 318.284 & \textbf{317.610} \\
            & \textbf{196} & -16.950 & 0.683 & 310.466 & \textbf{310.690} &             & \textbf{198} & -17.004 & 0.687 & 316.587 & \textbf{316.690} &             & \textbf{200} & -17.014 & 0.687 & 324.879 & \textbf{324.250} \\
            & \textbf{197} & -16.940 & 0.682 & 319.175 & \textbf{318.670} &             & \textbf{199} & -17.004 & 0.687 & 325.355 & \textbf{324.650} &             & \textbf{201} & -17.018 & 0.687 & 332.397 & \textbf{332.020} \\
            & \textbf{198} & -16.946 & 0.682 & 325.222 & \textbf{325.830} &             & \textbf{200} & -17.008 & 0.687 & 332.079 & \textbf{331.600} &             & \textbf{202} & -17.020 & 0.687 & 339.629 & \textbf{338.840} \\
            & \textbf{199} & -16.944 & 0.682 & 334.577 & \textbf{333.860} &             & \textbf{201} & -17.010 & 0.687 & 340.376 & \textbf{339.630} &             & \textbf{203} & -17.026 & 0.687 & 346.662 & \textbf{346.570} \\
            & \textbf{200} & -16.948 & 0.682 & 341.311 & \textbf{340.860} &             & \textbf{202} & -17.004 & 0.686 & 347.094 & \textbf{346.490} &             & \textbf{204} & -17.020 & 0.686 & 353.295 & \textbf{353.400} \\
            & \textbf{201} & -16.949 & 0.682 & 349.909 & \textbf{349.200} &             & \textbf{203} & -17.008 & 0.686 & 354.872 & \textbf{354.420} &             & \textbf{205} & -17.020 & 0.686 & 362.174 & \textbf{361.370} \\
            & \textbf{202} & -16.952 & 0.682 & 357.042 & \textbf{356.400} &             & \textbf{204} & -17.012 & 0.686 & 361.775 & \textbf{361.260} &             & \textbf{206} & -17.024 & 0.686 & 368.995 & \textbf{368.380} \\
            & \textbf{203} & -16.956 & 0.682 & 364.866 & \textbf{364.150} &             & \textbf{205} & -17.014 & 0.686 & 370.246 & \textbf{369.520} &             & \textbf{207} & -17.020 & 0.685 & 375.963 & \textbf{376.410} \\
            & \textbf{204} & -16.948 & 0.681 & 372.157 & \textbf{371.420} &             & \textbf{206} & -17.010 & 0.685 & 376.397 & \textbf{376.480} &             & \textbf{208} & -17.020 & 0.685 & 384.052 & \textbf{383.640} \\
            & \textbf{205} & -16.951 & 0.681 & 380.338 & \textbf{379.610} &             & \textbf{207} & -17.010 & 0.685 & 385.531 & \textbf{384.880} &             & \textbf{209} & -17.024 & 0.685 & 391.904 & \textbf{391.680} \\
            & \textbf{206} & -16.954 & 0.681 & 387.643 & \textbf{386.960} &             & \textbf{208} & -17.018 & 0.685 & 391.404 & \textbf{392.150} &             & \textbf{210} & -17.025 & 0.685 & 399.804 & \textbf{399.070} \\
            & \textbf{207} & -16.962 & 0.681 & 394.432 & \textbf{395.400} &             & \textbf{209} & -17.020 & 0.685 & 400.040 & \textbf{400.440} &             & \textbf{211} & -17.028 & 0.685 & 408.058 & \textbf{407.590} \\
            & \textbf{208} & -16.964 & 0.681 & 402.133 & \textbf{402.890} &             & \textbf{210} & -17.010 & 0.684 & 408.010 & \textbf{407.840} &             & \textbf{212} & -17.029 & 0.685 & 416.066 & \textbf{415.270} \\
            & \textbf{209} & -16.966 & 0.681 & 410.804 & \textbf{411.460} &             & \textbf{211} & -17.010 & 0.684 & 417.317 & \textbf{416.690} &             & \textbf{213} & -17.024 & 0.684 & 423.360 & \textbf{423.980} \\
            & \textbf{210} & -16.954 & 0.680 & 419.347 & \textbf{418.890} &             & \textbf{212} & -17.029 & 0.685 & 423.520 & \textbf{424.340} &             & \textbf{214} & -17.024 & 0.684 & 431.742 & \textbf{431.780} \\
            & \textbf{211} & -16.954 & 0.680 & 428.686 & \textbf{427.760} &             & \textbf{213} & -17.014 & 0.684 & 433.964 & \textbf{433.320} &             & \textbf{215} & -17.028 & 0.684 & 439.846 & \textbf{440.510} \\ \hline
\textbf{94} & \textbf{115} & -17.260 & 0.801 & 55.760  & \textbf{55.630}  & \textbf{95} & \textbf{117} & -17.270 & 0.800 & 59.720  & \textbf{60.150}  & \textbf{96} & \textbf{119} & -17.280 & 0.800 & 62.737  & \textbf{63.070}  \\
            & \textbf{116} & -17.260 & 0.801 & 52.532  & \textbf{52.360}  &             & \textbf{118} & -17.270 & 0.800 & 56.596  & \textbf{56.960}  &             & \textbf{120} & -17.280 & 0.800 & 59.736  & \textbf{59.980}  \\
            & \textbf{117} & -17.260 & 0.801 & 50.731  & \textbf{50.750}  &             & \textbf{119} & -17.270 & 0.800 & 54.884  & \textbf{55.400}  &             & \textbf{121} & -17.280 & 0.800 & 58.130  & \textbf{58.580}  \\
            & \textbf{118} & -17.260 & 0.801 & 47.967  & \textbf{47.570}  &             & \textbf{120} & -17.270 & 0.800 & 52.216  & \textbf{52.540}  &             & \textbf{122} & -17.280 & 0.800 & 55.578  & \textbf{55.420}  \\
            & \textbf{119} & -17.260 & 0.801 & 46.617  & \textbf{46.350}  &             & \textbf{121} & -17.270 & 0.800 & 50.947  & \textbf{51.190}  &             & \textbf{123} & -17.280 & 0.800 & 54.409  & \textbf{54.120}  \\
            & \textbf{120} & -17.260 & 0.800 & 44.046  & \textbf{43.250}  &             & \textbf{122} & -17.270 & 0.800 & 48.727  & \textbf{48.420}  &             & \textbf{124} & -17.280 & 0.800 & 52.297  & \textbf{51.470}  \\
            & \textbf{121} & -17.270 & 0.801 & 41.250  & \textbf{42.210}  &             & \textbf{123} & -17.270 & 0.800 & 47.892  & \textbf{47.140}  &             & \textbf{125} & -17.280 & 0.800 & 51.556  & \textbf{50.890}  \\
            & \textbf{122} & -17.270 & 0.801 & 39.376  & \textbf{39.520}  &             & \textbf{124} & -17.280 & 0.800 & 43.919  & \textbf{44.890}  &             & \textbf{126} & -17.290 & 0.800 & 47.656  & \textbf{48.610}  \\
            & \textbf{123} & -17.270 & 0.801 & 38.890  & \textbf{38.660}  &             & \textbf{125} & -17.280 & 0.800 & 43.498  & \textbf{44.380}  &             & \textbf{127} & -17.290 & 0.800 & 49.010  & \textbf{49.100}  \\
            & \textbf{124} & -17.270 & 0.800 & 37.109  & \textbf{36.460}  &             & \textbf{126} & -17.280 & 0.800 & 42.133  & \textbf{42.480}  &             & \textbf{128} & -17.300 & 0.800 & 47.180  & \textbf{47.950}  \\
            & \textbf{125} & -17.270 & 0.800 & 37.024  & \textbf{36.190}  &             & \textbf{127} & -17.280 & 0.800 & 43.821  & \textbf{42.970}  &             & \textbf{129} & -17.300 & 0.800 & 48.914  & \textbf{48.470}  \\
            & \textbf{126} & -17.280 & 0.800 & 33.790  & \textbf{34.330}  &             & 128          & -17.290 & 0.800 & 42.328  & 42.700           &             & \textbf{130} & -17.310 & 0.801 & 47.873  & \textbf{47.410}  \\
            & 127          & -17.280 & 0.800 & 35.805  & 35.930           &             & 129          & -17.300 & 0.801 & 42.582  & 43.260           &             & \textbf{131} & -17.320 & 0.801 & 47.733  & \textbf{48.020}  \\
            & 128          & -17.290 & 0.803 & 35.942  & 35.060           &             & 130          & -17.300 & 0.800 & 43.260  & 42.390           &             & \textbf{132} & -17.330 & 0.803 & 47.585  & \textbf{47.150}  \\
            & 129          & -17.300 & 0.803 & 36.174  & 36.121           &             & 131          & -17.310 & 0.800 & 43.434  & 42.970           &             & \textbf{133} & -17.340 & 0.803 & 47.830  & \textbf{47.770}  \\
            & 130          & -17.310 & 0.801 & 34.471  & 35.280           &             & 132          & -17.320 & 0.800 & 42.644  & 42.180           &             & \textbf{134} & -17.350 & 0.803 & 47.122  & \textbf{46.640}  \\
            & 131          & -17.310 & 0.800 & 36.736  & 36.300           &             & 133          & -17.330 & 0.800 & 43.149  & 42.850           &             & 135          & -17.360 & 0.803 & 47.698  & 47.270           \\
            & 132          & -17.320 & 0.800 & 36.273  & 35.630           &             & 134          & -17.340 & 0.800 & 42.695  & 42.180           &             & 136          & -17.370 & 0.800 & 45.594  & 46.333           \\
            & 133          & -17.330 & 0.800 & 37.107  & 36.770           &             & 135          & -17.350 & 0.800 & 43.524  & 42.872           &             & 137          & -17.150 & 0.707 & 47.190  & 47.293           \\
            & 134          & -17.110 & 0.701 & 35.165  & 36.108           &             & 136          & -17.120 & 0.700 & 41.920  & 42.410           &             & 138          & -17.150 & 0.705 & 46.119  & 46.722           \\
            & 135          & -17.109 & 0.701 & 36.543  & 37.395           &             & 137          & -17.120 & 0.700 & 43.043  & 43.420           &             & 139          & -17.150 & 0.705 & 47.346  & 48.013           \\
            & 136          & -17.110 & 0.701 & 36.473  & 36.932           &             & 138          & -17.120 & 0.700 & 43.185  & 43.285           &             & 140          & -17.150 & 0.705 & 47.604  & 47.853           \\
            & 137          & -17.110 & 0.701 & 37.878  & 38.309           &             & 139          & -17.120 & 0.700 & 44.562  & 44.462           &             & 141          & -17.150 & 0.705 & 49.087  & 49.247           \\
            & 138          & -17.110 & 0.701 & 38.298  & 38.361           &             & 140          & -17.120 & 0.700 & 44.961  & 44.625           &             & 142          & -17.150 & 0.705 & 49.603  & 49.445           \\
            & 139          & -17.110 & 0.701 & 39.955  & 40.052           &             & 141          & -17.120 & 0.700 & 46.585  & 46.041           &             & 143          & -17.150 & 0.705 & 51.335  & 51.147           \\
            & 140          & -17.110 & 0.701 & 40.631  & 40.350           &             & 142          & -17.120 & 0.700 & 47.237  & 46.570           &             & 144          & -17.150 & 0.705 & 52.106  & 51.724           \\
            & 141          & -17.110 & 0.701 & 42.535  & 42.182           &             & 143          & -17.120 & 0.700 & 49.104  & 48.421           &             & 145          & -17.150 & 0.705 & 54.083  & 53.702           \\
            & 142          & -17.110 & 0.701 & 43.462  & 42.902           &             & 144          & -17.120 & 0.700 & 50.004  & 49.390           &             & 146          & -17.150 & 0.705 & 55.104  & 54.804           \\
            & 143          & -17.110 & 0.701 & 45.607  & 45.092           &             & 145          & -17.120 & 0.700 & 52.110  & 51.510           &             & 147          & -17.150 & 0.705 & 57.321  & 57.182           \\
            & 144          & -17.110 & 0.701 & 46.780  & 46.163           &             & 146          & -17.120 & 0.700 & 53.252  & 52.934           &             & 148          & -17.150 & 0.705 & 58.585  & 58.452           \\
            & 145          & -17.110 & 0.701 & 49.162  & 48.588           &             & 147          & -17.120 & 0.700 & 55.591  & 55.468           &             & 149          & -17.150 & 0.705 & 61.038  & 61.005           \\
            & 146          & -17.110 & 0.701 & 50.576  & 50.125           &             & 148          & -17.120 & 0.700 & 56.972  & 57.175           &             & 150          & -17.150 & 0.705 & 62.542  & 62.617           \\
            & 147          & -17.110 & 0.701 & 53.191  & 52.955           &             & 149          & -17.120 & 0.700 & 59.540  & 59.879           &             & 151          & -17.150 & 0.705 & 65.226  & 65.533           \\
            & 148          & -17.110 & 0.701 & 54.843  & 54.717           &             & 150          & -17.120 & 0.700 & 61.155  & 61.900           &             & 152          & -17.150 & 0.705 & 66.966  & 67.393           \\
            & 149          & -17.110 & 0.701 & 57.685  & 57.755           &             & 151          & -17.130 & 0.704 & 65.256  & 64.994           &             & 153          & -17.150 & 0.705 & 69.876  & 70.751           \\
            & 150          & -17.110 & 0.701 & 59.568  & 59.806           &             & 152          & -17.130 & 0.704 & 67.212  & 67.153           &             & 154          & -17.150 & 0.707 & 73.852  & 72.990           \\
            & 151          & -17.110 & 0.701 & 62.634  & 63.178           &             & 153          & -17.130 & 0.704 & 70.340  & 70.563           &             & 155          & -17.150 & 0.707 & 77.047  & 76.648           \\
            & 152          & -17.110 & 0.701 & 64.746  & 65.395           &             & 154          & -17.130 & 0.704 & 72.524  & 73.104           &             & 156          & -17.150 & 0.707 & 79.309  & 79.056           \\
            & 153          & -17.106 & 0.701 & 69.019  & 69.210           &             & \textbf{155} & -17.145 & 0.709 & 77.486  & \textbf{76.570}  &             & \textbf{157} & -17.156 & 0.709 & 83.407  & \textbf{82.710}  \\
            & \textbf{154} & -17.104 & 0.701 & 71.855  & \textbf{71.340}  &             & \textbf{156} & -17.146 & 0.709 & 79.789  & \textbf{79.410}  &             & \textbf{158} & -17.160 & 0.709 & 84.935  & \textbf{85.230}  \\
            & \textbf{155} & -17.100 & 0.701 & 76.357  & \textbf{75.520}  &             & \textbf{157} & -17.150 & 0.709 & 82.492  & \textbf{83.310}  &             & \textbf{159} & -17.154 & 0.709 & 90.153  & \textbf{89.240}  \\
            & \textbf{156} & -17.100 & 0.701 & 78.922  & \textbf{78.320}  &             & \textbf{158} & -17.150 & 0.709 & 85.265  & \textbf{86.260}  &             & \textbf{160} & -17.160 & 0.709 & 91.384  & \textbf{91.790}  \\
            & \textbf{157} & -17.100 & 0.701 & 82.643  & \textbf{82.640}  &             & \textbf{159} & -17.148 & 0.709 & 89.695  & \textbf{90.200}  &             & \textbf{161} & -17.160 & 0.709 & 95.285  & \textbf{95.880}  \\
            & \textbf{158} & -17.100 & 0.701 & 85.424  & \textbf{85.590}  &             & \textbf{160} & -17.150 & 0.709 & 92.179  & \textbf{93.130}  &             & \textbf{162} & -17.160 & 0.709 & 98.265  & \textbf{98.680}  \\
            & \textbf{159} & -17.120 & 0.705 & 89.253  & \textbf{89.840}  &             & \textbf{161} & -17.150 & 0.709 & 96.313  & \textbf{97.230}  &             & \textbf{163} & -17.160 & 0.709 & 102.375 & \textbf{103.170} \\
            & \textbf{160} & -17.120 & 0.705 & 92.362  & \textbf{92.770}  &             & \textbf{162} & -17.150 & 0.709 & 99.520  & \textbf{100.380} &             & \textbf{164} & -17.160 & 0.709 & 105.567 & \textbf{106.490} \\
            & \textbf{161} & -17.120 & 0.705 & 96.612  & \textbf{97.210}  &             & \textbf{163} & -17.150 & 0.709 & 103.862 & \textbf{104.860} &             & \textbf{165} & -17.152 & 0.709 & 111.972 & \textbf{111.320} \\
            & \textbf{162} & -17.120 & 0.705 & 99.932  & \textbf{100.360} &             & \textbf{164} & -17.146 & 0.709 & 108.317 & \textbf{108.490} &             & \textbf{166} & -17.152 & 0.709 & 115.382 & \textbf{114.750} \\
            & \textbf{163} & -17.120 & 0.705 & 104.384 & \textbf{105.200} &             & \textbf{165} & -17.148 & 0.709 & 112.346 & \textbf{113.310} &             & \textbf{167} & -17.154 & 0.709 & 119.383 & \textbf{119.430} \\
            & \textbf{164} & -17.120 & 0.705 & 107.911 & \textbf{108.830} &             & \textbf{166} & -17.142 & 0.709 & 117.541 & \textbf{117.030} &             & \textbf{168} & -17.154 & 0.709 & 122.997 & \textbf{123.060} \\
            & \textbf{165} & -17.118 & 0.705 & 113.081 & \textbf{113.950} &             & \textbf{167} & -17.140 & 0.709 & 122.818 & \textbf{121.820} &             & \textbf{169} & -17.150 & 0.709 & 128.780 & \textbf{127.920} \\
            & \textbf{166} & -17.118 & 0.705 & 116.812 & \textbf{117.620} &             & \textbf{168} & -17.144 & 0.709 & 125.608 & \textbf{125.660} &             & \textbf{170} & -17.156 & 0.709 & 131.005 & \textbf{131.450} \\
            & \textbf{167} & -17.110 & 0.705 & 123.750 & \textbf{122.770} &             & \textbf{169} & -17.144 & 0.709 & 130.556 & \textbf{130.460} &             & \textbf{171} & -17.156 & 0.709 & 135.921 & \textbf{136.320} \\
            & \textbf{168} & -17.114 & 0.705 & 126.641 & \textbf{126.600} &             & \textbf{170} & -17.146 & 0.709 & 134.064 & \textbf{134.300} &             & \textbf{172} & -17.156 & 0.709 & 139.935 & \textbf{140.110} \\
            & \textbf{169} & -17.114 & 0.705 & 131.686 & \textbf{131.650} &             & \textbf{171} & -17.146 & 0.709 & 139.202 & \textbf{139.200} &             & \textbf{173} & -17.152 & 0.709 & 146.118 & \textbf{145.170} \\
            & \textbf{170} & -17.114 & 0.705 & 135.817 & \textbf{135.470} &             & \textbf{172} & -17.150 & 0.709 & 142.368 & \textbf{143.190} &             & \textbf{174} & -17.160 & 0.709 & 148.172 & \textbf{149.140} \\
            & \textbf{171} & -17.116 & 0.705 & 140.521 & \textbf{140.620} &             & \textbf{173} & -17.150 & 0.709 & 147.692 & \textbf{148.330} &             & \textbf{175} & -17.158 & 0.709 & 154.006 & \textbf{154.310} \\
            & \textbf{172} & -17.120 & 0.705 & 143.778 & \textbf{144.610} &             & \textbf{174} & -17.150 & 0.709 & 152.115 & \textbf{152.550} &             & \textbf{176} & -17.160 & 0.709 & 157.862 & \textbf{158.210} \\
            & \textbf{173} & -17.120 & 0.705 & 149.191 & \textbf{150.040} &             & \textbf{175} & -17.150 & 0.709 & 157.626 & \textbf{157.720} &             & \textbf{177} & -17.160 & 0.709 & 163.338 & \textbf{163.550} \\
            & \textbf{174} & -17.120 & 0.705 & 153.698 & \textbf{154.250} &             & \textbf{176} & -17.151 & 0.709 & 161.968 & \textbf{161.940} &             & \textbf{178} & -17.162 & 0.709 & 167.377 & \textbf{167.840} \\
            & \textbf{175} & -17.120 & 0.705 & 159.293 & \textbf{159.740} &             & \textbf{177} & -17.150 & 0.709 & 167.933 & \textbf{167.300} &             & \textbf{179} & -17.160 & 0.709 & 173.584 & \textbf{173.830} \\
            & \textbf{176} & -17.122 & 0.705 & 163.446 & \textbf{163.960} &             & \textbf{178} & -17.150 & 0.709 & 172.734 & \textbf{171.900} &             & \textbf{180} & -17.160 & 0.709 & 178.356 & \textbf{178.550} \\
            & \textbf{177} & -17.121 & 0.705 & 169.488 & \textbf{169.630} &             & \textbf{179} & -17.154 & 0.709 & 177.512 & \textbf{177.910} &             & \textbf{181} & -17.160 & 0.709 & 184.193 & \textbf{184.550} \\
            & \textbf{178} & -17.120 & 0.705 & 174.634 & \textbf{174.240} &             & \textbf{180} & -17.150 & 0.709 & 183.592 & \textbf{182.940} &             & \textbf{182} & -17.160 & 0.709 & 189.148 & \textbf{189.270} \\
            & \textbf{179} & -17.120 & 0.705 & 180.584 & \textbf{180.520} &             & \textbf{181} & -17.156 & 0.709 & 187.987 & \textbf{188.980} &             & \textbf{183} & -17.160 & 0.709 & 195.161 & \textbf{195.240} \\
            & \textbf{180} & -17.120 & 0.705 & 185.638 & \textbf{185.700} &             & \textbf{182} & -17.150 & 0.709 & 194.808 & \textbf{194.070} &             & \textbf{184} & -17.160 & 0.709 & 200.296 & \textbf{200.280} \\
            & \textbf{181} & -17.120 & 0.705 & 191.761 & \textbf{191.850} &             & \textbf{183} & -17.154 & 0.709 & 199.921 & \textbf{200.030} &             & \textbf{185} & -17.160 & 0.709 & 208.133 & \textbf{207.500} \\
            & \textbf{182} & -17.120 & 0.705 & 196.992 & \textbf{196.820} &             & \textbf{184} & -17.150 & 0.709 & 206.376 & \textbf{205.380} &             & \textbf{186} & -17.168 & 0.709 & 212.832 & \textbf{213.050} \\
            & \textbf{183} & -17.120 & 0.705 & 203.284 & \textbf{203.090} &             & \textbf{185} & -17.156 & 0.709 & 212.748 & \textbf{212.540} &             & \textbf{187} & -17.030 & 0.691 & 220.217 & \textbf{219.870} \\
            & \textbf{184} & -17.120 & 0.705 & 208.689 & \textbf{208.430} &             & \textbf{186} & -17.020 & 0.691 & 218.241 & \textbf{218.430} &             & \textbf{188} & -17.034 & 0.691 & 225.568 & \textbf{225.210} \\
            & \textbf{185} & -17.120 & 0.705 & 216.808 & \textbf{216.120} &             & \textbf{187} & -17.024 & 0.691 & 224.687 & \textbf{225.160} &             & \textbf{189} & -17.038 & 0.691 & 231.937 & \textbf{231.900} \\
            & \textbf{186} & -17.126 & 0.705 & 222.357 & \textbf{222.070} &             & \textbf{188} & -17.024 & 0.691 & 231.371 & \textbf{230.880} &             & \textbf{190} & -17.034 & 0.690 & 237.407 & \textbf{237.480} \\
            & \textbf{187} & -17.128 & 0.705 & 230.055 & \textbf{229.290} &             & \textbf{189} & -17.020 & 0.690 & 237.905 & \textbf{237.600} &             & \textbf{191} & -17.036 & 0.690 & 244.439 & \textbf{244.200} \\
            & \textbf{188} & -17.010 & 0.690 & 235.477 & \textbf{234.960} &             & \textbf{190} & -17.024 & 0.690 & 243.554 & \textbf{243.310} &             & \textbf{192} & -17.030 & 0.689 & 250.513 & \textbf{249.820} \\
            & \textbf{189} & -17.014 & 0.690 & 242.221 & \textbf{241.900} &             & \textbf{191} & -17.020 & 0.689 & 250.109 & \textbf{250.130} &             & \textbf{193} & -17.034 & 0.689 & 257.061 & \textbf{256.780} \\
            & \textbf{190} & -17.010 & 0.689 & 247.935 & \textbf{247.830} &             & \textbf{192} & -17.022 & 0.689 & 256.422 & \textbf{255.930} &             & \textbf{194} & -17.036 & 0.689 & 263.307 & \textbf{262.350} \\
            & \textbf{191} & -17.010 & 0.689 & 255.903 & \textbf{254.910} &             & \textbf{193} & -17.030 & 0.689 & 262.016 & \textbf{262.880} &             & \textbf{195} & -17.034 & 0.688 & 269.214 & \textbf{269.270} \\
            & \textbf{192} & -17.020 & 0.689 & 260.128 & \textbf{260.810} &             & \textbf{194} & -17.020 & 0.688 & 269.401 & \textbf{268.940} &             & \textbf{196} & -17.038 & 0.688 & 274.966 & \textbf{274.960} \\
            & \textbf{193} & -17.010 & 0.688 & 268.555 & \textbf{268.040} &             & \textbf{195} & -17.024 & 0.688 & 276.230 & \textbf{276.020} &             & \textbf{197} & -17.038 & 0.688 & 282.882 & \textbf{282.090} \\
            & \textbf{194} & -17.018 & 0.688 & 273.428 & \textbf{274.110} &             & \textbf{196} & -17.028 & 0.688 & 282.178 & \textbf{282.060} &             & \textbf{198} & -17.034 & 0.687 & 288.476 & \textbf{287.980} \\
            & \textbf{195} & -17.016 & 0.688 & 282.185 & \textbf{281.690} &             & \textbf{197} & -17.029 & 0.688 & 289.997 & \textbf{289.250} &             & \textbf{199} & -17.038 & 0.687 & 295.301 & \textbf{295.290} \\
            & \textbf{196} & -17.010 & 0.687 & 288.567 & \textbf{287.790} &             & \textbf{198} & -17.024 & 0.687 & 296.009 & \textbf{295.390} &             & \textbf{200} & -17.039 & 0.687 & 302.143 & \textbf{301.360} \\
            & \textbf{197} & -17.014 & 0.687 & 295.672 & \textbf{295.140} &             & \textbf{199} & -17.026 & 0.687 & 303.619 & \textbf{302.740} &             & \textbf{201} & -17.036 & 0.686 & 308.399 & \textbf{308.780} \\
            & \textbf{198} & -17.018 & 0.687 & 301.898 & \textbf{301.490} &             & \textbf{200} & -17.030 & 0.687 & 309.767 & \textbf{309.120} &             & \textbf{202} & -17.040 & 0.686 & 314.432 & \textbf{314.820} \\
            & \textbf{199} & -17.019 & 0.687 & 309.992 & \textbf{309.170} &             & \textbf{201} & -17.024 & 0.686 & 317.036 & \textbf{316.590} &             & \textbf{203} & -17.044 & 0.686 & 321.440 & \textbf{322.340} \\
            & \textbf{200} & -17.014 & 0.686 & 316.140 & \textbf{315.580} &             & \textbf{202} & -17.030 & 0.686 & 322.668 & \textbf{322.930} &             & \textbf{204} & -17.044 & 0.686 & 328.785 & \textbf{328.790} \\
            & \textbf{201} & -17.018 & 0.686 & 323.429 & \textbf{323.340} &             & \textbf{203} & -17.030 & 0.686 & 331.061 & \textbf{330.500} &             & \textbf{205} & -17.038 & 0.685 & 335.975 & \textbf{336.520} \\
            & \textbf{202} & -17.020 & 0.686 & 330.437 & \textbf{329.710} &             & \textbf{204} & -17.036 & 0.686 & 336.802 & \textbf{337.230} &             & \textbf{206} & -17.040 & 0.685 & 342.801 & \textbf{342.850} \\
            & \textbf{203} & -17.024 & 0.686 & 337.832 & \textbf{337.640} &             & \textbf{205} & -17.030 & 0.685 & 344.107 & \textbf{345.000} &             & \textbf{207} & -17.040 & 0.685 & 351.201 & \textbf{350.580} \\
            & \textbf{204} & -17.020 & 0.685 & 343.724 & \textbf{344.230} &             & \textbf{206} & -17.030 & 0.685 & 351.718 & \textbf{351.670} &             & \textbf{208} & -17.043 & 0.685 & 357.841 & \textbf{357.140} \\
            & \textbf{205} & -17.020 & 0.685 & 352.379 & \textbf{352.160} &             & \textbf{207} & -17.030 & 0.685 & 360.304 & \textbf{359.400} &             & \textbf{209} & -17.034 & 0.684 & 365.981 & \textbf{365.060} \\
            & \textbf{206} & -17.024 & 0.685 & 358.976 & \textbf{358.940} &             & \textbf{208} & -17.034 & 0.685 & 366.825 & \textbf{366.110} &             & \textbf{210} & -17.042 & 0.684 & 371.166 & \textbf{371.800} \\
            & \textbf{207} & -17.024 & 0.685 & 367.744 & \textbf{366.970} &             & \textbf{209} & -17.030 & 0.684 & 373.555 & \textbf{374.000} &             & \textbf{211} & -17.040 & 0.684 & 380.364 & \textbf{379.980} \\
            & \textbf{208} & -17.020 & 0.684 & 373.665 & \textbf{373.800} &             & \textbf{210} & -17.028 & 0.684 & 381.971 & \textbf{381.100} &             & \textbf{212} & -17.046 & 0.684 & 386.261 & \textbf{387.060} \\
            & \textbf{209} & -17.020 & 0.684 & 382.505 & \textbf{381.830} &             & \textbf{211} & -17.034 & 0.684 & 388.905 & \textbf{389.270} &             & \textbf{213} & -17.044 & 0.684 & 395.573 & \textbf{395.400} \\
            & \textbf{210} & -17.024 & 0.684 & 389.277 & \textbf{388.960} &             & \textbf{212} & -17.034 & 0.684 & 396.824 & \textbf{396.670} &             & \textbf{214} & -17.044 & 0.684 & 403.432 & \textbf{402.600} \\
            & \textbf{211} & -17.026 & 0.684 & 397.615 & \textbf{397.420} &             & \textbf{213} & -17.036 & 0.684 & 405.085 & \textbf{405.020} &             & \textbf{215} & -17.048 & 0.684 & 410.996 & \textbf{410.990} \\
            & \textbf{212} & -17.028 & 0.684 & 405.101 & \textbf{404.810} &             & \textbf{214} & -17.036 & 0.684 & 413.118 & \textbf{412.540} &             & \textbf{216} & -17.048 & 0.684 & 418.965 & \textbf{418.230} \\
            & \textbf{213} & -17.030 & 0.684 & 413.541 & \textbf{413.440} &             & \textbf{215} & -17.038 & 0.684 & 421.482 & \textbf{420.930} &             & \textbf{217} & -17.054 & 0.684 & 426.001 & \textbf{426.650} \\
            & \textbf{214} & -17.030 & 0.684 & 421.749 & \textbf{420.960} &             & \textbf{216} & -17.040 & 0.684 & 429.005 & \textbf{428.500} &             & \textbf{218} & -17.040 & 0.683 & 434.931 & \textbf{433.940} \\
            & \textbf{215} & -17.032 & 0.684 & 430.293 & \textbf{429.670} &             & \textbf{217} & -17.044 & 0.684 & 436.847 & \textbf{436.930} &             & \textbf{219} & -17.044 & 0.683 & 442.653 & \textbf{442.490} \\
            & \textbf{216} & -17.024 & 0.683 & 437.511 & \textbf{437.240} &             & \textbf{218} & -17.034 & 0.683 & 444.618 & \textbf{444.470} &             & \textbf{220} & -17.046 & 0.683 & 450.172 & \textbf{449.960} \\
            & \textbf{217} & -17.024 & 0.683 & 446.737 & \textbf{445.960} &             & \textbf{219} & -17.038 & 0.683 & 452.515 & \textbf{453.020} &             & \textbf{221} & -17.048 & 0.683 & 458.620 & \textbf{458.790} \\
            & \textbf{218} & -17.028 & 0.683 & 453.877 & \textbf{453.510} &             & \textbf{220} & -17.038 & 0.683 & 460.833 & \textbf{460.780} &             & \textbf{222} & -17.050 & 0.683 & 466.240 & \textbf{466.740} \\ \hline
\textbf{97}  & \textbf{121} & -17.270 & 0.789 & 68.959  & \textbf{68.130}  & \textbf{98}  & \textbf{123} & -17.300 & 0.800 & 70.174  & \textbf{70.970}  & \textbf{99}  & \textbf{125} & -17.300 & 0.800 & 76.809  & \textbf{76.380}  \\
             & \textbf{122} & -17.290 & 0.800 & 64.115  & \textbf{64.990}  &              & \textbf{124} & -17.300 & 0.800 & 67.404  & \textbf{67.890}  &              & \textbf{126} & -17.300 & 0.800 & 74.159  & \textbf{73.590}  \\
             & \textbf{123} & -17.290 & 0.800 & 62.609  & \textbf{63.310}  &              & \textbf{125} & -17.300 & 0.800 & 66.000  & \textbf{66.880}  &              & \textbf{127} & -17.310 & 0.800 & 72.272  & \textbf{73.200}  \\
             & \textbf{124} & -17.290 & 0.800 & 60.166  & \textbf{60.630}  &              & \textbf{126} & -17.300 & 0.800 & 63.667  & \textbf{64.180}  &              & \textbf{128} & -17.290 & 0.800 & 76.244  & \textbf{76.420}  \\
             & \textbf{125} & -17.290 & 0.800 & 59.091  & \textbf{59.670}  &              & \textbf{127} & -17.300 & 0.800 & 64.364  & \textbf{64.200}  &              & \textbf{129} & -17.290 & 0.799 & 76.696  & \textbf{75.850}  \\
             & \textbf{126} & -17.290 & 0.800 & 57.082  & \textbf{57.380}  &              & \textbf{128} & -17.310 & 0.800 & 61.866  & \textbf{62.650}  &              & \textbf{130} & -17.320 & 0.800 & 70.012  & \textbf{69.670}  \\
             & \textbf{127} & -17.290 & 0.800 & 58.110  & \textbf{57.380}  &              & \textbf{129} & -17.310 & 0.800 & 62.949  & \textbf{62.820}  &              & \textbf{131} & -17.330 & 0.800 & 68.855  & \textbf{69.250}  \\
             & \textbf{128} & -17.300 & 0.800 & 55.949  & \textbf{56.150}  &              & \textbf{130} & -17.320 & 0.803 & 61.947  & \textbf{61.330}  &              & \textbf{132} & -17.340 & 0.800 & 66.754  & \textbf{67.520}  \\
             & \textbf{129} & -17.310 & 0.801 & 55.478  & \textbf{56.300}  &              & \textbf{131} & -17.330 & 0.803 & 61.185  & \textbf{61.250}  &              & \textbf{133} & -17.340 & 0.800 & 68.260  & \textbf{67.290}  \\
             & \textbf{130} & -17.310 & 0.801 & 55.965  & \textbf{55.330}  &              & \textbf{132} & -17.340 & 0.805 & 60.320  & \textbf{59.510}  &              & \textbf{134} & -17.350 & 0.800 & 66.516  & \textbf{65.830}  \\
             & \textbf{131} & -17.320 & 0.801 & 55.495  & \textbf{55.220}  &              & \textbf{133} & -17.350 & 0.805 & 59.948  & \textbf{59.650}  &              & \textbf{135} & -17.360 & 0.801 & 66.512  & \textbf{65.880}  \\
             & \textbf{132} & -17.330 & 0.802 & 54.519  & \textbf{53.950}  &              & \textbf{134} & -17.360 & 0.806 & 59.105  & \textbf{58.260}  &              & \textbf{136} & -17.370 & 0.801 & 65.131  & \textbf{64.680}  \\
             & \textbf{133} & -17.340 & 0.802 & 54.411  & \textbf{54.130}  &              & \textbf{135} & -17.370 & 0.806 & 59.095  & \textbf{58.780}  &              & \textbf{137} & -17.380 & 0.802 & 65.529  & \textbf{64.950}  \\
             & \textbf{134} & -17.350 & 0.803 & 53.850  & \textbf{53.240}  &              & \textbf{136} & -17.380 & 0.807 & 58.669  & \textbf{57.730}  &              & \textbf{138} & -17.390 & 0.802 & 64.506  & \textbf{63.900}  \\
             & \textbf{135} & -17.360 & 0.803 & 54.100  & \textbf{53.660}  &              & \textbf{137} & -17.390 & 0.807 & 59.017  & \textbf{58.330}  &              & \textbf{139} & -17.417 & 0.807 & 63.527  & \textbf{64.370}  \\
             & 136          & -17.370 & 0.803 & 53.404  & 52.771           &              & \textbf{138} & -17.390 & 0.800 & 56.800  & \textbf{57.380}  &              & 140          & -17.420 & 0.807 & 64.619  & 63.630           \\
             & 137          & -17.380 & 0.803 & 53.979  & 53.395           &              & 139          & -17.180 & 0.707 & 57.339  & 57.938           &              & 141          & -17.190 & 0.707 & 64.451  & 64.225           \\
             & 138          & -17.160 & 0.707 & 53.413  & 52.770           &              & 140          & -17.180 & 0.707 & 57.134  & 57.278           &              & 142          & -17.190 & 0.707 & 64.260  & 63.893           \\
             & 139          & -17.170 & 0.708 & 52.625  & 53.542           &              & 141          & -17.180 & 0.707 & 58.149  & 58.202           &              & 143          & -17.190 & 0.707 & 65.279  & 64.801           \\
             & 140          & -17.170 & 0.708 & 52.694  & 53.210           &              & 142          & -17.180 & 0.707 & 58.209  & 57.989           &              & 144          & -17.190 & 0.707 & 65.352  & 64.747           \\
             & 141          & -17.170 & 0.708 & 53.987  & 54.216           &              & 143          & -17.180 & 0.707 & 59.481  & 59.327           &              & 145          & -17.190 & 0.707 & 66.623  & 66.026           \\
             & 142          & -17.170 & 0.708 & 54.320  & 54.250           &              & 144          & -17.180 & 0.707 & 59.801  & 59.387           &              & 146          & -17.190 & 0.707 & 66.953  & 66.315           \\
             & 143          & -17.170 & 0.708 & 55.867  & 55.664           &              & 145          & -17.180 & 0.707 & 61.323  & 60.990           &              & 147          & -17.190 & 0.707 & 68.473  & 67.819           \\
             & 144          & -17.170 & 0.708 & 56.458  & 55.981           &              & 146          & -17.180 & 0.707 & 61.899  & 61.478           &              & 148          & -17.190 & 0.707 & 69.055  & 68.578           \\
             & 145          & -17.170 & 0.708 & 58.255  & 57.752           &              & 147          & -17.180 & 0.707 & 63.668  & 63.385           &              & 149          & -17.190 & 0.707 & 70.820  & 70.299           \\
             & 146          & -17.170 & 0.708 & 59.101  & 58.690           &              & 148          & -17.180 & 0.707 & 64.493  & 64.090           &              & 150          & -17.190 & 0.707 & 71.649  & 71.175           \\
             & 147          & -17.170 & 0.708 & 61.143  & 60.714           &              & 149          & -17.180 & 0.707 & 66.504  & 66.109           &              & 151          & -17.190 & 0.707 & 73.653  & 73.225           \\
             & 148          & -17.170 & 0.708 & 62.238  & 61.814           &              & 150          & -17.180 & 0.707 & 67.575  & 67.238           &              & 152          & -17.190 & 0.707 & 74.726  & 74.512           \\
             & 149          & -17.170 & 0.708 & 64.520  & 63.967           &              & 151          & -17.180 & 0.707 & 69.822  & 69.723           &              & 153          & -17.190 & 0.707 & 76.963  & 77.295           \\
             & 150          & -17.170 & 0.708 & 65.859  & 65.490           &              & 152          & -17.180 & 0.707 & 71.135  & 71.170           &              & 154          & -17.190 & 0.707 & 78.275  & 79.010           \\
             & 151          & -17.170 & 0.708 & 68.377  & 68.131           &              & 153          & -17.180 & 0.707 & 73.615  & 74.135           &              & 155          & -17.190 & 0.709 & 82.595  & 81.994           \\
             & 152          & -17.170 & 0.708 & 69.956  & 69.846           &              & 154          & -17.180 & 0.709 & 77.028  & 76.035           &              & 156          & -17.190 & 0.709 & 84.201  & 84.089           \\
             & 153          & -17.170 & 0.708 & 72.705  & 72.952           &              & 155          & -17.180 & 0.709 & 79.796  & 79.302           &              & 157          & -17.190 & 0.709 & 86.957  & 87.185           \\
             & 154          & -17.170 & 0.708 & 74.520  & 75.228           &              & 156          & -17.180 & 0.709 & 81.639  & 81.341           &              & 158          & -17.190 & 0.709 & 88.795  & 89.403           \\
             & 155          & -17.160 & 0.707 & 79.018  & 78.535           &              & 157          & -17.180 & 0.709 & 84.634  & 84.809           &              & 159          & -17.188 & 0.709 & 92.290  & 92.702           \\
             & 156          & -17.160 & 0.707 & 81.042  & 80.929           &              & 158          & -17.180 & 0.709 & 86.707  & 87.041           &              & \textbf{160} & -17.190 & 0.709 & 93.840  & \textbf{94.310}  \\
             & 157          & -17.160 & 0.707 & 84.219  & 84.393           &              & \textbf{159} & -17.180 & 0.709 & 89.922  & \textbf{90.230}  &              & \textbf{161} & -17.186 & 0.709 & 98.078  & \textbf{97.720}  \\
             & \textbf{158} & -17.166 & 0.709 & 87.127  & \textbf{86.620}  &              & \textbf{160} & -17.180 & 0.709 & 92.221  & \textbf{92.380}  &              & \textbf{162} & -17.184 & 0.709 & 100.893 & \textbf{100.140} \\
             & \textbf{159} & -17.164 & 0.709 & 91.094  & \textbf{90.340}  &              & \textbf{161} & -17.180 & 0.709 & 95.654  & \textbf{96.150}  &              & \textbf{163} & -17.182 & 0.709 & 104.838 & \textbf{103.920} \\
             & \textbf{160} & -17.170 & 0.709 & 92.086  & \textbf{92.860}  &              & \textbf{162} & -17.176 & 0.709 & 99.214  & \textbf{98.600}  &              & \textbf{164} & -17.180 & 0.709 & 107.880 & \textbf{106.900} \\
             & \textbf{161} & -17.170 & 0.709 & 95.751  & \textbf{96.610}  &              & \textbf{163} & -17.174 & 0.709 & 103.386 & \textbf{102.710} &              & \textbf{165} & -17.180 & 0.709 & 111.515 & \textbf{111.080} \\
             & \textbf{162} & -17.170 & 0.709 & 98.499  & \textbf{99.420}  &              & \textbf{164} & -17.172 & 0.709 & 106.653 & \textbf{105.700} &              & \textbf{166} & -17.180 & 0.709 & 114.249 & \textbf{114.260} \\
             & \textbf{163} & -17.168 & 0.709 & 102.896 & \textbf{103.570} &              & \textbf{165} & -17.170 & 0.709 & 111.044 & \textbf{110.250} &              & \textbf{167} & -17.190 & 0.711 & 118.064 & \textbf{118.370} \\
             & \textbf{164} & -17.162 & 0.709 & 107.427 & \textbf{106.900} &              & \textbf{166} & -17.174 & 0.710 & 114.272 & \textbf{113.400} &              & \textbf{168} & -17.190 & 0.711 & 121.069 & \textbf{121.490} \\
             & \textbf{165} & -17.160 & 0.709 & 112.044 & \textbf{111.420} &              & \textbf{167} & -17.174 & 0.710 & 118.375 & \textbf{117.800} &              & \textbf{169} & -17.190 & 0.711 & 125.177 & \textbf{126.000} \\
             & \textbf{166} & -17.160 & 0.709 & 115.229 & \textbf{114.880} &              & \textbf{168} & -17.176 & 0.710 & 121.045 & \textbf{121.060} &              & \textbf{170} & -17.190 & 0.711 & 128.391 & \textbf{129.250} \\
             & \textbf{167} & -17.162 & 0.709 & 119.000 & \textbf{119.260} &              & \textbf{169} & -17.176 & 0.710 & 125.349 & \textbf{125.700} &              & \textbf{171} & -17.190 & 0.711 & 132.702 & \textbf{133.510} \\
             & \textbf{168} & -17.158 & 0.709 & 123.451 & \textbf{122.860} &              & \textbf{170} & -17.176 & 0.710 & 128.757 & \textbf{128.920} &              & \textbf{172} & -17.190 & 0.711 & 136.122 & \textbf{136.900} \\
             & \textbf{169} & -17.160 & 0.709 & 127.420 & \textbf{127.490} &              & \textbf{171} & -17.172 & 0.710 & 134.336 & \textbf{133.480} &              & \textbf{173} & -17.190 & 0.711 & 140.631 & \textbf{141.310} \\
             & \textbf{170} & -17.160 & 0.709 & 131.018 & \textbf{131.020} &              & \textbf{172} & -17.176 & 0.710 & 136.871 & \textbf{136.880} &              & \textbf{174} & -17.190 & 0.711 & 144.254 & \textbf{144.930} \\
             & \textbf{171} & -17.160 & 0.709 & 135.714 & \textbf{135.590} &              & \textbf{173} & -17.176 & 0.710 & 141.570 & \textbf{141.620} &              & \textbf{175} & -17.184 & 0.711 & 150.601 & \textbf{149.630} \\
             & \textbf{172} & -17.160 & 0.709 & 139.513 & \textbf{139.380} &              & \textbf{174} & -17.180 & 0.710 & 144.292 & \textbf{145.250} &              & \textbf{176} & -17.190 & 0.711 & 152.779 & \textbf{153.480} \\
             & \textbf{173} & -17.160 & 0.709 & 144.402 & \textbf{144.120} &              & \textbf{175} & -17.176 & 0.710 & 150.273 & \textbf{150.390} &              & \textbf{177} & -17.190 & 0.711 & 157.675 & \textbf{158.140} \\
             & \textbf{174} & -17.161 & 0.709 & 148.127 & \textbf{148.060} &              & \textbf{176} & -17.176 & 0.710 & 154.279 & \textbf{153.960} &              & \textbf{178} & -17.190 & 0.711 & 161.692 & \textbf{162.100} \\
             & \textbf{175} & -17.160 & 0.709 & 153.478 & \textbf{153.100} &              & \textbf{177} & -17.180 & 0.710 & 158.262 & \textbf{158.960} &              & \textbf{179} & -17.190 & 0.711 & 166.776 & \textbf{167.490} \\
             & \textbf{176} & -17.160 & 0.709 & 157.668 & \textbf{156.970} &              & \textbf{178} & -17.180 & 0.710 & 162.457 & \textbf{162.920} &              & \textbf{180} & -17.186 & 0.711 & 172.101 & \textbf{171.910} \\
             & \textbf{177} & -17.164 & 0.709 & 161.839 & \textbf{161.960} &              & \textbf{179} & -17.180 & 0.710 & 167.721 & \textbf{168.610} &              & \textbf{181} & -17.060 & 0.692 & 178.270 & \textbf{177.340} \\
             & \textbf{178} & -17.164 & 0.709 & 166.215 & \textbf{166.270} &              & \textbf{180} & -17.180 & 0.710 & 172.106 & \textbf{173.020} &              & \textbf{182} & -17.060 & 0.692 & 182.060 & \textbf{181.780} \\
             & \textbf{179} & -17.160 & 0.709 & 172.766 & \textbf{171.960} &              & \textbf{181} & -17.176 & 0.710 & 178.669 & \textbf{178.730} &              & \textbf{183} & -17.060 & 0.692 & 186.898 & \textbf{187.150} \\
             & \textbf{180} & -17.160 & 0.709 & 177.334 & \textbf{176.680} &              & \textbf{182} & -17.176 & 0.710 & 183.245 & \textbf{183.140} &              & \textbf{184} & -17.054 & 0.692 & 192.561 & \textbf{191.890} \\
             & \textbf{181} & -17.160 & 0.709 & 182.965 & \textbf{182.370} &              & \textbf{183} & -17.176 & 0.710 & 188.876 & \textbf{188.850} &              & \textbf{185} & -17.060 & 0.692 & 197.509 & \textbf{198.210} \\
             & \textbf{182} & -17.160 & 0.709 & 187.717 & \textbf{187.230} &              & \textbf{184} & -17.174 & 0.710 & 194.200 & \textbf{193.590} &              & \textbf{186} & -17.058 & 0.692 & 203.848 & \textbf{203.330} \\
             & \textbf{183} & -17.160 & 0.709 & 193.525 & \textbf{192.890} &              & \textbf{185} & -17.178 & 0.710 & 200.521 & \textbf{200.330} &              & \textbf{187} & -17.060 & 0.692 & 210.075 & \textbf{209.470} \\
             & \textbf{184} & -17.160 & 0.709 & 198.459 & \textbf{197.920} &              & \textbf{186} & -17.184 & 0.710 & 205.392 & \textbf{205.500} &              & \textbf{188} & -17.054 & 0.691 & 215.660 & \textbf{214.680} \\
             & \textbf{185} & -17.162 & 0.709 & 205.526 & \textbf{204.620} &              & \textbf{187} & -17.188 & 0.710 & 211.854 & \textbf{211.970} &              & \textbf{189} & -17.058 & 0.691 & 221.417 & \textbf{220.710} \\
             & \textbf{186} & -17.170 & 0.709 & 210.012 & \textbf{210.090} &              & \textbf{188} & -17.060 & 0.692 & 216.679 & \textbf{217.190} &              & \textbf{190} & -17.064 & 0.691 & 225.718 & \textbf{225.620} \\
             & \textbf{187} & -17.038 & 0.691 & 216.599 & \textbf{216.570} &              & \textbf{189} & -17.058 & 0.692 & 224.390 & \textbf{223.540} &              & \textbf{191} & -17.066 & 0.691 & 232.180 & \textbf{231.650} \\
             & \textbf{188} & -17.038 & 0.691 & 222.886 & \textbf{222.020} &              & \textbf{190} & -17.064 & 0.692 & 228.928 & \textbf{228.610} &              & \textbf{192} & -17.064 & 0.690 & 236.719 & \textbf{236.730} \\
             & \textbf{189} & -17.044 & 0.691 & 228.480 & \textbf{228.420} &              & \textbf{191} & -17.060 & 0.691 & 235.127 & \textbf{235.020} &              & \textbf{193} & -17.064 & 0.690 & 243.862 & \textbf{242.970} \\
             & \textbf{190} & -17.038 & 0.690 & 234.386 & \textbf{233.790} &              & \textbf{192} & -17.064 & 0.691 & 240.336 & \textbf{240.110} &              & \textbf{194} & -17.060 & 0.689 & 249.016 & \textbf{248.210} \\
             & \textbf{191} & -17.040 & 0.690 & 241.219 & \textbf{240.230} &              & \textbf{193} & -17.068 & 0.691 & 246.548 & \textbf{246.610} &              & \textbf{195} & -17.063 & 0.689 & 255.379 & \textbf{254.580} \\
             & \textbf{192} & -17.044 & 0.690 & 246.597 & \textbf{245.650} &              & \textbf{194} & -17.064 & 0.690 & 251.865 & \textbf{251.900} &              & \textbf{196} & -17.060 & 0.688 & 260.267 & \textbf{259.900} \\
             & \textbf{193} & -17.040 & 0.689 & 252.933 & \textbf{252.230} &              & \textbf{195} & -17.064 & 0.690 & 259.336 & \textbf{258.580} &              & \textbf{197} & -17.064 & 0.688 & 266.422 & \textbf{266.400} \\
             & \textbf{194} & -17.044 & 0.689 & 258.402 & \textbf{257.720} &              & \textbf{196} & -17.060 & 0.689 & 264.682 & \textbf{263.910} &              & \textbf{198} & -17.064 & 0.688 & 272.900 & \textbf{271.990} \\
             & \textbf{195} & -17.040 & 0.688 & 264.756 & \textbf{264.390} &              & \textbf{197} & -17.064 & 0.689 & 271.069 & \textbf{270.700} &              & \textbf{199} & -17.070 & 0.688 & 278.580 & \textbf{278.520} \\
             & \textbf{196} & -17.044 & 0.688 & 270.313 & \textbf{270.110} &              & \textbf{198} & -17.068 & 0.689 & 276.589 & \textbf{276.260} &              & \textbf{200} & -17.064 & 0.687 & 284.437 & \textbf{284.070} \\
             & \textbf{197} & -17.046 & 0.688 & 277.450 & \textbf{276.910} &              & \textbf{199} & -17.060 & 0.688 & 284.093 & \textbf{283.200} &              & \textbf{201} & -17.068 & 0.687 & 290.793 & \textbf{290.710} \\
             & \textbf{198} & -17.044 & 0.687 & 282.324 & \textbf{282.820} &              & \textbf{200} & -17.070 & 0.688 & 287.914 & \textbf{288.880} &              & \textbf{202} & -17.070 & 0.687 & 296.894 & \textbf{296.540} \\
             & \textbf{199} & -17.044 & 0.687 & 290.135 & \textbf{289.750} &              & \textbf{201} & -17.068 & 0.688 & 296.289 & \textbf{295.750} &              & \textbf{203} & -17.068 & 0.686 & 302.504 & \textbf{303.500} \\
             & \textbf{200} & -17.050 & 0.687 & 295.305 & \textbf{295.820} &              & \textbf{202} & -17.054 & 0.686 & 302.035 & \textbf{301.550} &              & \textbf{204} & -17.070 & 0.686 & 308.689 & \textbf{309.660} \\
             & \textbf{201} & -17.050 & 0.687 & 303.238 & \textbf{302.820} &              & \textbf{203} & -17.060 & 0.686 & 308.061 & \textbf{308.860} &              & \textbf{205} & -17.068 & 0.686 & 317.059 & \textbf{316.700} \\
             & \textbf{202} & -17.044 & 0.686 & 309.362 & \textbf{308.840} &              & \textbf{204} & -17.060 & 0.686 & 315.037 & \textbf{315.010} &              & \textbf{206} & -17.069 & 0.686 & 323.675 & \textbf{322.900} \\
             & \textbf{203} & -17.050 & 0.686 & 315.582 & \textbf{316.120} &              & \textbf{205} & -17.060 & 0.686 & 322.989 & \textbf{322.310} &              & \textbf{207} & -17.074 & 0.686 & 330.032 & \textbf{330.170} \\
             & \textbf{204} & -17.050 & 0.686 & 322.744 & \textbf{322.510} &              & \textbf{206} & -17.054 & 0.685 & 329.055 & \textbf{328.550} &              & \textbf{208} & -17.068 & 0.685 & 336.025 & \textbf{336.600} \\
             & \textbf{205} & -17.052 & 0.686 & 330.277 & \textbf{329.830} &              & \textbf{207} & -17.055 & 0.685 & 336.784 & \textbf{336.060} &              & \textbf{209} & -17.070 & 0.685 & 343.375 & \textbf{343.960} \\
             & \textbf{206} & -17.049 & 0.685 & 335.549 & \textbf{336.320} &              & \textbf{208} & -17.062 & 0.685 & 341.833 & \textbf{342.430} &              & \textbf{210} & -17.068 & 0.685 & 351.120 & \textbf{350.490} \\
             & \textbf{207} & -17.046 & 0.685 & 344.675 & \textbf{343.860} &              & \textbf{209} & -17.060 & 0.685 & 350.594 & \textbf{350.050} &              & \textbf{211} & -17.070 & 0.685 & 358.587 & \textbf{358.040} \\
             & \textbf{208} & -17.048 & 0.685 & 351.437 & \textbf{350.450} &              & \textbf{210} & -17.064 & 0.685 & 356.672 & \textbf{356.580} &              & \textbf{212} & -17.071 & 0.685 & 365.526 & \textbf{364.770} \\
             & \textbf{209} & -17.054 & 0.685 & 357.935 & \textbf{358.050} &              & \textbf{211} & -17.064 & 0.685 & 364.936 & \textbf{364.430} &              & \textbf{213} & -17.074 & 0.685 & 372.792 & \textbf{372.440} \\
             & \textbf{210} & -17.054 & 0.685 & 365.421 & \textbf{364.860} &              & \textbf{212} & -17.060 & 0.684 & 370.472 & \textbf{371.180} &              & \textbf{214} & -17.078 & 0.685 & 378.909 & \textbf{379.300} \\
             & \textbf{211} & -17.050 & 0.684 & 371.950 & \textbf{372.730} &              & \textbf{213} & -17.060 & 0.684 & 378.810 & \textbf{379.180} &              & \textbf{215} & -17.080 & 0.685 & 386.591 & \textbf{387.040} \\
             & \textbf{212} & -17.046 & 0.684 & 380.750 & \textbf{379.760} &              & \textbf{214} & -17.064 & 0.684 & 385.067 & \textbf{386.060} &              & \textbf{216} & -17.081 & 0.685 & 393.759 & \textbf{393.900} \\
             & \textbf{213} & -17.050 & 0.684 & 388.032 & \textbf{387.800} &              & \textbf{215} & -17.060 & 0.684 & 394.768 & \textbf{394.100} &              & \textbf{217} & -17.070 & 0.684 & 402.355 & \textbf{401.740} \\
             & \textbf{214} & -17.050 & 0.684 & 395.715 & \textbf{394.970} &              & \textbf{216} & -17.064 & 0.684 & 401.136 & \textbf{401.020} &              & \textbf{218} & -17.074 & 0.684 & 408.650 & \textbf{408.670} \\
             & \textbf{215} & -17.054 & 0.684 & 403.098 & \textbf{403.070} &              & \textbf{217} & -17.064 & 0.684 & 409.698 & \textbf{409.110} &              & \textbf{219} & -17.074 & 0.684 & 417.146 & \textbf{416.660} \\
             & \textbf{216} & -17.054 & 0.684 & 410.894 & \textbf{410.290} &              & \textbf{218} & -17.066 & 0.684 & 416.802 & \textbf{416.060} &              & \textbf{220} & -17.076 & 0.684 & 424.183 & \textbf{423.820} \\
             & \textbf{217} & -17.060 & 0.684 & 417.749 & \textbf{418.390} &              & \textbf{219} & -17.068 & 0.684 & 424.839 & \textbf{424.330} &              & \textbf{221} & -17.076 & 0.684 & 432.787 & \textbf{432.030} \\
             & \textbf{218} & -17.058 & 0.684 & 426.283 & \textbf{425.690} &              & \textbf{220} & -17.070 & 0.684 & 432.050 & \textbf{431.530} &              & \textbf{222} & -17.076 & 0.684 & 440.575 & \textbf{439.710} \\
             & \textbf{219} & -17.060 & 0.684 & 434.496 & \textbf{433.940} &              & \textbf{221} & -17.070 & 0.684 & 440.826 & \textbf{440.020} &              & \textbf{223} & -17.079 & 0.684 & 448.322 & \textbf{448.130} \\
             & \textbf{220} & -17.062 & 0.684 & 441.880 & \textbf{441.420} &              & \textbf{222} & -17.072 & 0.684 & 448.144 & \textbf{447.700} &              & \textbf{224} & -17.078 & 0.684 & 456.543 & \textbf{455.880} \\
             & \textbf{221} & -17.061 & 0.684 & 451.147 & \textbf{450.160} &              & \textbf{223} & -17.072 & 0.684 & 457.026 & \textbf{456.390} &              & \textbf{225} & -17.078 & 0.684 & 465.363 & \textbf{464.370} \\
             & \textbf{222} & -17.066 & 0.684 & 457.681 & \textbf{457.930} &              & \textbf{224} & -17.072 & 0.684 & 465.094 & \textbf{464.160} &              & \textbf{226} & -17.080 & 0.684 & 472.721 & \textbf{472.200} \\
             & \textbf{223} & -17.064 & 0.684 & 467.373 & \textbf{466.620} &              & \textbf{225} & -17.076 & 0.684 & 472.791 & \textbf{473.080} &              & \textbf{227} & -17.094 & 0.685 & 480.866 & \textbf{480.800} \\
             & \textbf{224} & -17.066 & 0.684 & 474.966 & \textbf{474.760} &              & \textbf{226} & -17.075 & 0.684 & 481.287 & \textbf{480.750} &              & \textbf{228} & -17.083 & 0.684 & 488.780 & \textbf{488.710} \\
             &              &         &       &         &                  &              & \textbf{227} & -17.075 & 0.684 & 490.378 & \textbf{489.630} &              & \textbf{229} & -17.084 & 0.684 & 497.477 & \textbf{497.440} \\ \hline
\textbf{100} & \textbf{126} & -17.320 & 0.803 & 80.282  & \textbf{81.070}  & \textbf{101} & \textbf{128} & -17.301 & 0.800 & 93.915  & \textbf{93.140}  & \textbf{102} & \textbf{130} & -17.330 & 0.802 & 96.802  & \textbf{97.630}  \\
             & \textbf{127} & -17.320 & 0.802 & 80.101  & \textbf{80.740}  &              & \textbf{129} & -17.310 & 0.800 & 91.980  & \textbf{92.180}  &              & \textbf{131} & -17.350 & 0.802 & 92.370  & \textbf{92.490}  \\
             & \textbf{128} & -17.300 & 0.802 & 83.807  & \textbf{83.720}  &              & \textbf{130} & -17.330 & 0.800 & 86.569  & \textbf{85.630}  &              & \textbf{132} & -17.351 & 0.800 & 90.791  & \textbf{89.910}  \\
             & \textbf{129} & -17.302 & 0.802 & 83.844  & \textbf{83.070}  &              & \textbf{131} & -17.340 & 0.800 & 84.750  & \textbf{84.690}  &              & \textbf{133} & -17.360 & 0.800 & 89.236  & \textbf{89.200}  \\
             & \textbf{130} & -17.330 & 0.802 & 76.976  & \textbf{76.480}  &              & \textbf{132} & -17.350 & 0.803 & 83.040  & \textbf{82.500}  &              & \textbf{134} & -17.370 & 0.802 & 87.252  & \textbf{86.900}  \\
             & \textbf{131} & -17.340 & 0.802 & 75.526  & \textbf{75.940}  &              & \textbf{133} & -17.360 & 0.803 & 81.634  & \textbf{81.830}  &              & \textbf{135} & -17.380 & 0.802 & 85.852  & \textbf{86.460}  \\
             & \textbf{132} & -17.350 & 0.802 & 73.139  & \textbf{73.820}  &              & \textbf{134} & -17.360 & 0.801 & 80.871  & \textbf{79.910}  &              & \textbf{136} & -17.386 & 0.800 & 83.662  & \textbf{84.540}  \\
             & \textbf{133} & -17.350 & 0.802 & 74.368  & \textbf{73.520}  &              & \textbf{135} & -17.370 & 0.801 & 79.775  & \textbf{79.470}  &              & \textbf{137} & -17.390 & 0.800 & 83.992  & \textbf{84.520}  \\
             & \textbf{134} & -17.360 & 0.802 & 72.343  & \textbf{71.650}  &              & \textbf{136} & -17.386 & 0.803 & 77.202  & \textbf{78.070}  &              & \textbf{138} & -17.400 & 0.800 & 81.975  & \textbf{82.890}  \\
             & \textbf{135} & -17.370 & 0.802 & 71.592  & \textbf{71.610}  &              & \textbf{137} & -17.390 & 0.803 & 77.909  & \textbf{78.020}  &              & \textbf{139} & -17.400 & 0.800 & 83.615  & \textbf{83.010}  \\
             & \textbf{136} & -17.380 & 0.804 & 70.836  & \textbf{70.200}  &              & \textbf{138} & -17.398 & 0.801 & 75.786  & \textbf{76.710}  &              & \textbf{140} & -17.415 & 0.800 & 80.729  & \textbf{81.420}  \\
             & \textbf{137} & -17.390 & 0.804 & 70.466  & \textbf{70.510}  &              & \textbf{139} & -17.400 & 0.801 & 77.274  & \textbf{76.830}  &              & \textbf{141} & -17.420 & 0.800 & 81.502  & \textbf{81.650}  \\
             & \textbf{138} & -17.406 & 0.805 & 68.255  & \textbf{69.150}  &              & \textbf{140} & -17.417 & 0.802 & 74.776  & \textbf{75.590}  &              & \textbf{142} & -17.436 & 0.802 & 79.794  & \textbf{80.370}  \\
             & \textbf{139} & -17.410 & 0.805 & 69.666  & \textbf{69.600}  &              & \textbf{141} & -17.420 & 0.802 & 76.385  & \textbf{75.840}  &              & \textbf{143} & -17.440 & 0.802 & 81.187  & \textbf{80.940}  \\
             & \textbf{140} & -17.430 & 0.807 & 67.456  & \textbf{68.410}  &              & \textbf{142} & -17.438 & 0.803 & 74.031  & \textbf{74.920}  &              & \textbf{144} & -17.448 & 0.800 & 79.488  & \textbf{80.060}  \\
             & 141          & -17.430 & 0.807 & 70.214  & 69.220           &              & 143          & -17.440 & 0.803 & 76.238  & 75.597           &              & \textbf{145} & -17.450 & 0.800 & 81.651  & \textbf{80.870}  \\
             & 142          & -17.210 & 0.710 & 68.892  & 68.400           &              & 144          & -17.220 & 0.710 & 75.961  & 75.325           &              & 146          & -17.270 & 0.723 & 79.708  & 80.689           \\
             & 143          & -17.210 & 0.710 & 69.724  & 69.316           &              & 145          & -17.220 & 0.710 & 76.800  & 76.115           &              & 147          & -17.270 & 0.723 & 80.842  & 81.787           \\
             & 144          & -17.210 & 0.710 & 69.616  & 68.964           &              & 146          & -17.220 & 0.710 & 76.707  & 75.936           &              & 148          & -17.270 & 0.723 & 81.057  & 81.566           \\
             & 145          & -17.210 & 0.710 & 70.706  & 70.192           &              & 147          & -17.220 & 0.710 & 77.801  & 76.948           &              & 149          & -17.270 & 0.723 & 82.454  & 82.849           \\
             & 146          & -17.210 & 0.710 & 70.859  & 70.191           &              & 148          & -17.220 & 0.710 & 77.967  & 77.181           &              & 150          & -17.270 & 0.723 & 82.937  & 82.871           \\
             & 147          & -17.210 & 0.710 & 72.203  & 71.672           &              & 149          & -17.220 & 0.710 & 79.312  & 78.399           &              & 151          & -17.270 & 0.723 & 84.594  & 84.359           \\
             & 148          & -17.210 & 0.710 & 72.614  & 71.898           &              & 150          & -17.220 & 0.710 & 79.732  & 78.967           &              & 152          & -17.270 & 0.723 & 85.339  & 84.723           \\
             & 149          & -17.210 & 0.710 & 74.206  & 73.519           &              & 151          & -17.220 & 0.710 & 81.323  & 80.467           &              & 153          & -17.270 & 0.723 & 87.250  & 86.812           \\
             & 150          & -17.210 & 0.710 & 74.868  & 74.072           &              & 152          & -17.220 & 0.710 & 81.993  & 81.173           &              & 154          & -17.270 & 0.723 & 88.254  & 87.823           \\
             & 151          & -17.210 & 0.710 & 76.704  & 75.959           &              & 153          & -17.220 & 0.710 & 83.825  & 83.453           &              & 155          & -17.270 & 0.723 & 90.414  & 90.247           \\
             & 152          & -17.210 & 0.710 & 77.615  & 76.817           &              & 154          & -17.220 & 0.710 & 84.741  & 84.842           &              & 156          & -17.270 & 0.723 & 91.671  & 91.477           \\
             & 153          & -17.210 & 0.710 & 79.689  & 79.346           &              & 155          & -17.220 & 0.710 & 86.810  & 87.456           &              & 157          & -17.270 & 0.723 & 94.076  & 94.079           \\
             & 154          & -17.210 & 0.710 & 80.843  & 80.903           &              & 156          & -17.220 & 0.712 & 89.742  & 88.992           &              & 158          & -17.270 & 0.723 & 95.581  & 95.610           \\
             & 155          & -17.220 & 0.714 & 84.184  & 83.800           &              & 157          & -17.220 & 0.712 & 92.103  & 91.690           &              & 159          & -17.270 & 0.723 & 98.227  & 98.455           \\
             & 156          & -17.220 & 0.714 & 85.685  & 85.485           &              & 158          & -17.220 & 0.712 & 93.555  & 93.564           &              & 160          & -17.270 & 0.723 & 99.977  & 100.101          \\
             & 157          & -17.220 & 0.714 & 88.335  & 88.590           &              & 159          & -17.220 & 0.712 & 96.145  & 96.550           &              & 161          & -17.270 & 0.723 & 102.859 & 103.129          \\
             & 158          & -17.220 & 0.714 & 90.075  & 90.426           &              & 160          & -17.220 & 0.712 & 97.831  & 98.578           &              & 162          & -17.270 & 0.723 & 104.849 & 105.011          \\
             & 159          & -17.220 & 0.714 & 92.954  & 93.704           &              & 161          & -17.216 & 0.712 & 101.695 & 101.667          &              & \textbf{163} & -17.224 & 0.711 & 107.272 & \textbf{106.660} \\
             & 160          & -17.220 & 0.714 & 94.927  & 95.766           &              & \textbf{162} & -17.214 & 0.711 & 103.068 & \textbf{102.400} &              & \textbf{164} & -17.224 & 0.711 & 109.160 & \textbf{108.910} \\
             & \textbf{161} & -17.184 & 0.706 & 98.818  & \textbf{98.120}  &              & \textbf{163} & -17.214 & 0.711 & 106.081 & \textbf{105.810} &              & \textbf{165} & -17.220 & 0.711 & 113.229 & \textbf{112.780} \\
             & \textbf{162} & -17.184 & 0.706 & 100.800 & \textbf{100.110} &              & \textbf{164} & -17.210 & 0.711 & 109.256 & \textbf{108.440} &              & \textbf{166} & -17.220 & 0.711 & 115.344 & \textbf{115.270} \\
             & \textbf{163} & -17.184 & 0.706 & 103.904 & \textbf{103.890} &              & \textbf{165} & -17.210 & 0.711 & 112.488 & \textbf{112.300} &              & \textbf{167} & -17.220 & 0.711 & 118.564 & \textbf{119.200} \\
             & \textbf{164} & -17.180 & 0.706 & 107.161 & \textbf{106.510} &              & \textbf{166} & -17.210 & 0.711 & 114.828 & \textbf{115.220} &              & \textbf{168} & -17.230 & 0.714 & 121.885 & \textbf{121.690} \\
             & \textbf{165} & -17.180 & 0.706 & 110.480 & \textbf{110.690} &              & \textbf{167} & -17.218 & 0.714 & 119.839 & \textbf{119.080} &              & \textbf{169} & -17.230 & 0.714 & 125.407 & \textbf{125.790} \\
             & \textbf{166} & -17.180 & 0.706 & 112.900 & \textbf{113.580} &              & \textbf{168} & -17.220 & 0.714 & 121.951 & \textbf{121.890} &              & \textbf{170} & -17.230 & 0.714 & 128.047 & \textbf{128.470} \\
             & \textbf{167} & -17.190 & 0.709 & 117.564 & \textbf{117.700} &              & \textbf{169} & -17.220 & 0.714 & 125.699 & \textbf{126.040} &              & \textbf{171} & -17.230 & 0.714 & 131.779 & \textbf{132.370} \\
             & \textbf{168} & -17.190 & 0.709 & 120.288 & \textbf{120.500} &              & \textbf{170} & -17.220 & 0.714 & 128.561 & \textbf{129.030} &              & \textbf{172} & -17.230 & 0.714 & 134.632 & \textbf{135.110} \\
             & \textbf{169} & -17.190 & 0.709 & 124.112 & \textbf{124.980} &              & \textbf{171} & -17.220 & 0.714 & 132.517 & \textbf{132.960} &              & \textbf{173} & -17.226 & 0.714 & 139.670 & \textbf{139.140} \\
             & \textbf{170} & -17.190 & 0.709 & 127.046 & \textbf{127.920} &              & \textbf{172} & -17.220 & 0.714 & 135.592 & \textbf{136.010} &              & \textbf{174} & -17.230 & 0.714 & 141.633 & \textbf{142.070} \\
             & \textbf{171} & -17.190 & 0.710 & 132.483 & \textbf{132.170} &              & \textbf{173} & -17.222 & 0.714 & 139.203 & \textbf{140.080} &              & \textbf{175} & -17.226 & 0.714 & 146.882 & \textbf{146.410} \\
             & \textbf{172} & -17.190 & 0.710 & 135.659 & \textbf{135.220} &              & \textbf{174} & -17.216 & 0.714 & 144.134 & \textbf{143.330} &              & \textbf{176} & -17.230 & 0.714 & 149.043 & \textbf{149.760} \\
             & \textbf{173} & -17.190 & 0.710 & 139.920 & \textbf{139.620} &              & \textbf{175} & -17.220 & 0.714 & 147.395 & \textbf{147.710} &              & \textbf{177} & -17.226 & 0.714 & 154.499 & \textbf{154.250} \\
             & \textbf{174} & -17.189 & 0.710 & 143.574 & \textbf{142.890} &              & \textbf{176} & -17.216 & 0.714 & 151.989 & \textbf{151.370} &              & \textbf{178} & -17.230 & 0.714 & 156.855 & \textbf{157.580} \\
             & \textbf{175} & -17.188 & 0.710 & 148.307 & \textbf{147.600} &              & \textbf{177} & -17.220 & 0.714 & 155.440 & \textbf{155.780} &              & \textbf{179} & -17.224 & 0.714 & 163.076 & \textbf{162.580} \\
             & \textbf{176} & -17.190 & 0.710 & 151.336 & \textbf{151.210} &              & \textbf{178} & -17.216 & 0.714 & 160.244 & \textbf{159.410} &              & \textbf{180} & -17.224 & 0.714 & 166.754 & \textbf{166.440} \\
             & \textbf{177} & -17.190 & 0.710 & 155.986 & \textbf{155.870} &              & \textbf{179} & -17.220 & 0.714 & 163.880 & \textbf{164.470} &              & \textbf{181} & -17.224 & 0.714 & 171.488 & \textbf{171.370} \\
             & \textbf{178} & -17.190 & 0.710 & 159.762 & \textbf{159.500} &              & \textbf{180} & -17.220 & 0.714 & 167.765 & \textbf{168.560} &              & \textbf{182} & -17.224 & 0.714 & 175.361 & \textbf{175.240} \\
             & \textbf{179} & -17.186 & 0.710 & 165.718 & \textbf{164.860} &              & \textbf{181} & -17.214 & 0.714 & 174.400 & \textbf{173.650} &              & \textbf{183} & -17.080 & 0.691 & 181.232 & \textbf{180.290} \\
             & \textbf{180} & -17.190 & 0.710 & 168.571 & \textbf{168.950} &              & \textbf{182} & -17.214 & 0.714 & 178.486 & \textbf{177.800} &              & \textbf{184} & -17.078 & 0.691 & 185.140 & \textbf{184.410} \\
             & \textbf{181} & -17.190 & 0.710 & 173.598 & \textbf{174.330} &              & \textbf{183} & -17.214 & 0.714 & 183.622 & \textbf{182.860} &              & \textbf{185} & -17.078 & 0.691 & 191.143 & \textbf{190.420} \\
             & \textbf{182} & -17.184 & 0.710 & 179.449 & \textbf{178.480} &              & \textbf{184} & -17.214 & 0.714 & 187.899 & \textbf{187.260} &              & \textbf{186} & -17.080 & 0.691 & 195.702 & \textbf{194.950} \\
             & \textbf{183} & -17.184 & 0.710 & 184.665 & \textbf{183.850} &              & \textbf{185} & -17.218 & 0.714 & 193.709 & \textbf{193.230} &              & \textbf{187} & -17.080 & 0.691 & 201.857 & \textbf{200.920} \\
             & \textbf{184} & -17.184 & 0.710 & 189.017 & \textbf{188.280} &              & \textbf{186} & -17.222 & 0.714 & 198.647 & \textbf{198.050} &              & \textbf{188} & -17.084 & 0.691 & 205.988 & \textbf{205.490} \\
             & \textbf{185} & -17.188 & 0.710 & 194.910 & \textbf{194.650} &              & \textbf{187} & -17.078 & 0.692 & 204.361 & \textbf{203.870} &              & \textbf{189} & -17.080 & 0.690 & 211.513 & \textbf{211.350} \\
             & \textbf{186} & -17.190 & 0.710 & 200.498 & \textbf{199.500} &              & \textbf{188} & -17.080 & 0.692 & 209.304 & \textbf{208.810} &              & \textbf{190} & -17.084 & 0.690 & 215.752 & \textbf{215.640} \\
             & \textbf{187} & -17.058 & 0.690 & 205.746 & \textbf{205.660} &              & \textbf{189} & -17.084 & 0.692 & 214.682 & \textbf{214.600} &              & \textbf{191} & -17.080 & 0.689 & 221.318 & \textbf{221.340} \\
             & \textbf{188} & -17.058 & 0.690 & 211.401 & \textbf{210.570} &              & \textbf{190} & -17.080 & 0.691 & 219.481 & \textbf{219.070} &              & \textbf{192} & -17.081 & 0.689 & 226.543 & \textbf{225.740} \\
             & \textbf{189} & -17.060 & 0.690 & 217.497 & \textbf{216.700} &              & \textbf{191} & -17.084 & 0.691 & 224.958 & \textbf{224.780} &              & \textbf{193} & -17.084 & 0.689 & 232.180 & \textbf{231.630} \\
             & \textbf{190} & -17.060 & 0.689 & 221.220 & \textbf{221.260} &              & \textbf{192} & -17.080 & 0.690 & 229.798 & \textbf{229.530} &              & \textbf{194} & -17.080 & 0.688 & 236.894 & \textbf{236.290} \\
             & \textbf{191} & -17.060 & 0.689 & 227.997 & \textbf{227.240} &              & \textbf{193} & -17.082 & 0.690 & 235.960 & \textbf{235.430} &              & \textbf{195} & -17.084 & 0.688 & 242.332 & \textbf{242.340} \\
             & \textbf{192} & -17.064 & 0.689 & 232.741 & \textbf{232.000} &              & \textbf{194} & -17.080 & 0.689 & 240.251 & \textbf{240.360} &              & \textbf{196} & -17.080 & 0.687 & 247.081 & \textbf{247.040} \\
             & \textbf{193} & -17.060 & 0.688 & 238.629 & \textbf{238.220} &              & \textbf{195} & -17.080 & 0.689 & 247.102 & \textbf{246.460} &              & \textbf{197} & -17.080 & 0.687 & 253.806 & \textbf{253.190} \\
             & \textbf{194} & -17.062 & 0.688 & 244.058 & \textbf{243.220} &              & \textbf{196} & -17.084 & 0.689 & 251.912 & \textbf{251.540} &              & \textbf{198} & -17.084 & 0.687 & 258.484 & \textbf{257.940} \\
             & \textbf{195} & -17.068 & 0.688 & 249.304 & \textbf{249.590} &              & \textbf{197} & -17.080 & 0.688 & 257.780 & \textbf{257.580} &              & \textbf{199} & -17.090 & 0.687 & 263.537 & \textbf{264.140} \\
             & \textbf{196} & -17.060 & 0.687 & 255.505 & \textbf{254.670} &              & \textbf{198} & -17.082 & 0.688 & 263.281 & \textbf{262.790} &              & \textbf{200} & -17.086 & 0.686 & 268.378 & \textbf{269.070} \\
             & \textbf{197} & -17.064 & 0.687 & 261.430 & \textbf{261.100} &              & \textbf{199} & -17.084 & 0.688 & 269.765 & \textbf{268.910} &              & \textbf{201} & -17.088 & 0.686 & 274.723 & \textbf{275.410} \\
             & \textbf{198} & -17.070 & 0.687 & 265.897 & \textbf{266.280} &              & \textbf{200} & -17.084 & 0.687 & 273.567 & \textbf{274.190} &              & \textbf{202} & -17.088 & 0.686 & 280.830 & \textbf{280.510} \\
             & \textbf{199} & -17.060 & 0.686 & 273.682 & \textbf{272.820} &              & \textbf{201} & -17.088 & 0.687 & 279.533 & \textbf{280.520} &              & \textbf{203} & -17.088 & 0.686 & 287.912 & \textbf{287.170} \\
             & \textbf{200} & -17.064 & 0.686 & 278.837 & \textbf{277.980} &              & \textbf{202} & -17.090 & 0.687 & 285.253 & \textbf{285.920} &              & \textbf{204} & -17.084 & 0.685 & 292.839 & \textbf{292.700} \\
             & \textbf{201} & -17.070 & 0.686 & 284.365 & \textbf{284.560} &              & \textbf{203} & -17.088 & 0.687 & 293.161 & \textbf{292.570} &              & \textbf{205} & -17.088 & 0.685 & 298.785 & \textbf{299.610} \\
             & \textbf{202} & -17.066 & 0.685 & 289.485 & \textbf{290.080} &              & \textbf{204} & -17.084 & 0.686 & 298.242 & \textbf{298.420} &              & \textbf{206} & -17.090 & 0.685 & 304.503 & \textbf{305.420} \\
             & \textbf{203} & -17.068 & 0.685 & 296.297 & \textbf{297.000} &              & \textbf{205} & -17.084 & 0.686 & 305.635 & \textbf{305.290} &              & \textbf{207} & -17.086 & 0.685 & 313.035 & \textbf{312.520} \\
             & \textbf{204} & -17.068 & 0.685 & 302.869 & \textbf{302.830} &              & \textbf{206} & -17.088 & 0.686 & 310.963 & \textbf{311.370} &              & \textbf{208} & -17.090 & 0.685 & 318.263 & \textbf{318.340} \\
             & \textbf{205} & -17.068 & 0.685 & 310.413 & \textbf{310.050} &              & \textbf{207} & -17.090 & 0.686 & 317.862 & \textbf{318.330} &              & \textbf{209} & -17.090 & 0.685 & 325.685 & \textbf{325.550} \\
             & \textbf{206} & -17.074 & 0.685 & 315.281 & \textbf{315.950} &              & \textbf{208} & -17.088 & 0.686 & 325.161 & \textbf{324.420} &              & \textbf{210} & -17.094 & 0.685 & 331.031 & \textbf{331.340} \\
             & \textbf{207} & -17.070 & 0.685 & 324.172 & \textbf{323.310} &              & \textbf{209} & -17.090 & 0.686 & 332.182 & \textbf{331.580} &              & \textbf{211} & -17.092 & 0.685 & 339.200 & \textbf{338.610} \\
             & \textbf{208} & -17.068 & 0.684 & 328.790 & \textbf{329.400} &              & \textbf{210} & -17.092 & 0.686 & 338.370 & \textbf{337.850} &              & \textbf{212} & -17.094 & 0.685 & 345.292 & \textbf{344.820} \\
             & \textbf{209} & -17.064 & 0.684 & 337.774 & \textbf{336.860} &              & \textbf{211} & -17.094 & 0.686 & 345.506 & \textbf{345.130} &              & \textbf{213} & -17.090 & 0.684 & 351.286 & \textbf{352.160} \\
             & \textbf{210} & -17.070 & 0.684 & 342.833 & \textbf{343.100} &              & \textbf{212} & -17.090 & 0.685 & 350.740 & \textbf{351.510} &              & \textbf{214} & -17.090 & 0.684 & 358.089 & \textbf{358.280} \\
             & \textbf{211} & -17.070 & 0.684 & 350.699 & \textbf{350.670} &              & \textbf{213} & -17.090 & 0.685 & 358.579 & \textbf{358.880} &              & \textbf{215} & -17.090 & 0.684 & 365.833 & \textbf{365.700} \\
             & \textbf{212} & -17.074 & 0.684 & 356.488 & \textbf{357.080} &              & \textbf{214} & -17.090 & 0.685 & 365.594 & \textbf{365.340} &              & \textbf{216} & -17.091 & 0.684 & 372.441 & \textbf{371.880} \\
             & \textbf{213} & -17.070 & 0.684 & 365.722 & \textbf{364.730} &              & \textbf{215} & -17.090 & 0.685 & 373.553 & \textbf{372.730} &              & \textbf{217} & -17.096 & 0.684 & 378.708 & \textbf{379.360} \\
             & \textbf{214} & -17.074 & 0.684 & 371.625 & \textbf{371.260} &              & \textbf{216} & -17.094 & 0.685 & 379.423 & \textbf{379.270} &              & \textbf{218} & -17.096 & 0.684 & 385.750 & \textbf{385.730} \\
             & \textbf{215} & -17.074 & 0.684 & 379.725 & \textbf{378.930} &              & \textbf{217} & -17.096 & 0.685 & 386.859 & \textbf{386.720} &              & \textbf{219} & -17.096 & 0.684 & 393.723 & \textbf{393.380} \\
             & \textbf{216} & -17.076 & 0.684 & 386.368 & \textbf{385.530} &              & \textbf{218} & -17.096 & 0.685 & 394.112 & \textbf{393.380} &              & \textbf{220} & -17.098 & 0.684 & 400.242 & \textbf{399.930} \\
             & \textbf{217} & -17.078 & 0.684 & 393.948 & \textbf{393.260} &              & \textbf{219} & -17.098 & 0.685 & 401.659 & \textbf{401.040} &              & \textbf{221} & -17.098 & 0.684 & 408.329 & \textbf{407.740} \\
             & \textbf{218} & -17.080 & 0.684 & 400.703 & \textbf{399.950} &              & \textbf{220} & -17.101 & 0.685 & 408.066 & \textbf{407.900} &              & \textbf{222} & -17.102 & 0.684 & 414.311 & \textbf{414.600} \\
             & \textbf{219} & -17.096 & 0.685 & 407.255 & \textbf{407.940} &              & \textbf{221} & -17.092 & 0.684 & 415.897 & \textbf{415.960} &              & \textbf{223} & -17.099 & 0.684 & 423.481 & \textbf{422.770} \\
             & \textbf{220} & -17.096 & 0.685 & 414.792 & \textbf{414.770} &              & \textbf{222} & -17.090 & 0.684 & 423.989 & \textbf{423.100} &              & \textbf{224} & -17.101 & 0.684 & 430.223 & \textbf{429.810} \\
             & \textbf{221} & -17.096 & 0.685 & 423.259 & \textbf{423.160} &              & \textbf{223} & -17.094 & 0.684 & 431.063 & \textbf{431.190} &              & \textbf{225} & -17.102 & 0.684 & 438.205 & \textbf{438.060} \\
             & \textbf{222} & -17.095 & 0.685 & 431.235 & \textbf{430.290} &              & \textbf{224} & -17.096 & 0.684 & 437.973 & \textbf{438.720} &              & \textbf{226} & -17.102 & 0.684 & 445.710 & \textbf{445.220} \\
             & \textbf{223} & -17.098 & 0.685 & 438.846 & \textbf{438.670} &              & \textbf{225} & -17.095 & 0.684 & 446.775 & \textbf{446.890} &              & \textbf{227} & -17.102 & 0.684 & 454.128 & \textbf{453.550} \\
             & \textbf{224} & -17.098 & 0.685 & 446.611 & \textbf{446.170} &              & \textbf{226} & -17.098 & 0.684 & 453.465 & \textbf{454.450} &              & \textbf{228} & -17.107 & 0.684 & 460.096 & \textbf{460.830} \\
             & \textbf{225} & -17.098 & 0.685 & 455.297 & \textbf{454.670} &              & \textbf{227} & -17.104 & 0.685 & 463.729 & \textbf{462.780} &              & \textbf{229} & -17.102 & 0.684 & 470.272 & \textbf{469.430} \\
             & \textbf{226} & -17.099 & 0.685 & 462.849 & \textbf{462.170} &              & \textbf{228} & -17.094 & 0.684 & 471.144 & \textbf{470.410} &              & \textbf{230} & -17.104 & 0.684 & 477.338 & \textbf{476.860} \\
             & \textbf{227} & -17.088 & 0.684 & 471.523 & \textbf{470.770} &              & \textbf{229} & -17.108 & 0.685 & 478.964 & \textbf{478.840} &              & \textbf{231} & -17.108 & 0.684 & 484.637 & \textbf{485.430} \\
             & \textbf{228} & -17.102 & 0.685 & 478.648 & \textbf{478.410} &              & \textbf{230} & -17.108 & 0.685 & 486.894 & \textbf{486.730} &              & \textbf{232} & -17.108 & 0.684 & 492.471 & \textbf{492.960} \\
             & \textbf{229} & -17.094 & 0.684 & 486.360 & \textbf{487.110} &              & \textbf{231} & -17.108 & 0.685 & 495.729 & \textbf{495.260} &              & \textbf{233} & -17.108 & 0.684 & 501.204 & \textbf{501.700} \\
             & \textbf{230} & -17.106 & 0.685 & 494.318 & \textbf{494.890} &              & \textbf{232} & -17.108 & 0.685 & 503.768 & \textbf{503.140} &              & \textbf{234} & -17.104 & 0.684 & 510.490 & \textbf{509.640} \\
             & \textbf{231} & -17.102 & 0.685 & 504.639 & \textbf{503.780} &              & \textbf{233} & -17.108 & 0.685 & 512.707 & \textbf{511.760} &              & \textbf{235} & -17.105 & 0.684 & 518.993 & \textbf{518.280} \\
             &              &         &       &         &                  &              &              &         &       &         &                  &              & \textbf{236} & -17.108 & 0.684 & 526.032 & \textbf{525.860} \\ \hline
\textbf{103} & \textbf{132} & -17.360 & 0.803 & 100.236 & \textbf{99.430}  & \textbf{104} & \textbf{134} & -17.388 & 0.804 & 102.982 & \textbf{103.790} & \textbf{105} & \textbf{136} & -17.397 & 0.800 & 109.658 & \textbf{110.090} \\
& \textbf{133} & -17.370 & 0.803 & 98.174  & \textbf{98.330}  &              & \textbf{135} & -17.390 & 0.804 & 102.878 & \textbf{102.990} &              & \textbf{137} & -17.400 & 0.800 & 109.291 & \textbf{109.240} \\
             & \textbf{134} & -17.380 & 0.803 & 95.195  & \textbf{95.980}  &              & \textbf{136} & -17.400 & 0.804 & 99.959  & \textbf{100.640} &              & \textbf{138} & -17.410 & 0.800 & 106.333 & \textbf{107.240} \\
             & \textbf{135} & -17.380 & 0.803 & 95.863  & \textbf{95.190}  &              & \textbf{137} & -17.400 & 0.804 & 100.706 & \textbf{100.120} &              & \textbf{139} & -17.410 & 0.800 & 107.056 & \textbf{106.670} \\
             & \textbf{136} & -17.388 & 0.800 & 92.571  & \textbf{93.220}  &              & \textbf{138} & -17.408 & 0.801 & 97.417  & \textbf{98.230}  &              & \textbf{140} & -17.426 & 0.802 & 103.824 & \textbf{104.700} \\
             & \textbf{137} & -17.390 & 0.800 & 93.067  & \textbf{92.810}  &              & \textbf{139} & -17.410 & 0.801 & 97.982  & \textbf{97.970}  &              & \textbf{141} & -17.430 & 0.802 & 103.962 & \textbf{104.200} \\
             & \textbf{138} & -17.402 & 0.800 & 90.255  & \textbf{91.190}  &              & \textbf{140} & -17.426 & 0.804 & 95.589  & \textbf{96.110}  &              & \textbf{142} & -17.436 & 0.800 & 101.782 & \textbf{102.530} \\
             & \textbf{139} & -17.410 & 0.803 & 91.011  & \textbf{90.960}  &              & \textbf{141} & -17.430 & 0.804 & 96.081  & \textbf{96.020}  &              & \textbf{143} & -17.440 & 0.800 & 102.219 & \textbf{102.370} \\
             & \textbf{140} & -17.420 & 0.802 & 88.610  & \textbf{89.430}  &              & \textbf{142} & -17.436 & 0.801 & 93.698  & \textbf{94.230}  &              & \textbf{144} & -17.450 & 0.800 & 100.279 & \textbf{101.030} \\
             & \textbf{141} & -17.420 & 0.802 & 90.339  & \textbf{89.340}  &              & \textbf{143} & -17.440 & 0.801 & 94.462  & \textbf{94.420}  &              & \textbf{145} & -17.450 & 0.800 & 102.051 & \textbf{101.070} \\
             & \textbf{142} & -17.432 & 0.800 & 87.192  & \textbf{87.930}  &              & \textbf{144} & -17.458 & 0.804 & 92.508  & \textbf{93.120}  &              & \textbf{146} & -17.468 & 0.801 & 98.999  & \textbf{99.940}  \\
             & \textbf{143} & -17.440 & 0.800 & 87.250  & \textbf{88.140}  &              & \textbf{145} & -17.460 & 0.804 & 94.171  & \textbf{93.550}  &              & \textbf{147} & -17.470 & 0.801 & 100.623 & \textbf{100.170} \\
             & \textbf{144} & -17.448 & 0.800 & 86.408  & \textbf{87.220}  &              & \textbf{146} & -17.468 & 0.801 & 91.657  & \textbf{92.500}  &              & \textbf{148} & -17.486 & 0.803 & 99.075  & \textbf{99.310}  \\
             & \textbf{145} & -17.450 & 0.800 & 88.272  & \textbf{87.680}  &              & \textbf{147} & -17.470 & 0.801 & 93.577  & \textbf{93.120}  &              & \textbf{149} & -17.490 & 0.803 & 100.567 & \textbf{99.790}  \\
             & \textbf{146} & -17.470 & 0.802 & 86.027  & \textbf{86.990}  &              & \textbf{148} & -17.480 & 0.801 & 92.602  & \textbf{92.320}  &              & 150          & -17.300 & 0.725 & 100.414 & 99.595           \\
             & \textbf{147} & -17.472 & 0.802 & 88.264  & \textbf{87.670}  &              & 149          & -17.300 & 0.727 & 92.924  & 93.642           &              & 151          & -17.302 & 0.725 & 100.859 & 100.298          \\
             & 148          & -17.270 & 0.721 & 88.151  & 87.830           &              & 150          & -17.300 & 0.727 & 93.004  & 93.201           &              & 152          & -17.304 & 0.725 & 100.402 & 100.154          \\
             & 149          & -17.270 & 0.721 & 89.254  & 88.537           &              & 151          & -17.300 & 0.727 & 94.254  & 94.329           &              & 153          & -17.304 & 0.725 & 101.618 & 101.508          \\
             & 150          & -17.270 & 0.721 & 89.446  & 88.523           &              & 152          & -17.300 & 0.727 & 94.604  & 94.222           &              & 154          & -17.300 & 0.725 & 102.975 & 101.991          \\
             & 151          & -17.276 & 0.721 & 89.285  & 89.646           &              & 153          & -17.300 & 0.727 & 96.116  & 95.866           &              & 155          & -17.300 & 0.725 & 104.451 & 103.673          \\
             & 152          & -17.272 & 0.721 & 90.753  & 89.947           &              & 154          & -17.300 & 0.727 & 96.731  & 96.344           &              & 156          & -17.300 & 0.725 & 105.038 & 104.308          \\
             & 153          & -17.272 & 0.721 & 92.369  & 91.747           &              & 155          & -17.300 & 0.727 & 98.501  & 98.367           &              & 157          & -17.300 & 0.725 & 106.767 & 106.253          \\
             & 154          & -17.270 & 0.721 & 93.593  & 92.665           &              & 156          & -17.300 & 0.727 & 99.376  & 99.148           &              & 158          & -17.300 & 0.725 & 107.609 & 107.110          \\
             & 155          & -17.270 & 0.721 & 95.460  & 94.782           &              & 157          & -17.300 & 0.727 & 101.398 & 101.318          &              & 159          & -17.300 & 0.725 & 109.587 & 109.262          \\
             & 156          & -17.270 & 0.721 & 96.427  & 95.851           &              & 158          & -17.300 & 0.727 & 102.529 & 102.392          &              & 160          & -17.300 & 0.725 & 110.681 & 110.382          \\
             & 157          & -17.270 & 0.721 & 98.540  & 98.277           &              & 159          & -17.300 & 0.727 & 104.799 & 104.757          &              & 161          & -17.270 & 0.717 & 113.619 & 112.740          \\
             & 158          & -17.270 & 0.721 & 99.755  & 99.557           &              & 160          & -17.300 & 0.727 & 106.182 & 106.075          &              & 162          & -17.270 & 0.717 & 114.753 & 114.014          \\
             & 159          & -17.270 & 0.721 & 102.109 & 102.105          &              & 161          & -17.300 & 0.727 & 108.695 & 108.690          &              & 163          & -17.270 & 0.717 & 117.004 & 117.060          \\
             & 160          & -17.270 & 0.721 & 103.569 & 103.669          &              & 162          & -17.300 & 0.727 & 110.324 & 110.136          &              & 164          & -17.270 & 0.717 & 118.375 & 119.148          \\
             & 161          & -17.270 & 0.721 & 106.159 & 106.375          &              & 163          & -17.300 & 0.727 & 113.077 & 113.444          &              & 165          & -17.264 & 0.717 & 122.475 & 122.397          \\
             & 162          & -17.270 & 0.721 & 107.860 & 108.233          &              & 164          & -17.300 & 0.727 & 114.949 & 115.476          &              & \textbf{166} & -17.270 & 0.717 & 122.458 & \textbf{121.900} \\
             & 163          & -17.270 & 0.721 & 110.683 & 111.662          &              & \textbf{165} & -17.260 & 0.716 & 116.958 & \textbf{116.550} &              & \textbf{167} & -17.270 & 0.717 & 125.163 & \textbf{125.220} \\
             & \textbf{164} & -17.254 & 0.716 & 111.546 & \textbf{111.600} &              & \textbf{166} & -17.260 & 0.716 & 118.759 & \textbf{118.740} &              & \textbf{168} & -17.278 & 0.720 & 128.169 & \textbf{127.410} \\
             & \textbf{165} & -17.250 & 0.716 & 115.526 & \textbf{115.150} &              & \textbf{167} & -17.260 & 0.716 & 121.664 & \textbf{122.330} &              & \textbf{169} & -17.276 & 0.720 & 131.732 & \textbf{130.850} \\
             & \textbf{166} & -17.250 & 0.716 & 117.554 & \textbf{117.660} &              & \textbf{168} & -17.268 & 0.719 & 124.986 & \textbf{124.500} &              & \textbf{170} & -17.278 & 0.720 & 133.330 & \textbf{133.180} \\
             & \textbf{167} & -17.245 & 0.716 & 122.036 & \textbf{121.280} &              & \textbf{169} & -17.266 & 0.719 & 128.745 & \textbf{128.270} &              & \textbf{171} & -17.280 & 0.720 & 136.012 & \textbf{136.410} \\
             & \textbf{168} & -17.244 & 0.716 & 124.565 & \textbf{123.790} &              & \textbf{170} & -17.268 & 0.719 & 130.540 & \textbf{130.590} &              & \textbf{172} & -17.278 & 0.720 & 138.934 & \textbf{138.760} \\
             & \textbf{169} & -17.246 & 0.716 & 127.376 & \textbf{127.560} &              & \textbf{171} & -17.268 & 0.719 & 133.970 & \textbf{134.170} &              & \textbf{173} & -17.278 & 0.720 & 142.383 & \textbf{142.110} \\
             & \textbf{170} & -17.246 & 0.716 & 129.853 & \textbf{130.280} &              & \textbf{172} & -17.270 & 0.719 & 135.979 & \textbf{136.540} &              & \textbf{174} & -17.276 & 0.720 & 145.530 & \textbf{144.640} \\
             & \textbf{171} & -17.252 & 0.717 & 133.071 & \textbf{133.880} &              & \textbf{173} & -17.266 & 0.719 & 140.728 & \textbf{140.220} &              & \textbf{175} & -17.278 & 0.720 & 148.635 & \textbf{148.320} \\
             & \textbf{172} & -17.246 & 0.717 & 137.443 & \textbf{136.610} &              & \textbf{174} & -17.268 & 0.719 & 142.952 & \textbf{142.770} &              & \textbf{176} & -17.282 & 0.720 & 150.315 & \textbf{151.310} \\
             & \textbf{173} & -17.250 & 0.717 & 140.149 & \textbf{140.320} &              & \textbf{175} & -17.266 & 0.719 & 147.363 & \textbf{146.770} &              & \textbf{177} & -17.274 & 0.720 & 156.437 & \textbf{155.620} \\
             & \textbf{174} & -17.246 & 0.717 & 144.194 & \textbf{143.230} &              & \textbf{176} & -17.270 & 0.719 & 149.236 & \textbf{149.790} &              & \textbf{178} & -17.274 & 0.720 & 159.458 & \textbf{158.500} \\
             & \textbf{175} & -17.248 & 0.717 & 147.655 & \textbf{147.240} &              & \textbf{177} & -17.264 & 0.719 & 154.979 & \textbf{154.150} &              & \textbf{179} & -17.274 & 0.720 & 163.538 & \textbf{162.790} \\
             & \textbf{176} & -17.246 & 0.717 & 151.362 & \textbf{150.590} &              & \textbf{178} & -17.268 & 0.719 & 157.056 & \textbf{157.130} &              & \textbf{180} & -17.274 & 0.720 & 166.766 & \textbf{166.210} \\
             & \textbf{177} & -17.250 & 0.717 & 154.462 & \textbf{154.920} &              & \textbf{179} & -17.264 & 0.719 & 162.450 & \textbf{161.760} &              & \textbf{181} & -17.274 & 0.720 & 171.047 & \textbf{170.520} \\
             & \textbf{178} & -17.250 & 0.717 & 157.815 & \textbf{158.230} &              & \textbf{180} & -17.264 & 0.719 & 165.860 & \textbf{165.220} &              & \textbf{182} & -17.274 & 0.720 & 174.481 & \textbf{174.100} \\
             & \textbf{179} & -17.248 & 0.717 & 162.795 & \textbf{162.890} &              & \textbf{181} & -17.264 & 0.719 & 170.325 & \textbf{169.830} &              & \textbf{183} & -17.274 & 0.720 & 178.961 & \textbf{178.570} \\
             & \textbf{180} & -17.244 & 0.717 & 167.486 & \textbf{166.660} &              & \textbf{182} & -17.264 & 0.719 & 173.938 & \textbf{173.380} &              & \textbf{184} & -17.278 & 0.720 & 181.440 & \textbf{182.370} \\
             & \textbf{181} & -17.244 & 0.717 & 172.103 & \textbf{171.380} &              & \textbf{183} & -17.264 & 0.719 & 178.599 & \textbf{178.120} &              & \textbf{185} & -17.280 & 0.720 & 187.148 & \textbf{187.760} \\
             & \textbf{182} & -17.244 & 0.717 & 175.865 & \textbf{175.260} &              & \textbf{184} & -17.264 & 0.719 & 182.411 & \textbf{181.950} &              & \textbf{186} & -17.280 & 0.720 & 192.586 & \textbf{191.910} \\
             & \textbf{183} & -17.244 & 0.717 & 180.676 & \textbf{180.010} &              & \textbf{185} & -17.270 & 0.719 & 187.152 & \textbf{187.680} &              & \textbf{187} & -17.076 & 0.690 & 205.899 & \textbf{205.230} \\
             & \textbf{184} & -17.244 & 0.717 & 184.634 & \textbf{184.080} &              & \textbf{186} & -17.270 & 0.719 & 192.769 & \textbf{191.850} &              & \textbf{188} & -17.110 & 0.690 & 200.622 & \textbf{201.580} \\
             & \textbf{185} & -17.248 & 0.717 & 190.108 & \textbf{189.740} &              & \textbf{187} & -17.274 & 0.719 & 198.249 & \textbf{197.600} &              & \textbf{189} & -17.110 & 0.690 & 206.284 & \textbf{206.950} \\
             & \textbf{186} & -17.252 & 0.717 & 194.717 & \textbf{194.230} &              & \textbf{188} & -17.100 & 0.690 & 201.418 & \textbf{201.900} &              & \textbf{190} & -17.110 & 0.690 & 211.094 & \textbf{211.330} \\
             & \textbf{187} & -17.256 & 0.717 & 200.346 & \textbf{199.890} &              & \textbf{189} & -17.100 & 0.690 & 207.282 & \textbf{207.530} &              & \textbf{191} & -17.110 & 0.690 & 216.910 & \textbf{216.430} \\
             & \textbf{188} & -17.260 & 0.717 & 205.115 & \textbf{204.470} &              & \textbf{190} & -17.100 & 0.690 & 212.293 & \textbf{211.790} &              & \textbf{192} & -17.110 & 0.689 & 219.970 & \textbf{220.490} \\
             & \textbf{189} & -17.090 & 0.690 & 209.646 & \textbf{210.060} &              & \textbf{191} & -17.104 & 0.690 & 217.129 & \textbf{217.200} &              & \textbf{193} & -17.110 & 0.689 & 225.898 & \textbf{225.760} \\
             & \textbf{190} & -17.090 & 0.690 & 214.854 & \textbf{214.390} &              & \textbf{192} & -17.100 & 0.689 & 221.518 & \textbf{221.290} &              & \textbf{194} & -17.110 & 0.689 & 230.982 & \textbf{230.020} \\
             & \textbf{191} & -17.090 & 0.689 & 219.102 & \textbf{219.730} &              & \textbf{193} & -17.100 & 0.689 & 227.644 & \textbf{226.840} &              & \textbf{195} & -17.114 & 0.689 & 235.858 & \textbf{235.400} \\
             & \textbf{192} & -17.090 & 0.689 & 224.424 & \textbf{224.170} &              & \textbf{194} & -17.100 & 0.688 & 230.891 & \textbf{231.120} &              & \textbf{196} & -17.110 & 0.688 & 240.232 & \textbf{239.720} \\
             & \textbf{193} & -17.090 & 0.689 & 230.747 & \textbf{229.770} &              & \textbf{195} & -17.100 & 0.688 & 237.125 & \textbf{236.840} &              & \textbf{197} & -17.112 & 0.688 & 245.810 & \textbf{245.190} \\
             & \textbf{194} & -17.090 & 0.688 & 234.136 & \textbf{234.340} &              & \textbf{196} & -17.104 & 0.688 & 241.314 & \textbf{241.210} &              & \textbf{198} & -17.110 & 0.687 & 249.621 & \textbf{249.660} \\
             & \textbf{195} & -17.090 & 0.688 & 240.565 & \textbf{240.080} &              & \textbf{197} & -17.100 & 0.687 & 246.743 & \textbf{246.960} &              & \textbf{199} & -17.110 & 0.687 & 255.905 & \textbf{255.220} \\
             & \textbf{196} & -17.094 & 0.688 & 244.950 & \textbf{244.770} &              & \textbf{198} & -17.102 & 0.687 & 251.635 & \textbf{251.450} &              & \textbf{200} & -17.114 & 0.687 & 260.135 & \textbf{259.790} \\
             & \textbf{197} & -17.090 & 0.687 & 250.515 & \textbf{250.540} &              & \textbf{199} & -17.102 & 0.687 & 258.112 & \textbf{257.340} &              & \textbf{201} & -17.116 & 0.687 & 265.944 & \textbf{265.450} \\
             & \textbf{198} & -17.094 & 0.687 & 254.997 & \textbf{255.370} &              & \textbf{200} & -17.100 & 0.686 & 262.091 & \textbf{261.860} &              & \textbf{202} & -17.115 & 0.686 & 269.543 & \textbf{270.290} \\
             & \textbf{199} & -17.098 & 0.687 & 260.454 & \textbf{261.210} &              & \textbf{201} & -17.100 & 0.686 & 268.666 & \textbf{267.850} &              & \textbf{203} & -17.116 & 0.686 & 275.752 & \textbf{276.360} \\
             & \textbf{200} & -17.094 & 0.686 & 265.166 & \textbf{266.080} &              & \textbf{202} & -17.104 & 0.686 & 273.182 & \textbf{272.690} &              & \textbf{204} & -17.114 & 0.686 & 282.056 & \textbf{281.600} \\
             & \textbf{201} & -17.091 & 0.686 & 272.839 & \textbf{272.110} &              & \textbf{203} & -17.109 & 0.686 & 278.355 & \textbf{279.100} &              & \textbf{205} & -17.114 & 0.686 & 288.709 & \textbf{287.920} \\
             & \textbf{202} & -17.094 & 0.686 & 277.850 & \textbf{277.260} &              & \textbf{204} & -17.106 & 0.686 & 285.149 & \textbf{284.350} &              & \textbf{206} & -17.120 & 0.686 & 292.670 & \textbf{293.340} \\
             & \textbf{203} & -17.096 & 0.686 & 284.133 & \textbf{283.560} &              & \textbf{205} & -17.106 & 0.686 & 291.988 & \textbf{291.010} &              & \textbf{207} & -17.118 & 0.686 & 300.075 & \textbf{299.800} \\
             & \textbf{204} & -17.100 & 0.686 & 288.963 & \textbf{289.090} &              & \textbf{206} & -17.100 & 0.685 & 297.347 & \textbf{296.420} &              & \textbf{208} & -17.120 & 0.686 & 305.408 & \textbf{305.320} \\
             & \textbf{205} & -17.102 & 0.686 & 295.369 & \textbf{295.820} &              & \textbf{207} & -17.106 & 0.685 & 302.415 & \textbf{303.170} &              & \textbf{209} & -17.110 & 0.685 & 312.874 & \textbf{311.880} \\
             & \textbf{206} & -17.101 & 0.686 & 301.866 & \textbf{301.450} &              & \textbf{208} & -17.104 & 0.685 & 309.142 & \textbf{308.660} &              & \textbf{210} & -17.116 & 0.685 & 317.044 & \textbf{317.490} \\
             & \textbf{207} & -17.101 & 0.686 & 309.017 & \textbf{308.300} &              & \textbf{209} & -17.106 & 0.685 & 315.576 & \textbf{315.580} &              & \textbf{211} & -17.114 & 0.685 & 324.677 & \textbf{324.060} \\
             & \textbf{208} & -17.104 & 0.686 & 314.407 & \textbf{314.160} &              & \textbf{210} & -17.110 & 0.685 & 320.556 & \textbf{321.150} &              & \textbf{212} & -17.120 & 0.685 & 328.962 & \textbf{329.920} \\
             & \textbf{209} & -17.104 & 0.686 & 321.683 & \textbf{321.040} &              & \textbf{211} & -17.110 & 0.685 & 327.736 & \textbf{328.190} &              & \textbf{213} & -17.118 & 0.685 & 336.722 & \textbf{336.610} \\
             & \textbf{210} & -17.108 & 0.686 & 326.883 & \textbf{327.010} &              & \textbf{212} & -17.108 & 0.685 & 334.731 & \textbf{334.010} &              & \textbf{214} & -17.120 & 0.685 & 342.397 & \textbf{342.430} \\
             & \textbf{211} & -17.108 & 0.686 & 334.281 & \textbf{334.000} &              & \textbf{213} & -17.114 & 0.685 & 340.137 & \textbf{340.990} &              & \textbf{215} & -17.120 & 0.685 & 349.646 & \textbf{349.310} \\
             & \textbf{212} & -17.108 & 0.686 & 340.859 & \textbf{339.990} &              & \textbf{214} & -17.111 & 0.685 & 347.578 & \textbf{346.750} &              & \textbf{216} & -17.120 & 0.685 & 356.085 & \textbf{355.170} \\
             & \textbf{213} & -17.110 & 0.686 & 347.749 & \textbf{347.020} &              & \textbf{215} & -17.117 & 0.685 & 353.092 & \textbf{353.850} &              & \textbf{217} & -17.124 & 0.685 & 362.169 & \textbf{362.050} \\
             & \textbf{214} & -17.114 & 0.686 & 353.184 & \textbf{353.150} &              & \textbf{216} & -17.118 & 0.685 & 359.383 & \textbf{359.740} &              & \textbf{218} & -17.124 & 0.685 & 368.730 & \textbf{368.090} \\
             & \textbf{215} & -17.116 & 0.686 & 360.188 & \textbf{360.230} &              & \textbf{217} & -17.110 & 0.684 & 366.504 & \textbf{366.930} &              & \textbf{219} & -17.120 & 0.684 & 374.495 & \textbf{375.160} \\
             & \textbf{216} & -17.100 & 0.684 & 366.099 & \textbf{366.400} &              & \textbf{218} & -17.108 & 0.684 & 373.845 & \textbf{372.990} &              & \textbf{220} & -17.120 & 0.684 & 381.140 & \textbf{381.410} \\
             & \textbf{217} & -17.100 & 0.684 & 373.782 & \textbf{373.620} &              & \textbf{219} & -17.110 & 0.684 & 380.827 & \textbf{380.350} &              & \textbf{221} & -17.120 & 0.684 & 388.707 & \textbf{388.620} \\
             & \textbf{218} & -17.100 & 0.684 & 380.654 & \textbf{379.960} &              & \textbf{220} & -17.112 & 0.684 & 386.999 & \textbf{386.610} &              & \textbf{222} & -17.120 & 0.684 & 395.473 & \textbf{395.140} \\
             & \textbf{219} & -17.101 & 0.684 & 388.134 & \textbf{387.370} &              & \textbf{221} & -17.116 & 0.684 & 393.440 & \textbf{394.140} &              & \textbf{223} & -17.120 & 0.684 & 403.157 & \textbf{402.730} \\
             & \textbf{220} & -17.102 & 0.684 & 394.803 & \textbf{393.860} &              & \textbf{222} & -17.118 & 0.684 & 399.723 & \textbf{400.620} &              & \textbf{224} & -17.120 & 0.684 & 410.044 & \textbf{409.410} \\
             & \textbf{221} & -17.106 & 0.684 & 401.422 & \textbf{401.390} &              & \textbf{223} & -17.118 & 0.684 & 407.574 & \textbf{408.490} &              & \textbf{225} & -17.122 & 0.684 & 417.185 & \textbf{417.030} \\
             & \textbf{222} & -17.108 & 0.684 & 407.879 & \textbf{408.240} &              & \textbf{224} & -17.118 & 0.684 & 414.625 & \textbf{415.220} &              & \textbf{226} & -17.120 & 0.684 & 424.849 & \textbf{424.060} \\
             & \textbf{223} & -17.108 & 0.684 & 415.904 & \textbf{416.090} &              & \textbf{225} & -17.114 & 0.684 & 423.907 & \textbf{423.140} &              & \textbf{227} & -17.132 & 0.685 & 432.167 & \textbf{431.790} \\
             & \textbf{224} & -17.108 & 0.684 & 423.126 & \textbf{423.120} &              & \textbf{226} & -17.116 & 0.684 & 430.420 & \textbf{430.000} &              & \textbf{228} & -17.135 & 0.685 & 438.325 & \textbf{438.790} \\
             & \textbf{225} & -17.108 & 0.684 & 431.263 & \textbf{431.100} &              & \textbf{227} & -17.126 & 0.685 & 438.642 & \textbf{438.190} &              & \textbf{229} & -17.132 & 0.685 & 447.385 & \textbf{446.650} \\
             & \textbf{226} & -17.108 & 0.684 & 438.601 & \textbf{438.250} &              & \textbf{228} & -17.118 & 0.684 & 445.123 & \textbf{445.190} &              & \textbf{230} & -17.135 & 0.685 & 453.653 & \textbf{453.790} \\
             & \textbf{227} & -17.118 & 0.685 & 447.068 & \textbf{446.240} &              & \textbf{229} & -17.120 & 0.684 & 452.645 & \textbf{453.310} &              & \textbf{231} & -17.133 & 0.685 & 462.494 & \textbf{461.760} \\
             & \textbf{228} & -17.108 & 0.684 & 454.302 & \textbf{453.710} &              & \textbf{230} & -17.118 & 0.684 & 460.710 & \textbf{460.500} &              & \textbf{232} & -17.133 & 0.685 & 469.880 & \textbf{469.050} \\
             & \textbf{229} & -17.108 & 0.684 & 462.661 & \textbf{461.900} &              & \textbf{231} & -17.120 & 0.684 & 468.338 & \textbf{468.730} &              & \textbf{233} & -17.138 & 0.685 & 476.471 & \textbf{477.120} \\
             & \textbf{230} & -17.110 & 0.684 & 469.560 & \textbf{469.320} &              & \textbf{232} & -17.118 & 0.684 & 476.519 & \textbf{476.020} &              & \textbf{234} & -17.138 & 0.685 & 483.964 & \textbf{484.670} \\
             & \textbf{231} & -17.109 & 0.684 & 478.360 & \textbf{477.630} &              & \textbf{233} & -17.118 & 0.684 & 484.925 & \textbf{484.380} &              &              &         &       &         &                  \\
             & \textbf{232} & -17.110 & 0.684 & 485.700 & \textbf{485.150} &              & \textbf{234} & -17.120 & 0.684 & 491.871 & \textbf{491.920} &              &              &         &       &         &                  \\
             & \textbf{233} & -17.110 & 0.684 & 494.271 & \textbf{493.650} &              & \textbf{235} & -17.120 & 0.684 & 500.381 & \textbf{500.650} &              &              &         &       &         &                  \\
             & \textbf{234} & -17.110 & 0.684 & 502.055 & \textbf{501.350} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{235} & -17.112 & 0.684 & 510.056 & \textbf{510.110} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{236} & -17.110 & 0.684 & 518.624 & \textbf{517.800} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{106} & \textbf{138} & -17.416 & 0.800 & 114.120 & \textbf{114.960} & \textbf{107} & \textbf{140} & -17.430 & 0.800 & 120.857 & \textbf{121.580} & \textbf{108} & \textbf{142} & -17.450 & 0.802 & 125.820 & \textbf{126.650} \\
             & \textbf{139} & -17.420 & 0.800 & 113.559 & \textbf{114.380} &              & \textbf{141} & -17.430 & 0.800 & 121.334 & \textbf{120.800} &              & \textbf{143} & -17.450 & 0.802 & 126.397 & \textbf{126.090} \\
             & \textbf{140} & -17.428 & 0.800 & 111.128 & \textbf{112.120} &              & \textbf{142} & -17.446 & 0.802 & 117.794 & \textbf{118.720} &              & \textbf{144} & -17.458 & 0.800 & 123.221 & \textbf{123.910} \\
             & \textbf{141} & -17.430 & 0.800 & 111.413 & \textbf{111.690} &              & \textbf{143} & -17.450 & 0.802 & 117.668 & \textbf{118.080} &              & \textbf{145} & -17.460 & 0.800 & 123.603 & \textbf{123.480} \\
             & \textbf{142} & -17.440 & 0.800 & 108.835 & \textbf{109.580} &              & \textbf{144} & -17.454 & 0.800 & 115.742 & \textbf{116.290} &              & \textbf{146} & -17.474 & 0.802 & 121.042 & \textbf{121.550} \\
             & \textbf{143} & -17.440 & 0.800 & 109.967 & \textbf{109.390} &              & \textbf{145} & -17.460 & 0.800 & 115.413 & \textbf{115.960} &              & \textbf{147} & -17.480 & 0.802 & 120.788 & \textbf{121.370} \\
             & \textbf{144} & -17.458 & 0.802 & 106.708 & \textbf{107.660} &              & \textbf{146} & -17.466 & 0.800 & 114.207 & \textbf{114.400} &              & \textbf{148} & -17.490 & 0.802 & 118.643 & \textbf{119.630} \\
             & \textbf{145} & -17.460 & 0.802 & 107.726 & \textbf{107.660} &              & \textbf{147} & -17.470 & 0.800 & 114.715 & \textbf{114.250} &              & \textbf{149} & -17.490 & 0.802 & 120.255 & \textbf{119.690} \\
             & \textbf{146} & -17.468 & 0.800 & 105.283 & \textbf{106.150} &              & \textbf{148} & -17.488 & 0.802 & 111.906 & \textbf{112.900} &              & \textbf{150} & -17.500 & 0.800 & 117.269 & \textbf{118.180} \\
             & \textbf{147} & -17.470 & 0.800 & 106.591 & \textbf{106.360} &              & \textbf{149} & -17.490 & 0.802 & 113.295 & \textbf{112.970} &              & \textbf{151} & -17.500 & 0.800 & 119.165 & \textbf{118.520} \\
             & \textbf{148} & -17.486 & 0.802 & 104.653 & \textbf{105.080} &              & \textbf{150} & -17.498 & 0.800 & 111.055 & \textbf{111.810} &              & \textbf{152} & -17.514 & 0.802 & 117.840 & \textbf{117.500} \\
             & \textbf{149} & -17.490 & 0.802 & 105.827 & \textbf{105.520} &              & \textbf{151} & -17.500 & 0.800 & 112.720 & \textbf{112.170} &              & \textbf{153} & -17.520 & 0.802 & 118.547 & \textbf{118.390} \\
             & \textbf{150} & -17.498 & 0.800 & 103.819 & \textbf{104.430} &              & \textbf{152} & -17.510 & 0.800 & 111.454 & \textbf{111.500} &              & \textbf{154} & -17.530 & 0.802 & 117.347 & \textbf{117.880} \\
             & \textbf{151} & -17.500 & 0.800 & 105.773 & \textbf{105.120} &              & 153          & -17.330 & 0.729 & 113.698 & 113.123          &              & 155          & -17.334 & 0.727 & 120.085 & 119.678          \\
             & 152          & -17.330 & 0.731 & 105.158 & 105.296          &              & 154          & -17.330 & 0.729 & 113.628 & 113.079          &              & 156          & -17.334 & 0.727 & 119.996 & 119.563          \\
             & 153          & -17.330 & 0.731 & 106.266 & 106.519          &              & 155          & -17.330 & 0.729 & 114.708 & 114.252          &              & 157          & -17.334 & 0.727 & 121.046 & 120.900          \\
             & 154          & -17.330 & 0.731 & 106.485 & 106.547          &              & 156          & -17.330 & 0.729 & 114.905 & 114.496          &              & 158          & -17.334 & 0.727 & 121.220 & 121.140          \\
             & 155          & -17.330 & 0.731 & 107.857 & 108.005          &              & 157          & -17.330 & 0.729 & 116.245 & 115.958          &              & 159          & -17.330 & 0.727 & 123.593 & 122.658          \\
             & 156          & -17.330 & 0.731 & 108.344 & 108.369          &              & 158          & -17.330 & 0.729 & 116.707 & 116.395          &              & 160          & -17.332 & 0.727 & 123.495 & 122.968          \\
             & 157          & -17.330 & 0.731 & 109.975 & 110.195          &              & 159          & -17.330 & 0.729 & 118.302 & 118.104          &              & 161          & -17.332 & 0.727 & 125.053 & 124.493          \\
             & 158          & -17.330 & 0.731 & 110.725 & 110.783          &              & 160          & -17.330 & 0.729 & 119.022 & 118.765          &              & 162          & -17.334 & 0.727 & 125.203 & 125.112          \\
             & 159          & -17.330 & 0.731 & 112.612 & 112.794          &              & 161          & -17.330 & 0.729 & 120.868 & 120.707          &              & 163          & -17.330 & 0.727 & 128.090 & 127.691          \\
             & 160          & -17.330 & 0.731 & 113.621 & 113.617          &              & 162          & -17.330 & 0.729 & 121.843 & 121.477          &              & 164          & -17.330 & 0.727 & 129.032 & 129.004          \\
             & 161          & -17.330 & 0.731 & 115.758 & 115.806          &              & 163          & -17.330 & 0.729 & 123.935 & 124.230          &              & 165          & -17.330 & 0.727 & 131.082 & 131.767          \\
             & 162          & -17.330 & 0.731 & 117.021 & 116.800          &              & 164          & -17.330 & 0.729 & 125.160 & 125.859          &              & 166          & -17.326 & 0.727 & 133.366 & 133.406          \\
             & 163          & -17.330 & 0.731 & 119.404 & 119.692          &              & 165          & -17.324 & 0.729 & 129.126 & 128.787          &              & 167          & -17.326 & 0.727 & 135.658 & 136.492          \\
             & 164          & -17.330 & 0.731 & 120.916 & 121.431          &              & 166          & -17.326 & 0.729 & 130.056 & 130.683          &              & 168          & -17.324 & 0.727 & 137.643 & 138.185          \\
             & 165          & -17.326 & 0.731 & 124.625 & 124.617          &              & 167          & -17.324 & 0.729 & 133.181 & 133.762          &              & 169          & -17.322 & 0.727 & 140.725 & 141.375          \\
             & 166          & -17.324 & 0.731 & 126.931 & 126.520          &              & 168          & -17.324 & 0.729 & 134.899 & 135.780          &              & 170          & -17.314 & 0.725 & 142.465 & 143.220          \\
             & 167          & -17.326 & 0.731 & 129.254 & 129.920          &              & 169          & -17.286 & 0.721 & 139.523 & 138.950          &              & 171          & -17.310 & 0.725 & 146.286 & 146.500          \\
             & \textbf{168} & -17.296 & 0.722 & 129.637 & \textbf{129.100} &              & 170          & -17.292 & 0.723 & 141.823 & 141.100          &              & 172          & -17.312 & 0.725 & 147.582 & 148.420          \\
             & \textbf{169} & -17.298 & 0.722 & 131.930 & \textbf{132.490} &              & 171          & -17.292 & 0.723 & 144.704 & 144.370          &              & \textbf{173} & -17.324 & 0.725 & 147.142 & \textbf{147.060} \\
             & \textbf{170} & -17.294 & 0.722 & 135.009 & \textbf{134.400} &              & \textbf{172} & -17.306 & 0.723 & 142.822 & \textbf{142.490} &              & \textbf{174} & -17.324 & 0.725 & 149.213 & \textbf{148.890} \\
             & \textbf{171} & -17.294 & 0.722 & 138.076 & \textbf{137.580} &              & \textbf{173} & -17.308 & 0.723 & 145.350 & \textbf{145.470} &              & \textbf{175} & -17.324 & 0.725 & 152.353 & \textbf{152.180} \\
             & \textbf{172} & -17.300 & 0.722 & 138.615 & \textbf{139.530} &              & \textbf{174} & -17.310 & 0.723 & 147.022 & \textbf{147.660} &              & \textbf{176} & -17.324 & 0.725 & 154.648 & \textbf{154.420} \\
             & \textbf{173} & -17.296 & 0.722 & 143.010 & \textbf{142.840} &              & \textbf{175} & -17.308 & 0.723 & 150.888 & \textbf{150.940} &              & \textbf{177} & -17.324 & 0.725 & 158.006 & \textbf{158.140} \\
             & \textbf{174} & -17.294 & 0.722 & 145.997 & \textbf{145.040} &              & \textbf{176} & -17.304 & 0.723 & 154.475 & \textbf{153.600} &              & \textbf{178} & -17.324 & 0.725 & 160.521 & \textbf{160.540} \\
             & \textbf{175} & -17.294 & 0.722 & 149.498 & \textbf{148.650} &              & \textbf{177} & -17.304 & 0.723 & 157.997 & \textbf{157.500} &              & \textbf{179} & -17.320 & 0.725 & 165.241 & \textbf{164.390} \\
             & \textbf{176} & -17.294 & 0.722 & 152.145 & \textbf{151.410} &              & \textbf{178} & -17.304 & 0.723 & 160.673 & \textbf{160.180} &              & \textbf{180} & -17.320 & 0.725 & 167.976 & \textbf{167.030} \\
             & \textbf{177} & -17.294 & 0.722 & 155.858 & \textbf{155.540} &              & \textbf{179} & -17.304 & 0.723 & 164.407 & \textbf{164.050} &              & \textbf{181} & -17.320 & 0.725 & 171.763 & \textbf{170.960} \\
             & \textbf{178} & -17.294 & 0.722 & 158.721 & \textbf{158.130} &              & \textbf{180} & -17.304 & 0.723 & 167.297 & \textbf{167.080} &              & \textbf{182} & -17.320 & 0.725 & 174.712 & \textbf{173.850} \\
             & \textbf{179} & -17.294 & 0.722 & 162.642 & \textbf{162.370} &              & \textbf{181} & -17.304 & 0.723 & 171.237 & \textbf{171.090} &              & \textbf{183} & -17.320 & 0.725 & 178.705 & \textbf{177.990} \\
             & \textbf{180} & -17.294 & 0.722 & 165.716 & \textbf{165.420} &              & \textbf{182} & -17.307 & 0.723 & 173.470 & \textbf{174.230} &              & \textbf{184} & -17.140 & 0.690 & 181.368 & \textbf{181.220} \\
             & \textbf{181} & -17.294 & 0.722 & 169.841 & \textbf{169.710} &              & \textbf{183} & -17.130 & 0.690 & 178.705 & \textbf{178.370} &              & \textbf{185} & -17.140 & 0.690 & 186.104 & \textbf{186.610} \\
             & \textbf{182} & -17.294 & 0.722 & 173.123 & \textbf{172.920} &              & \textbf{184} & -17.130 & 0.690 & 181.007 & \textbf{181.900} &              & \textbf{186} & -17.140 & 0.690 & 189.992 & \textbf{190.200} \\
             & \textbf{183} & -17.297 & 0.722 & 176.583 & \textbf{177.360} &              & \textbf{185} & -17.129 & 0.690 & 186.237 & \textbf{187.130} &              & \textbf{187} & -17.140 & 0.690 & 194.891 & \textbf{195.500} \\
             & \textbf{184} & -17.297 & 0.722 & 180.067 & \textbf{180.890} &              & \textbf{186} & -17.130 & 0.690 & 190.033 & \textbf{190.980} &              & \textbf{188} & -17.140 & 0.690 & 198.946 & \textbf{199.350} \\
             & \textbf{185} & -17.299 & 0.722 & 185.622 & \textbf{186.410} &              & \textbf{187} & -17.128 & 0.690 & 195.722 & \textbf{196.180} &              & \textbf{189} & -17.115 & 0.690 & 211.431 & \textbf{212.330} \\
             & \textbf{186} & -17.300 & 0.722 & 190.619 & \textbf{190.290} &              & \textbf{188} & -17.130 & 0.690 & 199.386 & \textbf{200.300} &              & \textbf{190} & -17.114 & 0.690 & 215.972 & \textbf{216.030} \\
             & \textbf{187} & -17.120 & 0.690 & 194.872 & \textbf{195.770} &              & \textbf{189} & -17.104 & 0.690 & 212.341 & \textbf{213.170} &              & \textbf{191} & -17.140 & 0.690 & 213.443 & \textbf{213.570} \\
             & \textbf{188} & -17.120 & 0.690 & 199.324 & \textbf{199.880} &              & \textbf{190} & -17.130 & 0.690 & 209.061 & \textbf{209.490} &              & \textbf{192} & -17.140 & 0.690 & 217.822 & \textbf{217.400} \\
             & \textbf{189} & -17.120 & 0.690 & 204.787 & \textbf{205.190} &              & \textbf{191} & -17.130 & 0.690 & 214.477 & \textbf{214.690} &              & \textbf{193} & -17.140 & 0.690 & 223.196 & \textbf{222.320} \\
             & \textbf{190} & -17.120 & 0.690 & 209.401 & \textbf{209.310} &              & \textbf{192} & -17.130 & 0.690 & 219.052 & \textbf{218.560} &              & \textbf{194} & -17.140 & 0.689 & 225.897 & \textbf{225.960} \\
             & \textbf{191} & -17.120 & 0.690 & 215.018 & \textbf{214.720} &              & \textbf{193} & -17.130 & 0.689 & 222.774 & \textbf{223.490} &              & \textbf{195} & -17.140 & 0.689 & 231.386 & \textbf{231.020} \\
             & \textbf{192} & -17.120 & 0.689 & 217.931 & \textbf{218.470} &              & \textbf{194} & -17.130 & 0.689 & 227.468 & \textbf{227.440} &              & \textbf{196} & -17.140 & 0.688 & 234.132 & \textbf{234.710} \\
             & \textbf{193} & -17.120 & 0.689 & 223.663 & \textbf{223.720} &              & \textbf{195} & -17.130 & 0.689 & 233.152 & \textbf{232.520} &              & \textbf{197} & -17.140 & 0.688 & 239.733 & \textbf{239.850} \\
             & \textbf{194} & -17.120 & 0.689 & 228.552 & \textbf{227.660} &              & \textbf{196} & -17.130 & 0.688 & 236.041 & \textbf{236.530} &              & \textbf{198} & -17.140 & 0.688 & 244.505 & \textbf{243.690} \\
             & \textbf{195} & -17.120 & 0.688 & 232.463 & \textbf{233.060} &              & \textbf{197} & -17.130 & 0.688 & 241.835 & \textbf{241.630} &              & \textbf{199} & -17.144 & 0.688 & 249.026 & \textbf{248.930} \\
             & \textbf{196} & -17.120 & 0.688 & 237.467 & \textbf{237.040} &              & \textbf{198} & -17.131 & 0.688 & 246.491 & \textbf{245.780} &              & \textbf{200} & -17.144 & 0.687 & 251.882 & \textbf{252.840} \\
             & \textbf{197} & -17.120 & 0.688 & 243.455 & \textbf{242.500} &              & \textbf{199} & -17.130 & 0.687 & 250.662 & \textbf{250.990} &              & \textbf{201} & -17.140 & 0.687 & 258.968 & \textbf{258.230} \\
             & \textbf{198} & -17.120 & 0.687 & 246.524 & \textbf{246.610} &              & \textbf{200} & -17.134 & 0.687 & 254.505 & \textbf{255.230} &              & \textbf{202} & -17.142 & 0.687 & 263.379 & \textbf{262.440} \\
             & \textbf{199} & -17.120 & 0.687 & 252.618 & \textbf{252.170} &              & \textbf{201} & -17.136 & 0.687 & 259.929 & \textbf{260.620} &              & \textbf{203} & -17.144 & 0.687 & 268.752 & \textbf{268.260} \\
             & \textbf{200} & -17.124 & 0.687 & 256.655 & \textbf{256.410} &              & \textbf{202} & -17.134 & 0.687 & 265.759 & \textbf{265.130} &              & \textbf{204} & -17.140 & 0.686 & 272.954 & \textbf{272.870} \\
             & \textbf{201} & -17.128 & 0.687 & 261.659 & \textbf{262.140} &              & \textbf{203} & -17.136 & 0.687 & 271.320 & \textbf{270.980} &              & \textbf{205} & -17.140 & 0.686 & 279.050 & \textbf{278.850} \\
             & \textbf{202} & -17.123 & 0.686 & 266.355 & \textbf{266.640} &              & \textbf{204} & -17.130 & 0.686 & 276.271 & \textbf{275.830} &              & \textbf{206} & -17.140 & 0.686 & 284.329 & \textbf{283.660} \\
             & \textbf{203} & -17.120 & 0.686 & 273.613 & \textbf{272.690} &              & \textbf{205} & -17.130 & 0.686 & 282.553 & \textbf{281.830} &              & \textbf{207} & -17.140 & 0.686 & 290.564 & \textbf{289.720} \\
             & \textbf{204} & -17.122 & 0.686 & 278.501 & \textbf{277.580} &              & \textbf{206} & -17.131 & 0.686 & 287.702 & \textbf{286.930} &              & \textbf{208} & -17.144 & 0.686 & 294.719 & \textbf{294.600} \\
             & \textbf{205} & -17.126 & 0.686 & 283.725 & \textbf{283.890} &              & \textbf{207} & -17.136 & 0.686 & 292.549 & \textbf{293.010} &              & \textbf{209} & -17.148 & 0.686 & 299.816 & \textbf{300.790} \\
             & \textbf{206} & -17.124 & 0.686 & 289.991 & \textbf{289.080} &              & \textbf{208} & -17.134 & 0.686 & 298.775 & \textbf{298.180} &              & \textbf{210} & -17.144 & 0.686 & 306.639 & \textbf{305.770} \\
             & \textbf{207} & -17.130 & 0.686 & 294.714 & \textbf{295.490} &              & \textbf{209} & -17.134 & 0.686 & 305.324 & \textbf{304.370} &              & \textbf{211} & -17.150 & 0.686 & 311.223 & \textbf{311.980} \\
             & \textbf{208} & -17.127 & 0.686 & 301.432 & \textbf{300.720} &              & \textbf{210} & -17.140 & 0.686 & 309.157 & \textbf{309.580} &              & \textbf{212} & -17.150 & 0.686 & 316.908 & \textbf{317.090} \\
             & \textbf{209} & -17.130 & 0.686 & 307.219 & \textbf{307.200} &              & \textbf{211} & -17.138 & 0.686 & 316.467 & \textbf{315.890} &              & \textbf{213} & -17.150 & 0.686 & 323.532 & \textbf{323.450} \\
             & \textbf{210} & -17.124 & 0.685 & 312.455 & \textbf{312.500} &              & \textbf{212} & -17.136 & 0.685 & 320.371 & \textbf{321.270} &              & \textbf{214} & -17.154 & 0.686 & 328.064 & \textbf{328.820} \\
             & \textbf{211} & -17.126 & 0.685 & 318.643 & \textbf{319.010} &              & \textbf{213} & -17.136 & 0.685 & 327.137 & \textbf{327.670} &              & \textbf{215} & -17.150 & 0.686 & 336.105 & \textbf{335.500} \\
             & \textbf{212} & -17.124 & 0.685 & 325.285 & \textbf{324.430} &              & \textbf{214} & -17.136 & 0.685 & 333.095 & \textbf{333.320} &              & \textbf{216} & -17.154 & 0.686 & 340.760 & \textbf{340.900} \\
             & \textbf{213} & -17.130 & 0.685 & 330.321 & \textbf{331.220} &              & \textbf{215} & -17.138 & 0.685 & 339.344 & \textbf{340.010} &              & \textbf{217} & -17.154 & 0.686 & 347.637 & \textbf{347.580} \\
             & \textbf{214} & -17.130 & 0.685 & 336.455 & \textbf{336.810} &              & \textbf{216} & -17.140 & 0.685 & 344.785 & \textbf{345.660} &              & \textbf{218} & -17.156 & 0.686 & 353.063 & \textbf{353.180} \\
             & \textbf{215} & -17.130 & 0.685 & 343.525 & \textbf{343.690} &              & \textbf{217} & -17.140 & 0.685 & 351.800 & \textbf{352.400} &              & \textbf{219} & -17.150 & 0.685 & 359.180 & \textbf{359.960} \\
             & \textbf{216} & -17.129 & 0.685 & 350.109 & \textbf{349.410} &              & \textbf{218} & -17.140 & 0.685 & 358.013 & \textbf{358.240} &              & \textbf{220} & -17.158 & 0.686 & 365.612 & \textbf{365.640} \\
             & \textbf{217} & -17.130 & 0.685 & 356.982 & \textbf{356.280} &              & \textbf{219} & -17.140 & 0.685 & 365.152 & \textbf{365.020} &              & \textbf{221} & -17.158 & 0.686 & 372.734 & \textbf{372.550} \\
             & \textbf{218} & -17.136 & 0.685 & 361.428 & \textbf{362.050} &              & \textbf{220} & -17.140 & 0.685 & 371.492 & \textbf{370.900} &              & \textbf{222} & -17.158 & 0.686 & 379.064 & \textbf{378.390} \\
             & \textbf{219} & -17.134 & 0.685 & 369.389 & \textbf{369.140} &              & \textbf{221} & -17.140 & 0.685 & 378.753 & \textbf{377.830} &              & \textbf{223} & -17.158 & 0.686 & 386.308 & \textbf{385.680} \\
             & \textbf{220} & -17.136 & 0.685 & 375.249 & \textbf{375.110} &              & \textbf{222} & -17.142 & 0.685 & 384.560 & \textbf{384.050} &              & \textbf{224} & -17.150 & 0.685 & 392.351 & \textbf{391.820} \\
             & \textbf{221} & -17.138 & 0.685 & 382.026 & \textbf{382.320} &              & \textbf{223} & -17.142 & 0.685 & 391.939 & \textbf{391.180} &              & \textbf{225} & -17.160 & 0.686 & 399.461 & \textbf{399.060} \\
             & \textbf{222} & -17.138 & 0.685 & 388.658 & \textbf{388.550} &              & \textbf{224} & -17.146 & 0.685 & 397.202 & \textbf{397.740} &              & \textbf{226} & -17.162 & 0.686 & 405.368 & \textbf{405.270} \\
             & \textbf{223} & -17.138 & 0.685 & 396.206 & \textbf{396.040} &              & \textbf{225} & -17.146 & 0.685 & 404.695 & \textbf{405.090} &              & \textbf{227} & -17.155 & 0.685 & 411.988 & \textbf{412.620} \\
             & \textbf{224} & -17.138 & 0.685 & 402.960 & \textbf{402.450} &              & \textbf{226} & -17.154 & 0.686 & 411.956 & \textbf{411.600} &              & \textbf{228} & -17.158 & 0.685 & 417.636 & \textbf{418.490} \\
             & \textbf{225} & -17.138 & 0.685 & 410.626 & \textbf{410.250} &              & \textbf{227} & -17.148 & 0.685 & 418.342 & \textbf{419.010} &              & \textbf{229} & -17.158 & 0.685 & 425.190 & \textbf{426.170} \\
             & \textbf{226} & -17.138 & 0.685 & 417.500 & \textbf{416.800} &              & \textbf{228} & -17.145 & 0.685 & 426.169 & \textbf{425.690} &              & \textbf{230} & -17.153 & 0.685 & 433.653 & \textbf{432.660} \\
             & \textbf{227} & -17.140 & 0.685 & 424.616 & \textbf{424.520} &              & \textbf{229} & -17.148 & 0.685 & 432.887 & \textbf{433.250} &              & \textbf{231} & -17.158 & 0.685 & 439.630 & \textbf{440.570} \\
             & \textbf{228} & -17.142 & 0.685 & 430.938 & \textbf{431.210} &              & \textbf{230} & -17.148 & 0.685 & 439.827 & \textbf{440.070} &              &              &         &       &         &                  \\
             & \textbf{229} & -17.140 & 0.685 & 439.499 & \textbf{439.070} &              & \textbf{231} & -17.150 & 0.685 & 446.989 & \textbf{447.780} &              &              &         &       &         &                  \\
             & \textbf{230} & -17.140 & 0.685 & 446.607 & \textbf{445.900} &              & \textbf{232} & -17.150 & 0.685 & 454.043 & \textbf{454.650} &              &              &         &       &         &                  \\
             & \textbf{231} & -17.141 & 0.685 & 454.275 & \textbf{453.880} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{232} & -17.142 & 0.685 & 461.158 & \textbf{460.790} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{233} & -17.145 & 0.685 & 468.256 & \textbf{468.930} &              &              &         &       &         &                  &              &              &         &       &         &                 \\ \hline
\textbf{109} & \textbf{144} & -17.464 & 0.803 & 132.982 & \textbf{133.520} & \textbf{110} & \textbf{146} & -17.476 & 0.800 & 137.929 & \textbf{138.880} & \textbf{111} & \textbf{148} & -17.488 & 0.800 & 145.161 & \textbf{145.850} \\
& \textbf{145} & -17.470 & 0.803 & 132.115 & \textbf{132.790} &              & \textbf{147} & -17.480 & 0.800 & 137.552 & \textbf{138.360} &              & \textbf{149} & -17.490 & 0.800 & 145.348 & \textbf{145.200} \\
             & \textbf{146} & -17.478 & 0.803 & 129.872 & \textbf{130.710} &              & \textbf{148} & -17.486 & 0.800 & 135.801 & \textbf{136.120} &              & \textbf{150} & -17.508 & 0.804 & 142.509 & \textbf{143.380} \\
             & \textbf{147} & -17.480 & 0.803 & 130.365 & \textbf{130.210} &              & \textbf{149} & -17.490 & 0.800 & 135.760 & \textbf{135.810} &              & \textbf{151} & -17.510 & 0.804 & 143.118 & \textbf{142.940} \\
             & \textbf{148} & -17.488 & 0.802 & 127.954 & \textbf{128.440} &              & \textbf{150} & -17.500 & 0.800 & 133.305 & \textbf{133.940} &              & \textbf{152} & -17.510 & 0.800 & 141.221 & \textbf{141.590} \\
             & \textbf{149} & -17.490 & 0.802 & 128.764 & \textbf{128.170} &              & \textbf{151} & -17.500 & 0.800 & 134.634 & \textbf{133.880} &              & \textbf{153} & -17.360 & 0.726 & 141.838 & \textbf{141.730} \\
             & \textbf{150} & -17.502 & 0.803 & 126.685 & \textbf{126.600} &              & \textbf{152} & -17.516 & 0.802 & 132.079 & \textbf{132.470} &              & \textbf{154} & -17.360 & 0.726 & 140.730 & \textbf{140.660} \\
             & \textbf{151} & -17.510 & 0.803 & 126.290 & \textbf{126.570} &              & \textbf{153} & -17.520 & 0.802 & 132.733 & \textbf{132.960} &              & \textbf{155} & -17.360 & 0.726 & 140.763 & \textbf{140.970} \\
             & \textbf{152} & -17.520 & 0.803 & 124.511 & \textbf{125.510} &              & \textbf{154} & -17.350 & 0.725 & 132.385 & \textbf{132.000} &              & \textbf{156} & -17.360 & 0.726 & 139.929 & \textbf{140.210} \\
             & \textbf{153} & -17.520 & 0.803 & 126.521 & \textbf{126.030} &              & \textbf{155} & -17.350 & 0.725 & 132.640 & \textbf{132.710} &              & \textbf{157} & -17.360 & 0.726 & 140.227 & \textbf{140.660} \\
             & \textbf{154} & -17.530 & 0.803 & 125.057 & \textbf{125.440} &              & \textbf{156} & -17.350 & 0.725 & 132.022 & \textbf{132.010} &              & \textbf{158} & -17.360 & 0.726 & 139.661 & \textbf{140.020} \\
             & \textbf{155} & -17.340 & 0.724 & 125.901 & \textbf{126.210} &              & 157          & -17.350 & 0.728 & 134.470 & 133.880          &              & \textbf{159} & -17.360 & 0.726 & 140.220 & \textbf{140.580} \\
             & 156          & -17.340 & 0.727 & 127.438 & 126.624          &              & 158          & -17.350 & 0.728 & 134.195 & 133.648          &              & \textbf{160} & -17.360 & 0.726 & 139.918 & \textbf{140.130} \\
             & 157          & -17.340 & 0.727 & 128.246 & 127.673          &              & 159          & -17.350 & 0.728 & 135.048 & 134.835          &              & 161          & -17.370 & 0.733 & 143.053 & 142.773          \\
             & 158          & -17.340 & 0.727 & 128.183 & 127.791          &              & 160          & -17.350 & 0.728 & 135.036 & 134.682          &              & 162          & -17.370 & 0.733 & 143.186 & 142.885          \\
             & 159          & -17.340 & 0.727 & 129.250 & 129.151          &              & 161          & -17.350 & 0.728 & 136.144 & 135.952          &              & 163          & -17.370 & 0.733 & 144.432 & 144.612          \\
             & 160          & -17.340 & 0.727 & 129.448 & 129.300          &              & 162          & -17.350 & 0.728 & 136.391 & 136.083          &              & 164          & -17.370 & 0.733 & 144.826 & 145.395          \\
             & 161          & -17.340 & 0.727 & 130.768 & 130.709          &              & 163          & -17.350 & 0.728 & 137.750 & 138.285          &              & 165          & -17.350 & 0.728 & 147.694 & 147.386          \\
             & 162          & -17.340 & 0.727 & 131.222 & 131.100          &              & 164          & -17.350 & 0.728 & 138.253 & 139.197          &              & 166          & -17.350 & 0.728 & 148.223 & 148.407          \\
             & 163          & -17.334 & 0.726 & 133.587 & 133.481          &              & 165          & -17.340 & 0.727 & 141.749 & 141.666          &              & 167          & -17.350 & 0.728 & 149.846 & 150.521          \\
             & 164          & -17.330 & 0.726 & 135.363 & 134.782          &              & 166          & -17.340 & 0.727 & 142.482 & 142.539          &              & 168          & -17.348 & 0.728 & 151.181 & 151.721          \\
             & 165          & -17.330 & 0.726 & 137.156 & 137.249          &              & 167          & -17.340 & 0.727 & 144.312 & 145.092          &              & 169          & -17.348 & 0.728 & 153.047 & 153.886          \\
             & 166          & -17.326 & 0.726 & 139.191 & 138.767          &              & 168          & -17.340 & 0.727 & 145.291 & 146.251          &              & 170          & -17.344 & 0.728 & 155.193 & 155.333          \\
             & 167          & -17.328 & 0.726 & 140.676 & 141.312          &              & 169          & -17.332 & 0.727 & 149.590 & 149.024          &              & 171          & -17.344 & 0.728 & 157.299 & 157.742          \\
             & 168          & -17.326 & 0.726 & 142.409 & 143.008          &              & 170          & -17.336 & 0.727 & 149.698 & 150.320          &              & 172          & -17.340 & 0.728 & 159.696 & 159.380          \\
             & 169          & -17.324 & 0.726 & 145.237 & 145.767          &              & 171          & -17.334 & 0.727 & 152.566 & 153.273          &              & 173          & -17.340 & 0.727 & 160.976 & 161.970          \\
             & 170          & -17.324 & 0.726 & 146.659 & 147.585          &              & 172          & -17.332 & 0.727 & 154.592 & 154.790          &              & 174          & -17.338 & 0.727 & 163.020 & 163.730          \\
             & 171          & -17.322 & 0.726 & 149.724 & 150.510          &              & 173          & -17.330 & 0.727 & 157.697 & 157.830          &              & 175          & -17.332 & 0.727 & 167.277 & 166.510          \\
             & 172          & -17.320 & 0.726 & 151.945 & 152.400          &              & 174          & -17.330 & 0.727 & 159.397 & 159.460          &              & \textbf{176} & -17.350 & 0.727 & 163.823 & \textbf{162.860} \\
             & 173          & -17.315 & 0.726 & 156.091 & 155.455          &              & \textbf{175} & -17.344 & 0.727 & 158.174 & \textbf{157.210} &              & \textbf{177} & -17.350 & 0.727 & 166.577 & \textbf{165.760} \\
             & \textbf{174} & -17.334 & 0.726 & 152.611 & \textbf{152.290} &              & \textbf{176} & -17.348 & 0.727 & 158.945 & \textbf{159.060} &              & \textbf{178} & -17.350 & 0.727 & 168.498 & \textbf{167.720} \\
             & \textbf{175} & -17.334 & 0.726 & 155.557 & \textbf{155.240} &              & \textbf{177} & -17.344 & 0.727 & 163.064 & \textbf{162.410} &              & \textbf{179} & -17.350 & 0.727 & 171.472 & \textbf{170.700} \\
             & \textbf{176} & -17.334 & 0.726 & 157.660 & \textbf{157.500} &              & \textbf{178} & -17.344 & 0.727 & 165.205 & \textbf{164.380} &              & \textbf{180} & -17.350 & 0.727 & 173.617 & \textbf{172.940} \\
             & \textbf{177} & -17.334 & 0.726 & 160.826 & \textbf{160.950} &              & \textbf{179} & -17.348 & 0.727 & 167.243 & \textbf{167.770} &              & \textbf{181} & -17.350 & 0.727 & 176.807 & \textbf{176.210} \\
             & \textbf{178} & -17.334 & 0.726 & 163.153 & \textbf{163.250} &              & \textbf{180} & -17.350 & 0.727 & 169.020 & \textbf{170.010} &              & \textbf{182} & -17.350 & 0.727 & 179.171 & \textbf{178.740} \\
             & \textbf{179} & -17.330 & 0.726 & 167.687 & \textbf{166.770} &              & \textbf{181} & -17.346 & 0.727 & 173.587 & \textbf{173.600} &              & \textbf{183} & -17.350 & 0.727 & 182.575 & \textbf{182.320} \\
             & \textbf{180} & -17.330 & 0.726 & 170.237 & \textbf{169.380} &              & \textbf{182} & -17.348 & 0.727 & 175.581 & \textbf{176.140} &              & \textbf{184} & -17.170 & 0.689 & 185.497 & \textbf{185.230} \\
             & \textbf{181} & -17.330 & 0.726 & 173.835 & \textbf{172.960} &              & \textbf{183} & -17.348 & 0.727 & 179.197 & \textbf{179.980} &              & \textbf{185} & -17.170 & 0.689 & 189.588 & \textbf{190.000} \\
             & \textbf{182} & -17.330 & 0.726 & 176.601 & \textbf{175.800} &              & \textbf{184} & -17.342 & 0.727 & 183.751 & \textbf{182.910} &              & \textbf{186} & -17.170 & 0.689 & 192.839 & \textbf{193.310} \\
             & \textbf{183} & -17.330 & 0.726 & 180.409 & \textbf{179.640} &              & \textbf{185} & -17.346 & 0.727 & 188.000 & \textbf{188.020} &              & \textbf{187} & -17.168 & 0.689 & 197.694 & \textbf{198.350} \\
             & \textbf{184} & -17.150 & 0.690 & 183.087 & \textbf{182.870} &              & \textbf{186} & -17.350 & 0.727 & 191.412 & \textbf{191.330} &              & \textbf{188} & -17.166 & 0.689 & 201.715 & \textbf{201.930} \\
             & \textbf{185} & -17.150 & 0.690 & 187.618 & \textbf{187.980} &              & \textbf{187} & -17.350 & 0.727 & 197.024 & \textbf{196.630} &              & \textbf{189} & -17.170 & 0.690 & 206.464 & \textbf{206.870} \\
             & \textbf{186} & -17.150 & 0.690 & 191.304 & \textbf{191.560} &              & \textbf{188} & -17.160 & 0.690 & 200.261 & \textbf{200.220} &              & \textbf{190} & -17.170 & 0.690 & 210.089 & \textbf{210.570} \\
             & \textbf{187} & -17.150 & 0.690 & 196.000 & \textbf{196.630} &              & \textbf{189} & -17.160 & 0.690 & 204.920 & \textbf{205.350} &              & \textbf{191} & -17.170 & 0.690 & 214.710 & \textbf{215.360} \\
             & \textbf{188} & -17.150 & 0.690 & 199.854 & \textbf{200.490} &              & \textbf{190} & -17.160 & 0.690 & 208.743 & \textbf{208.990} &              & \textbf{192} & -17.170 & 0.690 & 218.501 & \textbf{219.070} \\
             & \textbf{189} & -17.150 & 0.690 & 204.712 & \textbf{205.480} &              & \textbf{191} & -17.160 & 0.690 & 213.563 & \textbf{213.900} &              & \textbf{193} & -17.170 & 0.690 & 223.281 & \textbf{223.620} \\
             & \textbf{190} & -17.150 & 0.690 & 208.732 & \textbf{209.380} &              & \textbf{192} & -17.160 & 0.690 & 217.551 & \textbf{217.580} &              & \textbf{194} & -17.170 & 0.690 & 227.236 & \textbf{227.190} \\
             & \textbf{191} & -17.150 & 0.690 & 213.750 & \textbf{214.270} &              & \textbf{193} & -17.160 & 0.690 & 222.530 & \textbf{222.500} &              & \textbf{195} & -17.170 & 0.690 & 232.174 & \textbf{231.650} \\
             & \textbf{192} & -17.150 & 0.690 & 217.933 & \textbf{218.220} &              & \textbf{194} & -17.160 & 0.690 & 226.680 & \textbf{225.850} &              & \textbf{196} & -17.174 & 0.690 & 235.061 & \textbf{235.140} \\
             & \textbf{193} & -17.150 & 0.690 & 223.108 & \textbf{222.970} &              & \textbf{195} & -17.160 & 0.689 & 230.034 & \textbf{230.600} &              & \textbf{197} & -17.178 & 0.690 & 238.919 & \textbf{239.720} \\
             & \textbf{194} & -17.150 & 0.690 & 227.451 & \textbf{226.590} &              & \textbf{196} & -17.160 & 0.689 & 234.306 & \textbf{234.070} &              & \textbf{198} & -17.166 & 0.688 & 243.203 & \textbf{243.260} \\
             & \textbf{195} & -17.150 & 0.689 & 230.952 & \textbf{231.290} &              & \textbf{197} & -17.164 & 0.689 & 238.329 & \textbf{238.930} &              & \textbf{199} & -17.170 & 0.688 & 247.138 & \textbf{247.860} \\
             & \textbf{196} & -17.150 & 0.689 & 235.416 & \textbf{235.020} &              & \textbf{198} & -17.168 & 0.689 & 241.522 & \textbf{242.440} &              & \textbf{200} & -17.170 & 0.688 & 251.492 & \textbf{251.510} \\
             & \textbf{197} & -17.150 & 0.689 & 240.860 & \textbf{239.880} &              & \textbf{199} & -17.164 & 0.689 & 248.152 & \textbf{247.340} &              & \textbf{201} & -17.170 & 0.688 & 256.813 & \textbf{256.320} \\
             & \textbf{198} & -17.150 & 0.688 & 243.539 & \textbf{243.690} &              & \textbf{200} & -17.168 & 0.689 & 251.491 & \textbf{251.000} &              & \textbf{202} & -17.171 & 0.688 & 261.007 & \textbf{260.310} \\
             & \textbf{199} & -17.154 & 0.688 & 247.863 & \textbf{248.660} &              & \textbf{201} & -17.168 & 0.689 & 257.034 & \textbf{256.110} &              & \textbf{203} & -17.174 & 0.688 & 265.532 & \textbf{265.550} \\
             & \textbf{200} & -17.152 & 0.688 & 253.209 & \textbf{252.570} &              & \textbf{202} & -17.160 & 0.687 & 260.170 & \textbf{260.090} &              & \textbf{204} & -17.174 & 0.688 & 270.184 & \textbf{269.880} \\
             & \textbf{201} & -17.150 & 0.687 & 257.477 & \textbf{257.650} &              & \textbf{203} & -17.160 & 0.687 & 265.789 & \textbf{265.570} &              & \textbf{205} & -17.174 & 0.688 & 275.794 & \textbf{275.270} \\
             & \textbf{202} & -17.150 & 0.687 & 262.319 & \textbf{261.890} &              & \textbf{204} & -17.160 & 0.687 & 270.594 & \textbf{269.910} &              & \textbf{206} & -17.176 & 0.688 & 279.960 & \textbf{279.860} \\
             & \textbf{203} & -17.150 & 0.687 & 268.126 & \textbf{267.400} &              & \textbf{205} & -17.160 & 0.687 & 276.356 & \textbf{275.610} &              & \textbf{207} & -17.176 & 0.688 & 285.709 & \textbf{285.320} \\
             & \textbf{204} & -17.151 & 0.687 & 272.803 & \textbf{272.040} &              & \textbf{206} & -17.164 & 0.687 & 280.043 & \textbf{280.170} &              & \textbf{208} & -17.172 & 0.687 & 289.703 & \textbf{289.910} \\
             & \textbf{205} & -17.154 & 0.687 & 277.808 & \textbf{277.790} &              & \textbf{207} & -17.166 & 0.687 & 285.307 & \textbf{285.910} &              & \textbf{209} & -17.174 & 0.687 & 294.917 & \textbf{295.450} \\
             & \textbf{206} & -17.154 & 0.687 & 282.939 & \textbf{282.530} &              & \textbf{208} & -17.164 & 0.687 & 291.032 & \textbf{290.460} &              & \textbf{210} & -17.174 & 0.687 & 299.967 & \textbf{300.190} \\
             & \textbf{207} & -17.154 & 0.687 & 289.022 & \textbf{288.290} &              & \textbf{209} & -17.166 & 0.687 & 296.431 & \textbf{296.350} &              & \textbf{211} & -17.177 & 0.687 & 304.990 & \textbf{305.860} \\
             & \textbf{208} & -17.160 & 0.687 & 292.393 & \textbf{293.110} &              & \textbf{210} & -17.170 & 0.687 & 300.382 & \textbf{301.000} &              & \textbf{212} & -17.173 & 0.687 & 311.470 & \textbf{310.710} \\
             & \textbf{209} & -17.158 & 0.687 & 299.243 & \textbf{299.000} &              & \textbf{211} & -17.170 & 0.687 & 306.550 & \textbf{306.930} &              & \textbf{213} & -17.178 & 0.687 & 315.977 & \textbf{316.520} \\
             & \textbf{210} & -17.152 & 0.686 & 304.157 & \textbf{303.920} &              & \textbf{212} & -17.160 & 0.686 & 312.697 & \textbf{311.760} &              & \textbf{214} & -17.180 & 0.687 & 320.652 & \textbf{321.640} \\
             & \textbf{211} & -17.156 & 0.686 & 309.194 & \textbf{309.860} &              & \textbf{213} & -17.163 & 0.686 & 317.999 & \textbf{317.890} &              & \textbf{215} & -17.180 & 0.687 & 326.905 & \textbf{327.620} \\
             & \textbf{212} & -17.158 & 0.686 & 314.059 & \textbf{314.980} &              & \textbf{214} & -17.166 & 0.686 & 322.495 & \textbf{322.970} &              & \textbf{216} & -17.180 & 0.687 & 332.366 & \textbf{332.590} \\
             & \textbf{213} & -17.158 & 0.686 & 320.502 & \textbf{321.100} &              & \textbf{215} & -17.168 & 0.686 & 328.243 & \textbf{329.190} &              & \textbf{217} & -17.180 & 0.687 & 338.751 & \textbf{338.640} \\
             & \textbf{214} & -17.159 & 0.686 & 325.821 & \textbf{326.510} &              & \textbf{216} & -17.166 & 0.686 & 334.493 & \textbf{334.450} &              & \textbf{218} & -17.180 & 0.687 & 344.346 & \textbf{343.830} \\
             & \textbf{215} & -17.160 & 0.686 & 332.070 & \textbf{332.800} &              & \textbf{217} & -17.168 & 0.686 & 340.367 & \textbf{340.840} &              & \textbf{219} & -17.180 & 0.687 & 350.862 & \textbf{350.050} \\
             & \textbf{216} & -17.160 & 0.686 & 337.843 & \textbf{338.280} &              & \textbf{218} & -17.178 & 0.687 & 345.510 & \textbf{346.000} &              & \textbf{220} & -17.184 & 0.687 & 355.266 & \textbf{355.550} \\
             & \textbf{217} & -17.160 & 0.686 & 344.544 & \textbf{344.740} &              & \textbf{219} & -17.178 & 0.687 & 352.196 & \textbf{352.450} &              & \textbf{221} & -17.184 & 0.687 & 361.905 & \textbf{361.880} \\
             & \textbf{218} & -17.160 & 0.686 & 350.449 & \textbf{350.230} &              & \textbf{220} & -17.179 & 0.687 & 357.762 & \textbf{357.820} &              & \textbf{222} & -17.188 & 0.687 & 366.428 & \textbf{367.320} \\
             & \textbf{219} & -17.178 & 0.688 & 356.961 & \textbf{356.670} &              & \textbf{221} & -17.178 & 0.687 & 364.905 & \textbf{364.580} &              & \textbf{223} & -17.188 & 0.687 & 373.190 & \textbf{373.740} \\
             & \textbf{220} & -17.178 & 0.688 & 363.065 & \textbf{362.280} &              & \textbf{222} & -17.178 & 0.687 & 370.932 & \textbf{370.150} &              & \textbf{224} & -17.185 & 0.687 & 380.176 & \textbf{379.980} \\
             & \textbf{221} & -17.179 & 0.688 & 369.757 & \textbf{368.910} &              & \textbf{223} & -17.178 & 0.687 & 377.869 & \textbf{376.900} &              & \textbf{225} & -17.188 & 0.687 & 386.057 & \textbf{386.180} \\
             & \textbf{222} & -17.164 & 0.686 & 375.104 & \textbf{374.900} &              & \textbf{224} & -17.172 & 0.686 & 383.074 & \textbf{382.570} &              & \textbf{226} & -17.180 & 0.686 & 391.877 & \textbf{391.170} \\
             & \textbf{223} & -17.164 & 0.686 & 382.176 & \textbf{381.760} &              & \textbf{225} & -17.175 & 0.686 & 389.093 & \textbf{389.520} &              & \textbf{227} & -17.182 & 0.686 & 398.174 & \textbf{397.220} \\
             & \textbf{224} & -17.168 & 0.686 & 387.129 & \textbf{387.790} &              & \textbf{226} & -17.177 & 0.686 & 394.658 & \textbf{395.380} &              & \textbf{228} & -17.186 & 0.686 & 403.012 & \textbf{402.250} \\
             & \textbf{225} & -17.168 & 0.686 & 394.319 & \textbf{394.700} &              & \textbf{227} & -17.175 & 0.686 & 402.472 & \textbf{401.630} &              &              &         &       &         &                  \\
             & \textbf{226} & -17.165 & 0.686 & 401.729 & \textbf{400.850} &              & \textbf{228} & -17.170 & 0.685 & 407.396 & \textbf{406.710} &              &              &         &       &         &                  \\
             & \textbf{227} & -17.168 & 0.686 & 408.034 & \textbf{407.950} &              & \textbf{229} & -17.170 & 0.685 & 414.616 & \textbf{414.170} &              &              &         &       &         &                  \\
             & \textbf{228} & -17.160 & 0.685 & 414.070 & \textbf{413.330} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{229} & -17.160 & 0.685 & 421.459 & \textbf{420.770} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{230} & -17.160 & 0.685 & 428.071 & \textbf{427.280} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{112} & \textbf{150} & -17.504 & 0.802 & 151.284 & \textbf{151.470} & \textbf{113} & \textbf{153} & -17.380 & 0.728 & 159.101 & \textbf{158.980} & \textbf{114} & \textbf{155} & -17.390 & 0.730 & 165.898 & \textbf{165.420} \\
             & \textbf{151} & -17.510 & 0.802 & 150.513 & \textbf{151.040} &              & \textbf{154} & -17.380 & 0.728 & 157.554 & \textbf{157.510} &              & \textbf{156} & -17.390 & 0.730 & 164.436 & \textbf{163.840} \\
             & \textbf{152} & -17.370 & 0.726 & 149.764 & \textbf{149.340} &              & \textbf{155} & -17.380 & 0.728 & 157.145 & \textbf{157.450} &              & \textbf{157} & -17.390 & 0.730 & 164.103 & \textbf{163.900} \\
             & \textbf{153} & -17.370 & 0.726 & 149.283 & \textbf{149.450} &              & \textbf{156} & -17.380 & 0.728 & 155.878 & \textbf{156.200} &              & \textbf{158} & -17.390 & 0.730 & 162.918 & \textbf{162.540} \\
             & \textbf{154} & -17.370 & 0.726 & 147.934 & \textbf{148.020} &              & \textbf{157} & -17.380 & 0.728 & 155.740 & \textbf{156.250} &              & \textbf{159} & -17.390 & 0.730 & 162.855 & \textbf{162.760} \\
             & \textbf{155} & -17.370 & 0.726 & 147.726 & \textbf{148.290} &              & \textbf{158} & -17.380 & 0.728 & 154.745 & \textbf{155.230} &              & \textbf{160} & -17.390 & 0.730 & 161.943 & \textbf{161.610} \\
             & \textbf{156} & -17.370 & 0.726 & 146.652 & \textbf{147.160} &              & \textbf{159} & -17.380 & 0.728 & 154.873 & \textbf{155.440} &              & \textbf{161} & -17.390 & 0.730 & 162.145 & \textbf{162.050} \\
             & \textbf{157} & -17.370 & 0.726 & 146.710 & \textbf{147.580} &              & \textbf{160} & -17.380 & 0.728 & 154.149 & \textbf{154.590} &              & \textbf{162} & -17.390 & 0.730 & 161.501 & \textbf{161.200} \\
             & \textbf{158} & -17.370 & 0.726 & 145.907 & \textbf{146.580} &              & \textbf{161} & -17.380 & 0.728 & 154.538 & \textbf{155.070} &              & \textbf{163} & -17.390 & 0.730 & 161.963 & \textbf{161.980} \\
             & \textbf{159} & -17.370 & 0.726 & 146.228 & \textbf{147.200} &              & \textbf{162} & -17.380 & 0.728 & 154.077 & \textbf{154.500} &              & \textbf{164} & -17.390 & 0.730 & 161.582 & \textbf{160.810} \\
             & \textbf{160} & -17.370 & 0.726 & 145.691 & \textbf{146.350} &              & \textbf{163} & -17.380 & 0.728 & 154.723 & \textbf{155.360} &              & \textbf{165} & -17.390 & 0.730 & 162.300 & \textbf{161.940} \\
             & \textbf{161} & -17.370 & 0.726 & 146.269 & \textbf{147.180} &              & \textbf{164} & -17.380 & 0.728 & 154.523 & \textbf{155.440} &              & \textbf{166} & -17.390 & 0.730 & 162.178 & \textbf{161.570} \\
             & \textbf{162} & -17.370 & 0.726 & 145.993 & \textbf{146.630} &              & 165          & -17.366 & 0.727 & 158.551 & 159.030          &              & \textbf{167} & -17.390 & 0.730 & 163.147 & \textbf{163.000} \\
             & \textbf{163} & -17.368 & 0.726 & 147.375 & \textbf{147.920} &              & 166          & -17.364 & 0.727 & 159.151 & 159.460          &              & \textbf{168} & -17.390 & 0.730 & 163.280 & \textbf{163.050} \\
             & 164          & -17.358 & 0.726 & 150.117 & 150.360          &              & 167          & -17.364 & 0.727 & 160.286 & 161.240          &              & \textbf{169} & -17.390 & 0.730 & 164.497 & \textbf{164.870} \\
             & 165          & -17.352 & 0.726 & 152.872 & 152.332          &              & 168          & -17.362 & 0.727 & 161.143 & 161.810          &              & 170          & -17.378 & 0.730 & 168.288 & 168.779          \\
             & 166          & -17.350 & 0.726 & 153.679 & 152.842          &              & 169          & -17.358 & 0.727 & 163.651 & 163.729          &              & 171          & -17.350 & 0.722 & 170.579 & 170.932          \\
             & 167          & -17.350 & 0.726 & 155.024 & 155.021          &              & 170          & -17.350 & 0.724 & 163.763 & 164.563          &              & 172          & -17.350 & 0.722 & 171.017 & 171.606          \\
             & 168          & -17.350 & 0.726 & 155.525 & 155.654          &              & 171          & -17.342 & 0.724 & 167.579 & 166.591          &              & 173          & -17.342 & 0.722 & 174.818 & 173.929          \\
             & 169          & -17.350 & 0.726 & 157.110 & 157.947          &              & 172          & -17.342 & 0.724 & 168.296 & 167.768          &              & 174          & -17.341 & 0.722 & 175.788 & 174.917          \\
             & 170          & -17.350 & 0.726 & 157.855 & 158.826          &              & 173          & -17.340 & 0.724 & 170.653 & 169.957          &              & 175          & -17.342 & 0.722 & 177.242 & 177.465          \\
             & 171          & -17.342 & 0.726 & 161.942 & 161.337          &              & 174          & -17.340 & 0.724 & 171.608 & 171.455          &              & 176          & -17.367 & 0.729 & 178.202 & 178.731          \\
             & 172          & -17.342 & 0.726 & 162.933 & 162.415          &              & 175          & -17.360 & 0.729 & 173.112 & 173.970          &              & 177          & -17.366 & 0.729 & 180.650 & 181.500          \\
             & 173          & -17.342 & 0.726 & 164.997 & 165.086          &              & 176          & -17.359 & 0.729 & 174.722 & 175.550          &              & \textbf{178} & -17.388 & 0.729 & 175.562 & \textbf{176.120} \\
             & 174          & -17.348 & 0.728 & 166.621 & 166.450          &              & 177          & -17.358 & 0.729 & 177.391 & 178.315          &              & \textbf{179} & -17.388 & 0.729 & 177.925 & \textbf{178.810} \\
             & 175          & -17.350 & 0.728 & 168.394 & 169.370          &              & \textbf{178} & -17.380 & 0.729 & 172.543 & \textbf{173.500} &              & \textbf{180} & -17.386 & 0.729 & 180.056 & \textbf{180.410} \\
             & 176          & -17.348 & 0.728 & 170.485 & 170.930          &              & \textbf{179} & -17.379 & 0.729 & 175.418 & \textbf{176.140} &              & \textbf{181} & -17.382 & 0.729 & 183.824 & \textbf{183.340} \\
             & \textbf{177} & -17.362 & 0.728 & 169.013 & \textbf{168.120} &              & \textbf{180} & -17.378 & 0.729 & 177.472 & \textbf{178.080} &              & \textbf{182} & -17.380 & 0.729 & 186.192 & \textbf{185.260} \\
             & \textbf{178} & -17.364 & 0.728 & 170.164 & \textbf{169.550} &              & \textbf{181} & -17.378 & 0.729 & 180.278 & \textbf{181.040} &              & \textbf{183} & -17.384 & 0.730 & 189.088 & \textbf{188.570} \\
             & \textbf{179} & -17.368 & 0.728 & 171.781 & \textbf{172.480} &              & \textbf{182} & -17.372 & 0.729 & 184.035 & \textbf{183.280} &              & \textbf{184} & -17.382 & 0.730 & 191.713 & \textbf{190.880} \\
             & \textbf{180} & -17.368 & 0.728 & 173.732 & \textbf{174.370} &              & \textbf{183} & -17.372 & 0.729 & 187.065 & \textbf{186.570} &              & \textbf{185} & -17.386 & 0.730 & 195.163 & \textbf{195.340} \\
             & \textbf{181} & -17.364 & 0.728 & 177.900 & \textbf{177.570} &              & \textbf{184} & -17.370 & 0.729 & 189.872 & \textbf{189.180} &              & \textbf{186} & -17.390 & 0.730 & 197.787 & \textbf{197.980} \\
             & \textbf{182} & -17.365 & 0.728 & 179.783 & \textbf{179.800} &              & \textbf{185} & -17.372 & 0.729 & 194.111 & \textbf{193.640} &              & \textbf{187} & -17.390 & 0.730 & 202.624 & \textbf{202.890} \\
             & \textbf{183} & -17.362 & 0.728 & 183.882 & \textbf{183.370} &              & \textbf{186} & -17.380 & 0.729 & 195.731 & \textbf{196.600} &              & \textbf{188} & -17.390 & 0.729 & 205.205 & \textbf{205.700} \\
             & \textbf{184} & -17.360 & 0.728 & 186.872 & \textbf{185.990} &              & \textbf{187} & -17.380 & 0.729 & 200.753 & \textbf{201.460} &              & \textbf{189} & -17.390 & 0.729 & 210.202 & \textbf{210.640} \\
             & \textbf{185} & -17.362 & 0.728 & 191.301 & \textbf{190.760} &              & \textbf{188} & -17.380 & 0.729 & 204.956 & \textbf{204.640} &              & \textbf{190} & -17.390 & 0.729 & 214.389 & \textbf{213.630} \\
             & \textbf{186} & -17.370 & 0.728 & 193.114 & \textbf{193.740} &              & \textbf{189} & -17.190 & 0.690 & 209.884 & \textbf{209.520} &              & \textbf{191} & -17.200 & 0.690 & 218.821 & \textbf{218.590} \\
             & \textbf{187} & -17.370 & 0.728 & 198.321 & \textbf{198.920} &              & \textbf{190} & -17.190 & 0.690 & 213.115 & \textbf{212.870} &              & \textbf{192} & -17.200 & 0.690 & 222.026 & \textbf{221.700} \\
             & \textbf{188} & -17.370 & 0.728 & 202.708 & \textbf{202.110} &              & \textbf{191} & -17.190 & 0.690 & 217.338 & \textbf{217.710} &              & \textbf{193} & -17.202 & 0.690 & 225.604 & \textbf{226.590} \\
             & \textbf{189} & -17.180 & 0.690 & 207.510 & \textbf{207.280} &              & \textbf{192} & -17.190 & 0.690 & 220.738 & \textbf{221.150} &              & \textbf{194} & -17.200 & 0.690 & 229.591 & \textbf{229.520} \\
             & \textbf{190} & -17.180 & 0.690 & 210.940 & \textbf{210.660} &              & \textbf{193} & -17.190 & 0.690 & 225.125 & \textbf{225.730} &              & \textbf{195} & -17.200 & 0.690 & 233.944 & \textbf{234.130} \\
             & \textbf{191} & -17.180 & 0.690 & 215.362 & \textbf{215.660} &              & \textbf{194} & -17.190 & 0.690 & 228.691 & \textbf{229.090} &              & \textbf{196} & -17.200 & 0.690 & 237.483 & \textbf{237.260} \\
             & \textbf{192} & -17.180 & 0.690 & 218.959 & \textbf{219.090} &              & \textbf{195} & -17.190 & 0.690 & 233.239 & \textbf{233.670} &              & \textbf{197} & -17.212 & 0.690 & 238.264 & \textbf{238.620} \\
             & \textbf{193} & -17.180 & 0.690 & 223.544 & \textbf{223.980} &              & \textbf{196} & -17.190 & 0.690 & 236.969 & \textbf{237.070} &              & \textbf{198} & -17.205 & 0.689 & 242.430 & \textbf{241.730} \\
             & \textbf{194} & -17.180 & 0.690 & 227.305 & \textbf{227.470} &              & \textbf{197} & -17.198 & 0.690 & 239.195 & \textbf{238.380} &              & \textbf{199} & -17.200 & 0.689 & 248.624 & \textbf{248.550} \\
             & \textbf{195} & -17.190 & 0.690 & 228.978 & \textbf{229.300} &              & \textbf{198} & -17.190 & 0.689 & 243.812 & \textbf{244.120} &              & \textbf{200} & -17.200 & 0.689 & 252.449 & \textbf{251.690} \\
             & \textbf{196} & -17.176 & 0.689 & 235.478 & \textbf{234.790} &              & \textbf{199} & -17.190 & 0.689 & 248.637 & \textbf{248.460} &              & \textbf{201} & -17.201 & 0.689 & 256.922 & \textbf{256.220} \\
             & \textbf{197} & -17.180 & 0.689 & 239.110 & \textbf{239.340} &              & \textbf{200} & -17.190 & 0.689 & 252.650 & \textbf{251.860} &              & \textbf{202} & -17.200 & 0.688 & 259.368 & \textbf{259.620} \\
             & \textbf{198} & -17.180 & 0.689 & 243.157 & \textbf{242.610} &              & \textbf{201} & -17.194 & 0.689 & 256.372 & \textbf{256.410} &              & \textbf{203} & -17.202 & 0.688 & 263.637 & \textbf{264.620} \\
             & \textbf{199} & -17.180 & 0.689 & 248.175 & \textbf{247.230} &              & \textbf{202} & -17.190 & 0.688 & 259.899 & \textbf{260.080} &              & \textbf{204} & -17.200 & 0.688 & 268.370 & \textbf{268.450} \\
             & \textbf{200} & -17.180 & 0.688 & 250.508 & \textbf{250.620} &              & \textbf{203} & -17.190 & 0.688 & 264.989 & \textbf{265.080} &              & \textbf{205} & -17.197 & 0.688 & 274.379 & \textbf{273.630} \\
             & \textbf{201} & -17.180 & 0.688 & 255.639 & \textbf{255.440} &              & \textbf{204} & -17.192 & 0.688 & 268.640 & \textbf{269.150} &              & \textbf{206} & -17.200 & 0.688 & 277.674 & \textbf{277.660} \\
             & \textbf{202} & -17.180 & 0.688 & 259.959 & \textbf{259.130} &              & \textbf{205} & -17.190 & 0.688 & 274.511 & \textbf{274.340} &              & \textbf{207} & -17.200 & 0.688 & 282.872 & \textbf{282.930} \\
             & \textbf{203} & -17.180 & 0.688 & 265.239 & \textbf{264.400} &              & \textbf{206} & -17.194 & 0.688 & 277.671 & \textbf{278.610} &              & \textbf{208} & -17.200 & 0.688 & 287.273 & \textbf{287.010} \\
             & \textbf{204} & -17.184 & 0.688 & 268.447 & \textbf{268.480} &              & \textbf{207} & -17.192 & 0.688 & 283.690 & \textbf{283.870} &              & \textbf{209} & -17.203 & 0.688 & 291.648 & \textbf{292.350} \\
             & \textbf{205} & -17.186 & 0.688 & 273.235 & \textbf{273.940} &              & \textbf{208} & -17.190 & 0.688 & 288.913 & \textbf{288.210} &              & \textbf{210} & -17.204 & 0.688 & 295.869 & \textbf{296.550} \\
             & \textbf{206} & -17.184 & 0.688 & 278.486 & \textbf{278.180} &              & \textbf{209} & -17.190 & 0.688 & 294.440 & \textbf{293.480} &              & \textbf{211} & -17.204 & 0.688 & 301.351 & \textbf{301.930} \\
             & \textbf{207} & -17.186 & 0.688 & 283.414 & \textbf{283.710} &              & \textbf{210} & -17.195 & 0.688 & 297.555 & \textbf{298.010} &              & \textbf{212} & -17.206 & 0.688 & 305.390 & \textbf{306.150} \\
             & \textbf{208} & -17.188 & 0.688 & 287.537 & \textbf{288.020} &              & \textbf{211} & -17.196 & 0.688 & 302.894 & \textbf{303.370} &              & \textbf{213} & -17.204 & 0.688 & 311.663 & \textbf{311.670} \\
             & \textbf{209} & -17.190 & 0.688 & 292.599 & \textbf{293.560} &              & \textbf{212} & -17.194 & 0.688 & 308.411 & \textbf{307.840} &              & \textbf{214} & -17.206 & 0.688 & 315.841 & \textbf{316.050} \\
             & \textbf{210} & -17.188 & 0.688 & 298.146 & \textbf{298.020} &              & \textbf{213} & -17.196 & 0.688 & 313.563 & \textbf{313.440} &              & \textbf{215} & -17.206 & 0.688 & 321.599 & \textbf{321.720} \\
             & \textbf{211} & -17.190 & 0.688 & 303.344 & \textbf{303.680} &              & \textbf{214} & -17.200 & 0.688 & 317.264 & \textbf{318.090} &              & \textbf{216} & -17.208 & 0.688 & 325.911 & \textbf{326.120} \\
             & \textbf{212} & -17.190 & 0.688 & 308.390 & \textbf{308.290} &              & \textbf{215} & -17.200 & 0.688 & 323.198 & \textbf{323.780} &              & \textbf{217} & -17.210 & 0.688 & 331.142 & \textbf{331.900} \\
             & \textbf{213} & -17.190 & 0.688 & 314.369 & \textbf{314.210} &              & \textbf{216} & -17.200 & 0.688 & 328.344 & \textbf{328.490} &              & \textbf{218} & -17.210 & 0.688 & 336.250 & \textbf{336.510} \\
             & \textbf{214} & -17.186 & 0.687 & 318.442 & \textbf{318.860} &              & \textbf{217} & -17.198 & 0.688 & 335.072 & \textbf{334.290} &              & \textbf{219} & -17.210 & 0.688 & 342.275 & \textbf{342.490} \\
             & \textbf{215} & -17.186 & 0.687 & 324.520 & \textbf{324.790} &              & \textbf{218} & -17.200 & 0.688 & 339.696 & \textbf{339.170} &              & \textbf{220} & -17.210 & 0.688 & 347.520 & \textbf{347.110} \\
             & \textbf{216} & -17.190 & 0.687 & 328.495 & \textbf{329.440} &              & \textbf{219} & -17.200 & 0.688 & 345.897 & \textbf{345.160} &              & \textbf{221} & -17.210 & 0.688 & 353.677 & \textbf{353.000} \\
             & \textbf{217} & -17.190 & 0.687 & 334.702 & \textbf{335.530} &              & \textbf{220} & -17.206 & 0.688 & 349.320 & \textbf{350.180} &              & \textbf{222} & -17.208 & 0.687 & 357.086 & \textbf{357.610} \\
             & \textbf{218} & -17.188 & 0.687 & 340.783 & \textbf{340.390} &              & \textbf{221} & -17.202 & 0.688 & 356.983 & \textbf{356.230} &              & \textbf{223} & -17.206 & 0.687 & 364.007 & \textbf{363.260} \\
             & \textbf{219} & -17.190 & 0.687 & 346.461 & \textbf{346.760} &              & \textbf{222} & -17.200 & 0.687 & 360.505 & \textbf{361.260} &              & \textbf{224} & -17.212 & 0.687 & 367.454 & \textbf{367.680} \\
             & \textbf{220} & -17.190 & 0.687 & 352.015 & \textbf{351.840} &              & \textbf{223} & -17.200 & 0.687 & 366.925 & \textbf{367.020} &              & \textbf{225} & -17.212 & 0.687 & 373.825 & \textbf{373.460} \\
             & \textbf{221} & -17.190 & 0.687 & 358.483 & \textbf{358.140} &              & \textbf{224} & -17.200 & 0.687 & 372.568 & \textbf{371.850} &              &              &         &       &         &                  \\
             & \textbf{222} & -17.190 & 0.687 & 364.169 & \textbf{363.330} &              & \textbf{225} & -17.202 & 0.687 & 378.438 & \textbf{377.730} &              &              &         &       &         &                  \\
             & \textbf{223} & -17.190 & 0.687 & 370.764 & \textbf{370.010} &              & \textbf{226} & -17.206 & 0.687 & 382.853 & \textbf{382.290} &              &              &         &       &         &                  \\
             & \textbf{224} & -17.198 & 0.687 & 373.893 & \textbf{374.860} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{225} & -17.190 & 0.686 & 380.421 & \textbf{381.020} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{226} & -17.190 & 0.686 & 386.323 & \textbf{385.570} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{227} & -17.192 & 0.686 & 392.446 & \textbf{391.610} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{115} & \textbf{157} & -17.400 & 0.731 & 173.271 & \textbf{173.210} & \textbf{116} & \textbf{159} & -17.410 & 0.731 & 179.183 & \textbf{179.870} & \textbf{117} & \textbf{161} & -17.420 & 0.733 & 187.190 & \textbf{187.540} \\
             & \textbf{158} & -17.400 & 0.731 & 171.869 & \textbf{171.850} &              & \textbf{160} & -17.410 & 0.731 & 177.820 & \textbf{178.330} &              & \textbf{162} & -17.420 & 0.733 & 185.910 & \textbf{185.980} \\
             & \textbf{159} & -17.400 & 0.731 & 171.586 & \textbf{171.780} &              & \textbf{161} & -17.410 & 0.731 & 177.568 & \textbf{178.420} &              & \textbf{163} & -17.420 & 0.733 & 185.731 & \textbf{185.900} \\
             & \textbf{160} & -17.400 & 0.731 & 170.460 & \textbf{170.590} &              & \textbf{162} & -17.410 & 0.731 & 176.477 & \textbf{176.770} &              & \textbf{164} & -17.420 & 0.733 & 184.722 & \textbf{184.490} \\
             & \textbf{161} & -17.400 & 0.731 & 170.445 & \textbf{170.700} &              & \textbf{163} & -17.410 & 0.731 & 176.489 & \textbf{177.110} &              & \textbf{165} & -17.420 & 0.733 & 184.807 & \textbf{184.950} \\
             & \textbf{162} & -17.400 & 0.731 & 169.589 & \textbf{169.760} &              & \textbf{164} & -17.410 & 0.731 & 175.666 & \textbf{175.680} &              & \textbf{166} & -17.420 & 0.733 & 184.065 & \textbf{184.220} \\
             & \textbf{163} & -17.400 & 0.731 & 169.837 & \textbf{169.940} &              & \textbf{165} & -17.410 & 0.731 & 175.939 & \textbf{176.490} &              & \textbf{167} & -17.420 & 0.733 & 184.409 & \textbf{184.710} \\
             & \textbf{164} & -17.400 & 0.731 & 169.246 & \textbf{168.830} &              & \textbf{166} & -17.410 & 0.731 & 175.379 & \textbf{175.850} &              & \textbf{168} & -17.420 & 0.733 & 183.928 & \textbf{184.210} \\
             & \textbf{165} & -17.400 & 0.731 & 169.753 & \textbf{169.640} &              & \textbf{167} & -17.410 & 0.731 & 175.907 & \textbf{176.650} &              & \textbf{169} & -17.420 & 0.733 & 184.527 & \textbf{184.950} \\
             & \textbf{166} & -17.400 & 0.731 & 169.424 & \textbf{169.340} &              & \textbf{168} & -17.410 & 0.733 & 177.114 & \textbf{176.210} &              & \textbf{170} & -17.420 & 0.733 & 184.305 & \textbf{184.770} \\
             & \textbf{167} & -17.400 & 0.731 & 170.185 & \textbf{170.350} &              & \textbf{169} & -17.410 & 0.733 & 177.947 & \textbf{177.270} &              & \textbf{171} & -17.420 & 0.733 & 185.155 & \textbf{185.780} \\
             & \textbf{168} & -17.400 & 0.731 & 170.113 & \textbf{170.240} &              & \textbf{170} & -17.410 & 0.733 & 177.955 & \textbf{177.150} &              & \textbf{172} & -17.420 & 0.735 & 186.852 & \textbf{185.950} \\
             & \textbf{169} & -17.400 & 0.731 & 171.124 & \textbf{171.350} &              & \textbf{171} & -17.410 & 0.733 & 179.037 & \textbf{178.490} &              & \textbf{173} & -17.420 & 0.735 & 188.004 & \textbf{187.190} \\
             & \textbf{170} & -17.400 & 0.731 & 171.305 & \textbf{171.550} &              & \textbf{172} & -17.410 & 0.733 & 179.297 & \textbf{178.710} &              & 174          & -17.420 & 0.739 & 191.912 & 191.653          \\
             & \textbf{171} & -17.400 & 0.731 & 172.561 & \textbf{172.920} &              & 173          & -17.420 & 0.740 & 184.016 & 184.457          &              & 175          & -17.420 & 0.739 & 193.424 & 193.621          \\
             & 172          & -17.350 & 0.720 & 177.558 & 177.748          &              & 174          & -17.420 & 0.740 & 184.716 & 185.028          &              & 176          & -17.409 & 0.735 & 193.543 & 194.428          \\
             & 173          & -17.350 & 0.720 & 178.790 & 179.666          &              & 175          & -17.420 & 0.740 & 186.479 & 187.244          &              & 177          & -17.400 & 0.733 & 195.882 & 196.397          \\
             & 174          & -17.348 & 0.720 & 179.773 & 180.683          &              & 176          & -17.420 & 0.740 & 187.428 & 188.133          &              & \textbf{178} & -17.418 & 0.733 & 191.359 & \textbf{192.320} \\
             & 175          & -17.343 & 0.720 & 182.686 & 182.792          &              & 177          & -17.395 & 0.733 & 189.648 & 190.568          &              & \textbf{179} & -17.412 & 0.733 & 194.948 & \textbf{194.460} \\
             & 176          & -17.342 & 0.720 & 183.621 & 184.180          &              & \textbf{178} & -17.410 & 0.733 & 186.244 & \textbf{186.000} &              & \textbf{180} & -17.410 & 0.733 & 196.554 & \textbf{195.760} \\
             & 177          & -17.370 & 0.730 & 187.496 & 186.600          &              & \textbf{179} & -17.410 & 0.733 & 188.281 & \textbf{188.390} &              & \textbf{181} & -17.410 & 0.733 & 198.606 & \textbf{198.170} \\
             & \textbf{178} & -17.396 & 0.730 & 181.029 & \textbf{181.570} &              & \textbf{180} & -17.403 & 0.732 & 190.478 & \textbf{189.720} &              & \textbf{182} & -17.414 & 0.734 & 199.786 & \textbf{199.780} \\
             & \textbf{179} & -17.392 & 0.730 & 184.376 & \textbf{183.890} &              & \textbf{181} & -17.404 & 0.732 & 192.423 & \textbf{192.350} &              & \textbf{183} & -17.410 & 0.734 & 203.293 & \textbf{202.450} \\
             & \textbf{180} & -17.390 & 0.730 & 186.326 & \textbf{185.500} &              & \textbf{182} & -17.404 & 0.732 & 193.855 & \textbf{193.970} &              & \textbf{184} & -17.410 & 0.734 & 204.802 & \textbf{204.450} \\
             & \textbf{181} & -17.390 & 0.730 & 188.729 & \textbf{188.150} &              & \textbf{183} & -17.400 & 0.732 & 197.517 & \textbf{196.940} &              & \textbf{185} & -17.410 & 0.734 & 208.912 & \textbf{208.230} \\
             & \textbf{182} & -17.394 & 0.731 & 190.332 & \textbf{190.090} &              & \textbf{184} & -17.400 & 0.732 & 199.181 & \textbf{198.940} &              & \textbf{186} & -17.418 & 0.734 & 209.792 & \textbf{210.540} \\
             & \textbf{183} & -17.394 & 0.731 & 192.985 & \textbf{193.060} &              & \textbf{185} & -17.400 & 0.732 & 203.449 & \textbf{203.050} &              & \textbf{187} & -17.416 & 0.734 & 214.708 & \textbf{214.770} \\
             & \textbf{184} & -17.390 & 0.731 & 196.025 & \textbf{195.390} &              & \textbf{186} & -17.406 & 0.732 & 205.096 & \textbf{205.380} &              & \textbf{188} & -17.420 & 0.734 & 216.995 & \textbf{217.270} \\
             & \textbf{185} & -17.390 & 0.731 & 200.482 & \textbf{199.530} &              & \textbf{187} & -17.408 & 0.732 & 208.956 & \textbf{209.940} &              & \textbf{189} & -17.420 & 0.734 & 221.505 & \textbf{221.540} \\
             & \textbf{186} & -17.398 & 0.731 & 201.718 & \textbf{202.160} &              & \textbf{188} & -17.410 & 0.732 & 212.006 & \textbf{212.430} &              & \textbf{190} & -17.232 & 0.690 & 223.483 & \textbf{224.210} \\
             & \textbf{187} & -17.400 & 0.731 & 205.765 & \textbf{206.710} &              & \textbf{189} & -17.410 & 0.732 & 216.670 & \textbf{217.020} &              & \textbf{191} & -17.226 & 0.690 & 228.761 & \textbf{228.030} \\
             & \textbf{188} & -17.400 & 0.731 & 209.604 & \textbf{209.550} &              & \textbf{190} & -17.220 & 0.690 & 220.290 & \textbf{219.680} &              & \textbf{192} & -17.230 & 0.690 & 230.149 & \textbf{230.330} \\
             & \textbf{189} & -17.400 & 0.731 & 214.450 & \textbf{214.120} &              & \textbf{191} & -17.222 & 0.690 & 223.306 & \textbf{224.150} &              & \textbf{193} & -17.230 & 0.690 & 233.750 & \textbf{234.410} \\
             & \textbf{190} & -17.210 & 0.690 & 217.790 & \textbf{217.120} &              & \textbf{192} & -17.223 & 0.690 & 225.812 & \textbf{226.580} &              & \textbf{194} & -17.230 & 0.690 & 236.543 & \textbf{237.230} \\
             & \textbf{191} & -17.210 & 0.690 & 221.618 & \textbf{221.620} &              & \textbf{193} & -17.220 & 0.690 & 230.535 & \textbf{230.770} &              & \textbf{195} & -17.230 & 0.690 & 240.310 & \textbf{241.160} \\
             & \textbf{192} & -17.212 & 0.690 & 224.013 & \textbf{224.660} &              & \textbf{194} & -17.220 & 0.690 & 233.521 & \textbf{233.560} &              & \textbf{196} & -17.230 & 0.690 & 243.272 & \textbf{244.010} \\
             & \textbf{193} & -17.210 & 0.690 & 228.621 & \textbf{228.960} &              & \textbf{195} & -17.220 & 0.690 & 237.484 & \textbf{237.970} &              & \textbf{197} & -17.238 & 0.690 & 244.690 & \textbf{244.330} \\
             & \textbf{194} & -17.210 & 0.690 & 231.800 & \textbf{232.050} &              & \textbf{196} & -17.220 & 0.690 & 240.639 & \textbf{240.770} &              & \textbf{198} & -17.240 & 0.690 & 247.181 & \textbf{247.170} \\
             & \textbf{195} & -17.210 & 0.690 & 235.957 & \textbf{236.350} &              & \textbf{197} & -17.220 & 0.690 & 244.765 & \textbf{245.030} &              & \textbf{199} & -17.234 & 0.689 & 251.549 & \textbf{251.130} \\
             & \textbf{196} & -17.210 & 0.690 & 239.303 & \textbf{239.480} &              & \textbf{198} & -17.216 & 0.689 & 247.722 & \textbf{247.910} &              & \textbf{200} & -17.230 & 0.689 & 256.071 & \textbf{256.560} \\
             & \textbf{197} & -17.218 & 0.690 & 241.124 & \textbf{240.650} &              & \textbf{199} & -17.229 & 0.689 & 247.881 & \textbf{248.630} &              & \textbf{201} & -17.230 & 0.689 & 260.288 & \textbf{260.670} \\
             & \textbf{198} & -17.216 & 0.689 & 243.589 & \textbf{243.780} &              & \textbf{200} & -17.220 & 0.689 & 254.163 & \textbf{254.060} &              & \textbf{202} & -17.228 & 0.689 & 264.344 & \textbf{263.770} \\
             & \textbf{199} & -17.210 & 0.689 & 249.908 & \textbf{250.390} &              & \textbf{201} & -17.222 & 0.689 & 257.937 & \textbf{258.350} &              & \textbf{203} & -17.230 & 0.689 & 268.079 & \textbf{268.240} \\
             & \textbf{200} & -17.210 & 0.689 & 253.543 & \textbf{253.550} &              & \textbf{202} & -17.220 & 0.689 & 262.178 & \textbf{261.460} &              & \textbf{204} & -17.230 & 0.689 & 271.657 & \textbf{271.800} \\
             & \textbf{201} & -17.210 & 0.689 & 258.140 & \textbf{257.870} &              & \textbf{203} & -17.220 & 0.689 & 266.740 & \textbf{266.180} &              & \textbf{205} & -17.230 & 0.689 & 276.183 & \textbf{276.520} \\
             & \textbf{202} & -17.212 & 0.689 & 261.299 & \textbf{261.260} &              & \textbf{204} & -17.224 & 0.689 & 269.225 & \textbf{269.770} &              & \textbf{206} & -17.225 & 0.689 & 281.532 & \textbf{281.570} \\
             & \textbf{203} & -17.210 & 0.689 & 266.683 & \textbf{266.010} &              & \textbf{205} & -17.220 & 0.689 & 275.220 & \textbf{274.750} &              & \textbf{207} & -17.230 & 0.689 & 284.595 & \textbf{285.030} \\
             & \textbf{204} & -17.214 & 0.689 & 269.357 & \textbf{269.830} &              & \textbf{206} & -17.220 & 0.689 & 279.140 & \textbf{278.490} &              & \textbf{208} & -17.229 & 0.689 & 288.809 & \textbf{288.890} \\
             & \textbf{205} & -17.210 & 0.689 & 275.534 & \textbf{274.760} &              & \textbf{207} & -17.224 & 0.689 & 282.712 & \textbf{283.470} &              & \textbf{209} & -17.230 & 0.689 & 293.310 & \textbf{293.700} \\
             & \textbf{206} & -17.210 & 0.689 & 279.638 & \textbf{278.800} &              & \textbf{208} & -17.220 & 0.689 & 288.077 & \textbf{287.340} &              & \textbf{210} & -17.230 & 0.689 & 297.351 & \textbf{297.620} \\
             & \textbf{207} & -17.210 & 0.689 & 284.688 & \textbf{283.760} &              & \textbf{209} & -17.222 & 0.689 & 292.439 & \textbf{292.450} &              & \textbf{211} & -17.232 & 0.689 & 301.668 & \textbf{302.490} \\
             & \textbf{208} & -17.215 & 0.689 & 287.328 & \textbf{287.890} &              & \textbf{210} & -17.225 & 0.689 & 295.683 & \textbf{296.370} &              & \textbf{212} & -17.232 & 0.689 & 305.856 & \textbf{306.280} \\
             & \textbf{209} & -17.216 & 0.689 & 292.195 & \textbf{293.020} &              & \textbf{211} & -17.224 & 0.689 & 301.162 & \textbf{301.480} &              & \textbf{213} & -17.230 & 0.689 & 311.632 & \textbf{311.290} \\
             & \textbf{210} & -17.216 & 0.689 & 296.594 & \textbf{297.190} &              & \textbf{212} & -17.226 & 0.689 & 304.875 & \textbf{305.440} &              & \textbf{214} & -17.236 & 0.689 & 313.984 & \textbf{314.870} \\
             & \textbf{211} & -17.216 & 0.689 & 301.927 & \textbf{302.300} &              & \textbf{213} & -17.224 & 0.689 & 310.828 & \textbf{310.690} &              & \textbf{215} & -17.236 & 0.689 & 319.239 & \textbf{320.170} \\
             & \textbf{212} & -17.216 & 0.689 & 306.474 & \textbf{306.430} &              & \textbf{214} & -17.228 & 0.689 & 314.022 & \textbf{314.550} &              & \textbf{216} & -17.236 & 0.689 & 323.717 & \textbf{324.220} \\
             & \textbf{213} & -17.216 & 0.689 & 311.950 & \textbf{311.670} &              & \textbf{215} & -17.226 & 0.689 & 320.119 & \textbf{319.880} &              & \textbf{217} & -17.236 & 0.689 & 329.112 & \textbf{329.380} \\
             & \textbf{214} & -17.220 & 0.689 & 315.325 & \textbf{315.880} &              & \textbf{216} & -17.230 & 0.689 & 323.448 & \textbf{323.930} &              & \textbf{218} & -17.234 & 0.689 & 334.403 & \textbf{333.560} \\
             & \textbf{215} & -17.218 & 0.689 & 321.598 & \textbf{321.250} &              & \textbf{217} & -17.230 & 0.689 & 329.019 & \textbf{329.410} &              & \textbf{219} & -17.236 & 0.689 & 339.267 & \textbf{338.830} \\
             & \textbf{216} & -17.216 & 0.688 & 324.747 & \textbf{325.630} &              & \textbf{218} & -17.230 & 0.689 & 333.815 & \textbf{333.610} &              & \textbf{220} & -17.237 & 0.689 & 343.693 & \textbf{342.990} \\
             & \textbf{217} & -17.216 & 0.688 & 330.462 & \textbf{331.130} &              & \textbf{219} & -17.230 & 0.689 & 339.524 & \textbf{339.210} &              & \textbf{221} & -17.238 & 0.689 & 349.023 & \textbf{348.300} \\
             & \textbf{218} & -17.218 & 0.688 & 334.730 & \textbf{335.600} &              & \textbf{220} & -17.226 & 0.688 & 343.348 & \textbf{343.410} &              & \textbf{222} & -17.240 & 0.689 & 353.245 & \textbf{352.710} \\
             & \textbf{219} & -17.215 & 0.688 & 341.579 & \textbf{341.210} &              & \textbf{221} & -17.226 & 0.688 & 349.156 & \textbf{349.040} &              &              &         &       &         & \textbf{}        \\
             & \textbf{220} & -17.220 & 0.688 & 344.978 & \textbf{345.740} &              & \textbf{222} & -17.228 & 0.688 & 353.515 & \textbf{353.380} &              &              &         &       &         & \textbf{}        \\
             & \textbf{221} & -17.220 & 0.688 & 350.957 & \textbf{351.380} &              & \textbf{223} & -17.230 & 0.688 & 358.776 & \textbf{358.840} &              &              &         &       &         & \textbf{}        \\
             & \textbf{222} & -17.220 & 0.688 & 356.163 & \textbf{355.880} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{223} & -17.221 & 0.688 & 361.935 & \textbf{361.360} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{224} & -17.223 & 0.688 & 366.596 & \textbf{365.910} &              &              &         &       &         &                  &              &              &         &       &         &                 \\ \hline
\textbf{118} & \textbf{163} & -17.440 & 0.739 & 193.817 & \textbf{194.000} & \textbf{119} & \textbf{165} & -17.300 & 0.665 & 201.515 & \textbf{201.990} & \textbf{120} & \textbf{167} & -17.200 & 0.610 & 208.859 & \textbf{209.110} \\
& \textbf{164} & -17.440 & 0.739 & 192.708 & \textbf{192.310} &              & \textbf{166} & -17.300 & 0.667 & 200.008 & \textbf{200.970} &              & \textbf{168} & -17.200 & 0.615 & 207.863 & \textbf{207.940} \\
             & \textbf{165} & -17.440 & 0.739 & 192.694 & \textbf{192.730} &              & \textbf{167} & -17.300 & 0.671 & 200.824 & \textbf{201.120} &              & \textbf{169} & -17.200 & 0.620 & 208.125 & \textbf{208.310} \\
             & \textbf{166} & -17.440 & 0.739 & 191.858 & \textbf{191.670} &              & \textbf{168} & -17.300 & 0.673 & 199.766 & \textbf{200.010} &              & \textbf{170} & -17.200 & 0.625 & 207.766 & \textbf{207.490} \\
             & \textbf{167} & -17.440 & 0.739 & 192.110 & \textbf{192.140} &              & \textbf{169} & -17.300 & 0.676 & 200.494 & \textbf{200.700} &              & \textbf{171} & -17.200 & 0.630 & 208.675 & \textbf{208.320} \\
             & \textbf{168} & -17.440 & 0.739 & 191.543 & \textbf{191.320} &              & \textbf{170} & -17.300 & 0.679 & 200.535 & \textbf{200.100} &              & \textbf{172} & -17.200 & 0.633 & 207.702 & \textbf{207.690} \\
             & \textbf{169} & -17.440 & 0.739 & 192.056 & \textbf{192.030} &              & \textbf{171} & -17.300 & 0.680 & 200.396 & \textbf{200.680} &              & \textbf{173} & -17.200 & 0.637 & 208.563 & \textbf{208.520} \\
             & \textbf{170} & -17.440 & 0.739 & 191.753 & \textbf{191.490} &              & \textbf{172} & -17.300 & 0.682 & 200.190 & \textbf{200.430} &              & \textbf{174} & -17.200 & 0.640 & 208.091 & \textbf{208.150} \\
             & \textbf{171} & -17.440 & 0.739 & 192.524 & \textbf{192.450} &              & \textbf{173} & -17.300 & 0.685 & 201.874 & \textbf{201.280} &              & \textbf{175} & -17.200 & 0.644 & 209.509 & \textbf{209.340} \\
             & \textbf{172} & -17.440 & 0.739 & 192.481 & \textbf{192.240} &              & \textbf{174} & -17.300 & 0.686 & 201.347 & \textbf{201.290} &              & \textbf{176} & -17.200 & 0.647 & 209.553 & \textbf{209.530} \\
             & \textbf{173} & -17.440 & 0.739 & 193.504 & \textbf{193.460} &              & \textbf{175} & -17.300 & 0.688 & 202.710 & \textbf{202.460} &              & \textbf{177} & -17.200 & 0.651 & 211.546 & \textbf{211.130} \\
             & \textbf{174} & -17.440 & 0.739 & 193.717 & \textbf{193.520} &              & \textbf{176} & -17.300 & 0.690 & 203.357 & \textbf{202.960} &              & \textbf{178} & -17.200 & 0.653 & 211.317 & \textbf{211.210} \\
             & 175          & -17.430 & 0.739 & 197.918 & 198.802          &              & \textbf{177} & -17.300 & 0.692 & 205.149 & \textbf{204.550} &              & \textbf{179} & -17.200 & 0.656 & 213.039 & \textbf{213.110} \\
             & 176          & -17.430 & 0.739 & 198.392 & 199.320          &              & \textbf{178} & -17.300 & 0.693 & 205.349 & \textbf{204.910} &              & \textbf{180} & -17.200 & 0.659 & 214.101 & \textbf{213.790} \\
             & 177          & -17.422 & 0.737 & 200.384 & 201.369          &              & \textbf{179} & -17.300 & 0.695 & 207.546 & \textbf{206.840} &              & \textbf{181} & -17.200 & 0.662 & 216.340 & \textbf{215.890} \\
             & \textbf{178} & -17.432 & 0.737 & 198.095 & \textbf{197.670} &              & \textbf{180} & -17.300 & 0.696 & 208.100 & \textbf{207.820} &              & \textbf{182} & -17.200 & 0.664 & 217.007 & \textbf{216.880} \\
             & \textbf{179} & -17.430 & 0.737 & 200.394 & \textbf{199.850} &              & \textbf{181} & -17.230 & 0.675 & 209.635 & \textbf{209.910} &              & \textbf{183} & -17.202 & 0.668 & 220.096 & \textbf{219.250} \\
             & \textbf{180} & -17.430 & 0.737 & 201.298 & \textbf{200.910} &              & \textbf{182} & -17.238 & 0.679 & 210.449 & \textbf{211.260} &              & \textbf{184} & -17.204 & 0.670 & 220.632 & \textbf{220.620} \\
             & \textbf{181} & -17.430 & 0.737 & 203.241 & \textbf{203.320} &              & \textbf{183} & -17.236 & 0.681 & 213.507 & \textbf{213.640} &              & \textbf{185} & -17.203 & 0.672 & 224.761 & \textbf{224.010} \\
             & \textbf{182} & -17.428 & 0.736 & 203.888 & \textbf{204.650} &              & \textbf{184} & -17.230 & 0.682 & 216.046 & \textbf{215.310} &              & \textbf{186} & -17.200 & 0.672 & 226.708 & \textbf{225.710} \\
             & \textbf{183} & -17.426 & 0.736 & 206.635 & \textbf{207.330} &              & \textbf{185} & -17.230 & 0.683 & 219.406 & \textbf{218.730} &              & \textbf{187} & -17.212 & 0.675 & 228.278 & \textbf{228.780} \\
             & \textbf{184} & -17.420 & 0.736 & 209.796 & \textbf{209.010} &              & \textbf{186} & -17.232 & 0.684 & 221.398 & \textbf{220.730} &              & \textbf{188} & -17.212 & 0.676 & 230.670 & \textbf{230.140} \\
             & \textbf{185} & -17.421 & 0.736 & 213.444 & \textbf{212.740} &              & \textbf{187} & -17.240 & 0.686 & 223.739 & \textbf{224.580} &              & \textbf{189} & -17.210 & 0.676 & 233.582 & \textbf{233.110} \\
             & \textbf{186} & -17.430 & 0.736 & 213.855 & \textbf{214.760} &              & \textbf{188} & -17.235 & 0.686 & 227.036 & \textbf{226.350} &              & \textbf{190} & -17.210 & 0.676 & 235.067 & \textbf{234.850} \\
             & \textbf{187} & -17.430 & 0.736 & 218.007 & \textbf{218.920} &              & \textbf{189} & -17.242 & 0.687 & 228.830 & \textbf{229.350} &              & \textbf{191} & -17.210 & 0.677 & 238.732 & \textbf{238.070} \\
             & \textbf{188} & -17.430 & 0.736 & 221.358 & \textbf{221.140} &              & \textbf{190} & -17.240 & 0.687 & 231.417 & \textbf{231.390} &              & \textbf{192} & -17.214 & 0.678 & 240.404 & \textbf{240.080} \\
             & \textbf{189} & -17.244 & 0.690 & 223.929 & \textbf{224.890} &              & \textbf{191} & -17.241 & 0.688 & 235.320 & \textbf{234.630} &              & \textbf{193} & -17.214 & 0.679 & 244.357 & \textbf{243.430} \\
             & \textbf{190} & -17.244 & 0.690 & 226.176 & \textbf{226.950} &              & \textbf{192} & -17.236 & 0.686 & 236.472 & \textbf{236.950} &              & \textbf{194} & -17.218 & 0.679 & 245.014 & \textbf{245.600} \\
             & \textbf{191} & -17.240 & 0.690 & 230.643 & \textbf{230.510} &              & \textbf{193} & -17.234 & 0.686 & 240.192 & \textbf{240.350} &              & \textbf{195} & -17.196 & 0.674 & 248.186 & \textbf{249.120} \\
             & \textbf{192} & -17.240 & 0.690 & 233.070 & \textbf{232.850} &              & \textbf{194} & -17.236 & 0.687 & 243.212 & \textbf{242.810} &              & \textbf{196} & -17.194 & 0.674 & 250.756 & \textbf{251.400} \\
             & \textbf{193} & -17.240 & 0.690 & 236.476 & \textbf{236.540} &              & \textbf{195} & -17.216 & 0.682 & 245.878 & \textbf{246.380} &              & \textbf{197} & -17.194 & 0.675 & 255.043 & \textbf{255.160} \\
             & \textbf{194} & -17.240 & 0.690 & 239.077 & \textbf{239.040} &              & \textbf{196} & -17.206 & 0.680 & 248.564 & \textbf{249.010} &              & \textbf{198} & -17.194 & 0.675 & 257.177 & \textbf{257.600} \\
             & \textbf{195} & -17.224 & 0.687 & 243.367 & \textbf{242.920} &              & \textbf{197} & -17.208 & 0.681 & 252.629 & \textbf{252.780} &              & \textbf{199} & -17.206 & 0.678 & 260.807 & \textbf{261.510} \\
             & \textbf{196} & -17.226 & 0.687 & 245.427 & \textbf{245.520} &              & \textbf{198} & -17.218 & 0.683 & 254.901 & \textbf{255.500} &              & \textbf{200} & -17.204 & 0.678 & 263.827 & \textbf{264.080} \\
             & \textbf{197} & -17.236 & 0.687 & 245.929 & \textbf{245.940} &              & \textbf{199} & -17.217 & 0.683 & 258.724 & \textbf{259.440} &              & \textbf{201} & -17.206 & 0.679 & 268.046 & \textbf{267.940} \\
             & \textbf{198} & -17.244 & 0.689 & 249.303 & \textbf{248.510} &              & \textbf{200} & -17.214 & 0.683 & 262.391 & \textbf{262.330} &              & \textbf{202} & -17.206 & 0.679 & 270.619 & \textbf{270.690} \\
             & \textbf{199} & -17.246 & 0.689 & 252.533 & \textbf{252.440} &              & \textbf{201} & -17.214 & 0.683 & 266.058 & \textbf{266.130} &              & \textbf{203} & -17.206 & 0.679 & 274.139 & \textbf{274.860} \\
             & \textbf{200} & -17.240 & 0.689 & 257.505 & \textbf{257.790} &              & \textbf{202} & -17.211 & 0.683 & 269.895 & \textbf{269.150} &              & \textbf{204} & -17.200 & 0.679 & 278.812 & \textbf{277.900} \\
             & \textbf{201} & -17.236 & 0.689 & 262.808 & \textbf{261.900} &              & \textbf{203} & -17.210 & 0.683 & 274.043 & \textbf{273.260} &              & \textbf{205} & -17.204 & 0.680 & 282.855 & \textbf{282.000} \\
             & \textbf{202} & -17.242 & 0.689 & 264.125 & \textbf{264.700} &              & \textbf{204} & -17.220 & 0.684 & 275.533 & \textbf{276.430} &              & \textbf{206} & -17.206 & 0.680 & 285.126 & \textbf{285.140} \\
             & \textbf{203} & -17.240 & 0.689 & 268.950 & \textbf{269.180} &              & \textbf{205} & -17.216 & 0.684 & 280.833 & \textbf{280.710} &              & \textbf{207} & -17.210 & 0.681 & 289.412 & \textbf{289.400} \\
             & \textbf{204} & -17.240 & 0.689 & 272.344 & \textbf{272.440} &              & \textbf{206} & -17.215 & 0.684 & 284.379 & \textbf{284.010} &              & \textbf{208} & -17.210 & 0.681 & 292.517 & \textbf{292.630} \\
             & \textbf{205} & -17.235 & 0.689 & 278.298 & \textbf{278.500} &              & \textbf{207} & -17.220 & 0.685 & 288.704 & \textbf{288.370} &              & \textbf{209} & -17.210 & 0.681 & 296.552 & \textbf{297.120} \\
             & \textbf{206} & -17.236 & 0.689 & 281.530 & \textbf{281.810} &              & \textbf{208} & -17.220 & 0.685 & 292.111 & \textbf{291.860} &              & \textbf{210} & -17.210 & 0.681 & 299.808 & \textbf{300.350} \\
             & \textbf{207} & -17.232 & 0.689 & 287.327 & \textbf{286.440} &              & \textbf{209} & -17.220 & 0.685 & 296.452 & \textbf{296.570} &              & \textbf{211} & -17.212 & 0.681 & 303.329 & \textbf{303.080} \\
             & \textbf{208} & -17.234 & 0.689 & 290.389 & \textbf{289.940} &              & \textbf{210} & -17.222 & 0.685 & 299.353 & \textbf{299.430} &              & \textbf{212} & -17.220 & 0.682 & 305.998 & \textbf{306.470} \\
             & \textbf{209} & -17.240 & 0.689 & 293.076 & \textbf{293.790} &              & \textbf{211} & -17.219 & 0.685 & 304.830 & \textbf{304.050} &              & \textbf{213} & -17.214 & 0.681 & 310.389 & \textbf{311.260} \\
             & \textbf{210} & -17.239 & 0.689 & 297.264 & \textbf{297.550} &              & \textbf{212} & -17.244 & 0.688 & 306.215 & \textbf{306.200} &              & \textbf{214} & -17.220 & 0.682 & 313.930 & \textbf{314.850} \\
             & \textbf{211} & -17.240 & 0.689 & 301.727 & \textbf{302.340} &              & \textbf{213} & -17.220 & 0.684 & 310.829 & \textbf{311.020} &              & \textbf{215} & -17.214 & 0.682 & 320.436 & \textbf{319.850} \\
             & \textbf{212} & -17.240 & 0.689 & 305.738 & \textbf{305.960} &              & \textbf{214} & -17.220 & 0.684 & 314.649 & \textbf{314.910} &              & \textbf{216} & -17.219 & 0.683 & 324.561 & \textbf{323.610} \\
             & \textbf{213} & -17.242 & 0.689 & 310.013 & \textbf{309.870} &              & \textbf{215} & -17.220 & 0.684 & 319.387 & \textbf{319.910} &              & \textbf{217} & -17.218 & 0.683 & 329.573 & \textbf{328.720} \\
             & \textbf{214} & -17.246 & 0.689 & 312.843 & \textbf{313.740} &              & \textbf{216} & -17.220 & 0.684 & 323.353 & \textbf{323.940} &              & \textbf{218} & -17.218 & 0.683 & 333.482 & \textbf{332.580} \\
             & \textbf{215} & -17.244 & 0.689 & 318.583 & \textbf{319.050} &              & \textbf{217} & -17.216 & 0.684 & 329.576 & \textbf{329.090} &              & \textbf{219} & -17.220 & 0.683 & 337.621 & \textbf{337.840} \\
             & \textbf{216} & -17.244 & 0.689 & 322.886 & \textbf{323.130} &              & \textbf{218} & -17.216 & 0.684 & 333.688 & \textbf{333.240} &              &              &         &       &         &                  \\
             & \textbf{217} & -17.244 & 0.689 & 328.105 & \textbf{328.650} &              & \textbf{219} & -17.218 & 0.684 & 338.033 & \textbf{338.270} &              &              &         &       &         &                  \\
             & \textbf{218} & -17.246 & 0.689 & 331.879 & \textbf{332.550} &              & \textbf{220} & -17.220 & 0.684 & 341.608 & \textbf{342.130} &              &              &         &       &         &                  \\
             & \textbf{219} & -17.246 & 0.689 & 337.236 & \textbf{337.710} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{220} & -17.248 & 0.689 & 341.148 & \textbf{341.580} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{221} & -17.250 & 0.689 & 345.962 & \textbf{346.910} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{121} & \textbf{169} & -17.200 & 0.611 & 217.709 & \textbf{217.710} & \textbf{122} & \textbf{172} & -17.200 & 0.616 & 224.401 & \textbf{224.430} & \textbf{123} & \textbf{174} & -17.200 & 0.618 & 234.137 & \textbf{234.160} \\
             & \textbf{170} & -17.200 & 0.615 & 216.284 & \textbf{216.780} &              & \textbf{173} & -17.200 & 0.620 & 224.284 & \textbf{225.230} &              & \textbf{175} & -17.200 & 0.624 & 235.387 & \textbf{234.840} \\
             & \textbf{171} & -17.200 & 0.622 & 217.800 & \textbf{217.130} &              & \textbf{174} & -17.200 & 0.625 & 224.137 & \textbf{225.050} &              & \textbf{176} & -17.200 & 0.628 & 234.807 & \textbf{234.560} \\
             & \textbf{172} & -17.200 & 0.625 & 216.386 & \textbf{216.580} &              & \textbf{175} & -17.200 & 0.630 & 225.246 & \textbf{225.870} &              & \textbf{177} & -17.200 & 0.631 & 234.757 & \textbf{235.400} \\
             & \textbf{173} & -17.200 & 0.630 & 217.394 & \textbf{217.520} &              & \textbf{176} & -17.200 & 0.635 & 225.773 & \textbf{225.730} &              & \textbf{178} & -17.198 & 0.634 & 234.627 & \textbf{235.600} \\
             & \textbf{174} & -17.200 & 0.635 & 217.809 & \textbf{217.150} &              & \textbf{177} & -17.200 & 0.638 & 226.153 & \textbf{226.390} &              & \textbf{179} & -17.198 & 0.638 & 235.772 & \textbf{236.670} \\
             & \textbf{175} & -17.200 & 0.638 & 218.121 & \textbf{218.000} &              & \textbf{178} & -17.200 & 0.642 & 226.588 & \textbf{226.670} &              & \textbf{180} & -17.198 & 0.642 & 236.301 & \textbf{237.010} \\
             & \textbf{176} & -17.200 & 0.642 & 218.461 & \textbf{218.180} &              & \textbf{179} & -17.200 & 0.645 & 227.477 & \textbf{228.020} &              & \textbf{181} & -17.192 & 0.643 & 237.522 & \textbf{238.450} \\
             & \textbf{177} & -17.200 & 0.645 & 219.281 & \textbf{219.400} &              & \textbf{180} & -17.200 & 0.649 & 228.489 & \textbf{228.400} &              & \textbf{182} & -17.200 & 0.651 & 239.385 & \textbf{239.130} \\
             & \textbf{178} & -17.200 & 0.648 & 219.427 & \textbf{219.540} &              & \textbf{181} & -17.200 & 0.653 & 230.723 & \textbf{230.100} &              & \textbf{183} & -17.200 & 0.655 & 241.769 & \textbf{240.910} \\
             & \textbf{179} & -17.200 & 0.652 & 221.539 & \textbf{220.920} &              & \textbf{182} & -17.200 & 0.655 & 230.660 & \textbf{230.790} &              & \textbf{184} & -17.214 & 0.661 & 241.023 & \textbf{241.950} \\
             & \textbf{180} & -17.200 & 0.654 & 221.391 & \textbf{221.580} &              & \textbf{183} & -17.200 & 0.659 & 233.463 & \textbf{232.860} &              & \textbf{185} & -17.200 & 0.660 & 245.426 & \textbf{244.650} \\
             & \textbf{181} & -17.200 & 0.657 & 223.211 & \textbf{223.320} &              & \textbf{184} & -17.200 & 0.662 & 234.772 & \textbf{233.920} &              & \textbf{186} & -17.207 & 0.662 & 245.295 & \textbf{246.030} \\
             & \textbf{182} & -17.200 & 0.659 & 223.495 & \textbf{224.350} &              & \textbf{185} & -17.200 & 0.664 & 237.864 & \textbf{236.940} &              & \textbf{187} & -17.210 & 0.664 & 247.485 & \textbf{247.330} \\
             & \textbf{183} & -17.204 & 0.664 & 226.424 & \textbf{226.430} &              & \textbf{186} & -17.200 & 0.665 & 239.287 & \textbf{238.330} &              & \textbf{188} & -17.210 & 0.664 & 247.923 & \textbf{248.320} \\
             & \textbf{184} & -17.200 & 0.666 & 228.422 & \textbf{227.790} &              & \textbf{187} & -17.210 & 0.667 & 239.657 & \textbf{240.230} &              & \textbf{189} & -17.210 & 0.666 & 251.376 & \textbf{250.650} \\
             & \textbf{185} & -17.209 & 0.669 & 230.103 & \textbf{230.840} &              & \textbf{188} & -17.210 & 0.668 & 241.384 & \textbf{241.240} &              & \textbf{190} & -17.210 & 0.666 & 252.040 & \textbf{252.040} \\
             & \textbf{186} & -17.206 & 0.669 & 231.783 & \textbf{232.540} &              & \textbf{189} & -17.210 & 0.669 & 244.146 & \textbf{243.880} &              & \textbf{191} & -17.216 & 0.668 & 253.948 & \textbf{254.610} \\
             & \textbf{187} & -17.211 & 0.671 & 234.065 & \textbf{234.890} &              & \textbf{190} & -17.210 & 0.670 & 246.160 & \textbf{245.300} &              & \textbf{192} & -17.218 & 0.669 & 255.313 & \textbf{256.220} \\
             & \textbf{188} & -17.210 & 0.672 & 236.430 & \textbf{236.210} &              & \textbf{191} & -17.214 & 0.671 & 247.954 & \textbf{248.200} &              & \textbf{193} & -17.210 & 0.669 & 259.716 & \textbf{258.960} \\
             & \textbf{189} & -17.210 & 0.673 & 239.526 & \textbf{238.870} &              & \textbf{192} & -17.218 & 0.672 & 248.998 & \textbf{249.840} &              & \textbf{194} & -17.216 & 0.670 & 260.072 & \textbf{260.690} \\
             & \textbf{190} & -17.214 & 0.674 & 240.630 & \textbf{240.590} &              & \textbf{193} & -17.218 & 0.673 & 252.323 & \textbf{252.920} &              & \textbf{195} & -17.192 & 0.664 & 262.592 & \textbf{263.540} \\
             & \textbf{191} & -17.214 & 0.675 & 244.010 & \textbf{243.510} &              & \textbf{194} & -17.214 & 0.673 & 254.959 & \textbf{254.690} &              & \textbf{196} & -17.192 & 0.665 & 264.932 & \textbf{265.440} \\
             & \textbf{192} & -17.214 & 0.675 & 245.452 & \textbf{245.460} &              & \textbf{195} & -17.194 & 0.668 & 257.438 & \textbf{257.900} &              & \textbf{197} & -17.194 & 0.666 & 267.648 & \textbf{268.540} \\
             & \textbf{193} & -17.218 & 0.676 & 247.834 & \textbf{248.510} &              & \textbf{196} & -17.194 & 0.668 & 258.846 & \textbf{259.800} &              & \textbf{198} & -17.192 & 0.666 & 269.626 & \textbf{270.580} \\
             & \textbf{194} & -17.216 & 0.676 & 250.102 & \textbf{250.640} &              & \textbf{197} & -17.194 & 0.669 & 262.508 & \textbf{263.210} &              & \textbf{199} & -17.192 & 0.667 & 273.232 & \textbf{273.820} \\
             & \textbf{195} & -17.196 & 0.672 & 253.891 & \textbf{253.850} &              & \textbf{198} & -17.192 & 0.669 & 264.747 & \textbf{265.290} &              & \textbf{200} & -17.190 & 0.667 & 275.405 & \textbf{275.810} \\
             & \textbf{196} & -17.194 & 0.672 & 256.225 & \textbf{256.100} &              & \textbf{199} & -17.188 & 0.669 & 268.584 & \textbf{268.850} &              & \textbf{201} & -17.200 & 0.670 & 278.793 & \textbf{278.950} \\
             & \textbf{197} & -17.194 & 0.672 & 258.887 & \textbf{259.540} &              & \textbf{200} & -17.202 & 0.673 & 271.430 & \textbf{270.900} &              & \textbf{202} & -17.200 & 0.670 & 280.565 & \textbf{281.250} \\
             & \textbf{198} & -17.193 & 0.672 & 261.069 & \textbf{261.920} &              & \textbf{201} & -17.206 & 0.674 & 274.397 & \textbf{274.400} &              & \textbf{203} & -17.200 & 0.671 & 284.729 & \textbf{284.720} \\
             & \textbf{199} & -17.200 & 0.675 & 265.878 & \textbf{265.540} &              & \textbf{202} & -17.206 & 0.674 & 276.462 & \textbf{276.850} &              & \textbf{204} & -17.200 & 0.672 & 288.177 & \textbf{287.320} \\
             & \textbf{200} & -17.206 & 0.676 & 267.513 & \textbf{268.080} &              & \textbf{203} & -17.208 & 0.674 & 278.818 & \textbf{279.260} &              & \textbf{205} & -17.204 & 0.673 & 291.317 & \textbf{291.100} \\
             & \textbf{201} & -17.200 & 0.676 & 272.534 & \textbf{271.840} &              & \textbf{204} & -17.210 & 0.676 & 283.460 & \textbf{283.230} &              & \textbf{206} & -17.204 & 0.673 & 293.493 & \textbf{293.750} \\
             & \textbf{202} & -17.206 & 0.677 & 274.418 & \textbf{274.510} &              & \textbf{205} & -17.220 & 0.678 & 286.562 & \textbf{287.240} &              & \textbf{207} & -17.206 & 0.674 & 297.533 & \textbf{297.440} \\
             & \textbf{203} & -17.204 & 0.677 & 278.343 & \textbf{278.420} &              & \textbf{206} & -17.200 & 0.675 & 290.796 & \textbf{290.090} &              & \textbf{208} & -17.206 & 0.674 & 299.894 & \textbf{299.950} \\
             & \textbf{204} & -17.200 & 0.677 & 282.135 & \textbf{281.210} &              & \textbf{207} & -17.204 & 0.676 & 294.467 & \textbf{294.000} &              & \textbf{209} & -17.211 & 0.675 & 303.183 & \textbf{303.960} \\
             & \textbf{205} & -17.206 & 0.678 & 285.233 & \textbf{285.150} &              & \textbf{208} & -17.206 & 0.676 & 296.406 & \textbf{296.890} &              & \textbf{210} & -17.214 & 0.676 & 306.426 & \textbf{307.260} \\
             & \textbf{206} & -17.206 & 0.678 & 287.913 & \textbf{288.090} &              & \textbf{209} & -17.206 & 0.676 & 299.930 & \textbf{300.640} &              & \textbf{211} & -17.214 & 0.676 & 309.921 & \textbf{309.710} \\
             & \textbf{207} & -17.204 & 0.678 & 292.183 & \textbf{292.220} &              & \textbf{210} & -17.212 & 0.677 & 302.433 & \textbf{302.300} &              & \textbf{212} & -17.216 & 0.677 & 313.748 & \textbf{312.800} \\
             & \textbf{208} & -17.210 & 0.679 & 294.769 & \textbf{295.230} &              & \textbf{211} & -17.212 & 0.677 & 306.133 & \textbf{306.720} &              & \textbf{213} & -17.216 & 0.677 & 317.421 & \textbf{317.060} \\
             & \textbf{209} & -17.210 & 0.679 & 298.562 & \textbf{299.450} &              & \textbf{212} & -17.218 & 0.678 & 308.875 & \textbf{309.840} &              & \textbf{214} & -17.214 & 0.677 & 321.000 & \textbf{320.290} \\
             & \textbf{210} & -17.220 & 0.680 & 300.066 & \textbf{300.970} &              & \textbf{213} & -17.212 & 0.678 & 314.759 & \textbf{314.350} &              & \textbf{215} & -17.218 & 0.678 & 325.349 & \textbf{324.690} \\
             & \textbf{211} & -17.216 & 0.680 & 305.360 & \textbf{305.360} &              & \textbf{214} & -17.210 & 0.678 & 318.542 & \textbf{317.620} &              & \textbf{216} & -17.218 & 0.678 & 328.434 & \textbf{328.100} \\
             & \textbf{212} & -17.214 & 0.680 & 309.221 & \textbf{308.750} &              & \textbf{215} & -17.210 & 0.678 & 322.567 & \textbf{322.300} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{213} & -17.216 & 0.680 & 312.670 & \textbf{313.270} &              & \textbf{216} & -17.218 & 0.679 & 325.088 & \textbf{325.710} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{214} & -17.217 & 0.681 & 317.624 & \textbf{316.840} &              & \textbf{217} & -17.210 & 0.678 & 329.991 & \textbf{330.580} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{215} & -17.216 & 0.681 & 322.254 & \textbf{321.550} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{216} & -17.216 & 0.681 & 325.779 & \textbf{325.270} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{217} & -17.218 & 0.681 & 329.539 & \textbf{330.140} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{218} & -17.214 & 0.681 & 334.562 & \textbf{333.960} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\ \hline
\textbf{124} & \textbf{176} & -17.200 & 0.619 & 242.481 & \textbf{242.460} & \textbf{125} & \textbf{178} & -17.198 & 0.618 & 251.190 & \textbf{251.720} & \textbf{126} & \textbf{180} & -17.194 & 0.617 & 259.644 & \textbf{260.360} \\
             & \textbf{177} & -17.200 & 0.625 & 243.876 & \textbf{243.160} &              & \textbf{179} & -17.196 & 0.623 & 252.629 & \textbf{252.590} &              & \textbf{181} & -17.192 & 0.622 & 261.168 & \textbf{261.760} \\
             & \textbf{178} & -17.198 & 0.626 & 242.027 & \textbf{242.630} &              & \textbf{180} & -17.195 & 0.626 & 251.830 & \textbf{252.690} &              & \textbf{182} & -17.208 & 0.634 & 261.524 & \textbf{261.840} \\
             & \textbf{179} & -17.196 & 0.630 & 243.288 & \textbf{243.810} &              & \textbf{181} & -17.202 & 0.636 & 254.699 & \textbf{254.140} &              & \textbf{183} & -17.210 & 0.639 & 262.679 & \textbf{263.530} \\
             & \textbf{180} & -17.196 & 0.635 & 244.040 & \textbf{244.650} &              & \textbf{182} & -17.204 & 0.641 & 255.118 & \textbf{254.550} &              & \textbf{184} & -17.218 & 0.643 & 260.661 & \textbf{259.830} \\
             & \textbf{181} & -17.194 & 0.638 & 245.167 & \textbf{246.050} &              & \textbf{183} & -17.200 & 0.644 & 257.090 & \textbf{257.180} &              & \textbf{185} & -17.218 & 0.645 & 262.262 & \textbf{261.300} \\
             & \textbf{182} & -17.200 & 0.645 & 246.288 & \textbf{246.430} &              & \textbf{184} & -17.200 & 0.649 & 258.785 & \textbf{257.900} &              & \textbf{186} & -17.221 & 0.647 & 262.223 & \textbf{261.570} \\
             & \textbf{183} & -17.200 & 0.649 & 248.205 & \textbf{248.190} &              & \textbf{185} & -17.216 & 0.650 & 255.007 & \textbf{254.680} &              & \textbf{187} & -17.224 & 0.649 & 263.252 & \textbf{263.160} \\
             & \textbf{184} & -17.200 & 0.653 & 249.532 & \textbf{248.930} &              & \textbf{186} & -17.219 & 0.653 & 256.194 & \textbf{255.280} &              & \textbf{188} & -17.224 & 0.651 & 264.519 & \textbf{263.580} \\
             & \textbf{185} & -17.210 & 0.656 & 249.664 & \textbf{250.490} &              & \textbf{187} & -17.222 & 0.655 & 257.626 & \textbf{256.930} &              & \textbf{189} & -17.224 & 0.652 & 265.957 & \textbf{265.420} \\
             & \textbf{186} & -17.209 & 0.657 & 250.749 & \textbf{251.490} &              & \textbf{188} & -17.224 & 0.656 & 257.755 & \textbf{257.690} &              & \textbf{190} & -17.226 & 0.654 & 266.947 & \textbf{266.140} \\
             & \textbf{187} & -17.210 & 0.659 & 253.170 & \textbf{253.460} &              & \textbf{189} & -17.224 & 0.657 & 259.531 & \textbf{259.550} &              & \textbf{191} & -17.226 & 0.655 & 268.679 & \textbf{268.410} \\
             & \textbf{188} & -17.210 & 0.660 & 254.252 & \textbf{254.130} &              & \textbf{190} & -17.224 & 0.658 & 260.560 & \textbf{260.560} &              & \textbf{192} & -17.224 & 0.656 & 270.304 & \textbf{269.550} \\
             & \textbf{189} & -17.224 & 0.662 & 252.960 & \textbf{252.880} &              & \textbf{191} & -17.224 & 0.660 & 263.610 & \textbf{262.860} &              & \textbf{193} & -17.200 & 0.650 & 272.868 & \textbf{272.170} \\
             & \textbf{190} & -17.224 & 0.663 & 254.337 & \textbf{253.910} &              & \textbf{192} & -17.226 & 0.661 & 264.312 & \textbf{264.260} &              & \textbf{194} & -17.200 & 0.651 & 273.956 & \textbf{273.540} \\
             & \textbf{191} & -17.224 & 0.664 & 256.739 & \textbf{256.550} &              & \textbf{193} & -17.200 & 0.655 & 267.548 & \textbf{266.920} &              & \textbf{195} & -17.204 & 0.651 & 273.700 & \textbf{273.930} \\
             & \textbf{192} & -17.214 & 0.665 & 261.559 & \textbf{261.420} &              & \textbf{194} & -17.189 & 0.655 & 271.411 & \textbf{272.340} &              & \textbf{196} & -17.202 & 0.652 & 275.670 & \textbf{275.040} \\
             & \textbf{193} & -17.190 & 0.659 & 264.191 & \textbf{264.140} &              & \textbf{195} & -17.188 & 0.656 & 274.155 & \textbf{274.920} &              & \textbf{197} & -17.202 & 0.653 & 278.001 & \textbf{277.520} \\
             & \textbf{194} & -17.190 & 0.659 & 264.835 & \textbf{265.600} &              & \textbf{196} & -17.204 & 0.657 & 270.708 & \textbf{270.560} &              & \textbf{198} & -17.206 & 0.654 & 278.306 & \textbf{278.770} \\
             & \textbf{195} & -17.190 & 0.660 & 267.584 & \textbf{268.430} &              & \textbf{197} & -17.202 & 0.658 & 274.034 & \textbf{273.100} &              & \textbf{199} & -17.203 & 0.655 & 281.879 & \textbf{281.500} \\
             & \textbf{196} & -17.188 & 0.660 & 269.058 & \textbf{270.010} &              & \textbf{198} & -17.190 & 0.659 & 279.863 & \textbf{280.530} &              & \textbf{200} & -17.224 & 0.665 & 287.943 & \textbf{288.840} \\
             & \textbf{197} & -17.200 & 0.661 & 268.202 & \textbf{267.610} &              & \textbf{199} & -17.188 & 0.659 & 282.251 & \textbf{283.060} &              & \textbf{201} & -17.201 & 0.661 & 292.293 & \textbf{291.620} \\
             & \textbf{198} & -17.190 & 0.662 & 273.675 & \textbf{274.620} &              & \textbf{200} & -17.189 & 0.660 & 284.141 & \textbf{284.730} &              & \textbf{202} & -17.204 & 0.661 & 292.303 & \textbf{291.690} \\
             & \textbf{199} & -17.190 & 0.663 & 276.946 & \textbf{277.520} &              & \textbf{201} & -17.206 & 0.665 & 287.006 & \textbf{287.540} &              & \textbf{203} & -17.208 & 0.662 & 294.230 & \textbf{294.940} \\
             & \textbf{200} & -17.188 & 0.663 & 278.833 & \textbf{279.260} &              & \textbf{202} & -17.192 & 0.662 & 288.870 & \textbf{289.530} &              & \textbf{204} & -17.204 & 0.663 & 298.074 & \textbf{297.110} \\
             & \textbf{201} & -17.180 & 0.662 & 282.282 & \textbf{282.360} &              & \textbf{203} & -17.218 & 0.668 & 290.656 & \textbf{291.170} &              & \textbf{205} & -17.208 & 0.664 & 300.270 & \textbf{300.750} \\
             & \textbf{202} & -17.210 & 0.668 & 282.101 & \textbf{282.820} &              & \textbf{204} & -17.216 & 0.668 & 292.826 & \textbf{293.610} &              & \textbf{206} & -17.210 & 0.665 & 302.413 & \textbf{303.080} \\
             & \textbf{203} & -17.200 & 0.667 & 286.432 & \textbf{286.400} &              & \textbf{205} & -17.226 & 0.672 & 297.724 & \textbf{297.220} &              & \textbf{207} & -17.210 & 0.666 & 306.207 & \textbf{306.740} \\
             & \textbf{204} & -17.204 & 0.669 & 289.667 & \textbf{288.830} &              & \textbf{206} & -17.222 & 0.672 & 300.836 & \textbf{299.910} &              & \textbf{208} & -17.204 & 0.666 & 309.811 & \textbf{309.150} \\
             & \textbf{205} & -17.206 & 0.670 & 293.144 & \textbf{292.730} &              & \textbf{207} & -17.210 & 0.669 & 303.029 & \textbf{303.600} &              & \textbf{209} & -17.210 & 0.667 & 311.848 & \textbf{312.800} \\
             & \textbf{206} & -17.210 & 0.671 & 295.246 & \textbf{295.390} &              & \textbf{208} & -17.205 & 0.669 & 306.554 & \textbf{306.280} &              & \textbf{210} & -17.210 & 0.668 & 315.188 & \textbf{315.280} \\
             & \textbf{207} & -17.212 & 0.672 & 298.998 & \textbf{299.390} &              & \textbf{209} & -17.206 & 0.670 & 310.575 & \textbf{309.970} &              & \textbf{211} & -17.210 & 0.669 & 319.511 & \textbf{319.100} \\
             & \textbf{208} & -17.200 & 0.670 & 301.947 & \textbf{302.090} &              & \textbf{210} & -17.208 & 0.670 & 311.954 & \textbf{312.750} &              & \textbf{212} & -17.210 & 0.669 & 321.511 & \textbf{321.770} \\
             & \textbf{209} & -17.214 & 0.673 & 305.117 & \textbf{306.060} &              & \textbf{211} & -17.210 & 0.671 & 315.883 & \textbf{316.600} &              & \textbf{213} & -17.196 & 0.667 & 325.853 & \textbf{325.940} \\
             & \textbf{210} & -17.208 & 0.673 & 309.428 & \textbf{308.870} &              & \textbf{212} & -17.210 & 0.672 & 319.785 & \textbf{319.520} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{211} & -17.210 & 0.673 & 311.990 & \textbf{311.670} &              & \textbf{213} & -17.210 & 0.672 & 322.959 & \textbf{322.180} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{212} & -17.216 & 0.674 & 314.156 & \textbf{314.530} &              & \textbf{214} & -17.210 & 0.673 & 327.115 & \textbf{327.420} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{213} & -17.211 & 0.675 & 321.002 & \textbf{320.330} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{214} & -17.218 & 0.675 & 321.313 & \textbf{321.770} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{215} & -17.218 & 0.676 & 326.724 & \textbf{326.170} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                 \\ \hline
\textbf{127} & \textbf{183} & -17.210 & 0.630 & 271.462 & \textbf{272.380} & \textbf{128} & \textbf{185} & -17.228 & 0.630 & 276.923 & \textbf{276.900} & \textbf{129} & \textbf{187} & -17.228 & 0.626 & 287.465 & \textbf{286.860} \\
& \textbf{184} & -17.218 & 0.634 & 268.907 & \textbf{268.400} &              & \textbf{186} & -17.224 & 0.630 & 276.733 & \textbf{276.820} &              & \textbf{188} & -17.232 & 0.628 & 286.171 & \textbf{286.920} \\
             & \textbf{185} & -17.223 & 0.638 & 269.998 & \textbf{269.510} &              & \textbf{187} & -17.228 & 0.635 & 278.845 & \textbf{278.050} &              & \textbf{189} & -17.200 & 0.619 & 288.786 & \textbf{288.070} \\
             & \textbf{186} & -17.224 & 0.640 & 270.160 & \textbf{269.710} &              & \textbf{188} & -17.226 & 0.636 & 279.107 & \textbf{278.110} &              & \textbf{190} & -17.200 & 0.620 & 288.052 & \textbf{288.400} \\
             & \textbf{187} & -17.224 & 0.642 & 271.704 & \textbf{271.010} &              & \textbf{189} & -17.236 & 0.641 & 279.885 & \textbf{279.640} &              & \textbf{191} & -17.200 & 0.624 & 290.793 & \textbf{290.080} \\
             & \textbf{188} & -17.226 & 0.644 & 271.918 & \textbf{271.380} &              & \textbf{190} & -17.227 & 0.640 & 281.023 & \textbf{280.040} &              & \textbf{192} & -17.200 & 0.626 & 291.238 & \textbf{290.820} \\
             & \textbf{189} & -17.226 & 0.646 & 273.828 & \textbf{272.920} &              & \textbf{191} & -17.200 & 0.632 & 282.717 & \textbf{282.010} &              & \textbf{193} & -17.200 & 0.629 & 293.614 & \textbf{292.760} \\
             & \textbf{190} & -17.232 & 0.648 & 273.142 & \textbf{273.610} &              & \textbf{192} & -17.200 & 0.634 & 283.601 & \textbf{282.760} &              & \textbf{194} & -17.200 & 0.631 & 294.447 & \textbf{293.710} \\
             & \textbf{191} & -17.200 & 0.640 & 276.436 & \textbf{275.600} &              & \textbf{193} & -17.200 & 0.636 & 285.540 & \textbf{285.040} &              & \textbf{195} & -17.200 & 0.632 & 295.387 & \textbf{295.950} \\
             & \textbf{192} & -17.202 & 0.642 & 277.132 & \textbf{276.690} &              & \textbf{194} & -17.200 & 0.638 & 286.794 & \textbf{286.080} &              & \textbf{196} & -17.194 & 0.632 & 296.573 & \textbf{297.050} \\
             & \textbf{193} & -17.200 & 0.643 & 279.199 & \textbf{279.010} &              & \textbf{195} & -17.200 & 0.640 & 289.102 & \textbf{288.580} &              & \textbf{197} & -17.194 & 0.634 & 298.738 & \textbf{299.570} \\
             & \textbf{194} & -17.204 & 0.646 & 280.594 & \textbf{280.350} &              & \textbf{196} & -17.194 & 0.639 & 289.644 & \textbf{289.740} &              & \textbf{198} & -17.190 & 0.635 & 300.511 & \textbf{300.880} \\
             & \textbf{195} & -17.198 & 0.645 & 282.222 & \textbf{282.840} &              & \textbf{197} & -17.192 & 0.640 & 291.855 & \textbf{292.510} &              & \textbf{199} & -17.201 & 0.637 & 299.413 & \textbf{298.740} \\
             & \textbf{196} & -17.196 & 0.646 & 283.824 & \textbf{284.320} &              & \textbf{198} & -17.200 & 0.641 & 290.078 & \textbf{289.790} &              & \textbf{200} & -17.202 & 0.639 & 300.914 & \textbf{299.980} \\
             & \textbf{197} & -17.200 & 0.647 & 284.485 & \textbf{283.770} &              & \textbf{199} & -17.196 & 0.641 & 292.107 & \textbf{292.180} &              & \textbf{201} & -17.182 & 0.640 & 309.274 & \textbf{308.810} \\
             & \textbf{198} & -17.203 & 0.649 & 285.845 & \textbf{285.080} &              & \textbf{200} & -17.200 & 0.644 & 294.106 & \textbf{293.460} &              & \textbf{202} & -17.192 & 0.642 & 308.166 & \textbf{308.520} \\
             & \textbf{199} & -17.206 & 0.650 & 287.113 & \textbf{287.410} &              & \textbf{201} & -17.184 & 0.646 & 302.633 & \textbf{302.280} &              & \textbf{203} & -17.209 & 0.648 & 310.483 & \textbf{311.210} \\
             & \textbf{200} & -17.186 & 0.651 & 295.169 & \textbf{294.980} &              & \textbf{202} & -17.194 & 0.648 & 301.954 & \textbf{302.010} &              & \textbf{204} & -17.204 & 0.649 & 313.626 & \textbf{313.000} \\
             & \textbf{201} & -17.186 & 0.652 & 297.700 & \textbf{297.490} &              & \textbf{203} & -17.210 & 0.653 & 303.998 & \textbf{304.960} &              & \textbf{205} & -17.206 & 0.651 & 316.671 & \textbf{315.960} \\
             & \textbf{202} & -17.192 & 0.653 & 297.535 & \textbf{297.460} &              & \textbf{204} & -17.202 & 0.653 & 307.224 & \textbf{306.850} &              & \textbf{206} & -17.210 & 0.652 & 317.114 & \textbf{317.960} \\
             & \textbf{203} & -17.210 & 0.658 & 299.475 & \textbf{300.400} &              & \textbf{205} & -17.200 & 0.654 & 310.682 & \textbf{310.090} &              & \textbf{207} & -17.208 & 0.653 & 320.543 & \textbf{320.990} \\
             & \textbf{204} & -17.210 & 0.659 & 301.664 & \textbf{302.660} &              & \textbf{206} & -17.204 & 0.656 & 312.753 & \textbf{312.120} &              & \textbf{208} & -17.200 & 0.653 & 323.948 & \textbf{323.130} \\
             & \textbf{205} & -17.209 & 0.660 & 305.173 & \textbf{305.920} &              & \textbf{207} & -17.208 & 0.657 & 314.506 & \textbf{315.440} &              & \textbf{209} & -17.210 & 0.656 & 326.330 & \textbf{326.170} \\
             & \textbf{206} & -17.210 & 0.661 & 307.308 & \textbf{308.240} &              & \textbf{208} & -17.208 & 0.658 & 316.889 & \textbf{317.580} &              & \textbf{210} & -17.208 & 0.656 & 327.954 & \textbf{328.330} \\
             & \textbf{207} & -17.206 & 0.662 & 312.097 & \textbf{311.600} &              & \textbf{209} & -17.210 & 0.660 & 321.004 & \textbf{320.900} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{208} & -17.210 & 0.663 & 313.509 & \textbf{314.010} &              & \textbf{210} & -17.210 & 0.660 & 322.237 & \textbf{323.070} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{209} & -17.210 & 0.664 & 317.240 & \textbf{317.390} &              & \textbf{211} & -17.210 & 0.661 & 325.872 & \textbf{326.580} &              & \textbf{}    &         &       &         &                  \\
             & \textbf{210} & -17.209 & 0.664 & 319.099 & \textbf{319.830} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{211} & -17.210 & 0.665 & 322.738 & \textbf{323.390} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\
             & \textbf{212} & -17.214 & 0.667 & 326.238 & \textbf{326.030} &              & \textbf{}    &         &       &         &                  &              & \textbf{}    &         &       &         &                  \\ \hline
\textbf{130} & \textbf{189} & -17.278 & 0.642 & 296.293 & \textbf{295.620} & \textbf{131} & \textbf{192} & -17.200 & 0.608 & 306.788 & \textbf{306.510} & \textbf{132} & \textbf{194} & -17.200 & 0.605 & 316.734 & \textbf{316.110} \\
             & \textbf{190} & -17.281 & 0.645 & 296.515 & \textbf{295.670} &              & \textbf{193} & -17.200 & 0.612 & 308.979 & \textbf{308.120} &              & \textbf{195} & -17.190 & 0.604 & 318.092 & \textbf{317.920} \\
             & \textbf{191} & -17.250 & 0.634 & 297.260 & \textbf{297.250} &              & \textbf{194} & -17.200 & 0.615 & 309.754 & \textbf{308.780} &              & \textbf{196} & -17.241 & 0.626 & 318.201 & \textbf{318.400} \\
             & \textbf{192} & -17.250 & 0.637 & 298.552 & \textbf{297.740} &              & \textbf{195} & -17.189 & 0.613 & 310.921 & \textbf{310.720} &              & \textbf{197} & -17.240 & 0.628 & 319.823 & \textbf{320.390} \\
             & \textbf{193} & -17.250 & 0.639 & 300.080 & \textbf{299.690} &              & \textbf{196} & -17.190 & 0.616 & 311.695 & \textbf{311.450} &              & \textbf{198} & -17.240 & 0.630 & 320.442 & \textbf{321.020} \\
             & \textbf{194} & -17.250 & 0.640 & 300.030 & \textbf{300.320} &              & \textbf{197} & -17.189 & 0.618 & 313.302 & \textbf{313.470} &              & \textbf{199} & -17.238 & 0.632 & 322.756 & \textbf{323.200} \\
             & \textbf{195} & -17.239 & 0.639 & 302.707 & \textbf{302.540} &              & \textbf{198} & -17.190 & 0.620 & 313.571 & \textbf{314.490} &              & \textbf{200} & -17.235 & 0.634 & 324.738 & \textbf{324.050} \\
             & \textbf{196} & -17.239 & 0.641 & 303.822 & \textbf{303.420} &              & \textbf{199} & -17.190 & 0.623 & 316.169 & \textbf{316.590} &              & \textbf{201} & -17.254 & 0.642 & 326.519 & \textbf{326.270} \\
             & \textbf{197} & -17.242 & 0.643 & 305.003 & \textbf{305.730} &              & \textbf{200} & -17.191 & 0.625 & 316.823 & \textbf{317.790} &              & \textbf{202} & -17.252 & 0.643 & 327.660 & \textbf{326.850} \\
             & \textbf{198} & -17.242 & 0.645 & 306.492 & \textbf{306.740} &              & \textbf{201} & -17.189 & 0.627 & 319.504 & \textbf{320.110} &              & \textbf{203} & -17.258 & 0.645 & 328.180 & \textbf{329.130} \\
             & \textbf{199} & -17.241 & 0.646 & 308.320 & \textbf{309.230} &              & \textbf{202} & -17.191 & 0.629 & 320.191 & \textbf{320.980} &              & \textbf{204} & -17.252 & 0.646 & 330.958 & \textbf{330.390} \\
             & \textbf{200} & -17.240 & 0.647 & 309.428 & \textbf{310.350} &              & \textbf{203} & -17.204 & 0.636 & 323.691 & \textbf{323.240} &              & \textbf{205} & -17.255 & 0.648 & 332.827 & \textbf{332.950} \\
             & \textbf{201} & -17.238 & 0.648 & 311.852 & \textbf{312.640} &              & \textbf{204} & -17.213 & 0.640 & 324.801 & \textbf{324.730} &              & \textbf{206} & -17.254 & 0.649 & 334.226 & \textbf{334.330} \\
             & \textbf{202} & -17.239 & 0.650 & 313.693 & \textbf{313.730} &              & \textbf{205} & -17.210 & 0.640 & 326.441 & \textbf{327.390} &              & \textbf{207} & -17.255 & 0.651 & 337.121 & \textbf{336.990} \\
             & \textbf{203} & -17.254 & 0.656 & 316.559 & \textbf{316.370} &              & \textbf{206} & -17.208 & 0.641 & 328.169 & \textbf{329.050} &              &              &         &       &         &                  \\
             & \textbf{204} & -17.252 & 0.657 & 318.712 & \textbf{317.880} &              & \textbf{207} & -17.204 & 0.642 & 331.547 & \textbf{331.770} &              &              &         &       &         &                  \\
             & \textbf{205} & -17.255 & 0.658 & 320.176 & \textbf{320.850} &              & \textbf{208} & -17.204 & 0.644 & 334.122 & \textbf{333.550} &              &              &         &       &         &                  \\
             & \textbf{206} & -17.252 & 0.658 & 321.686 & \textbf{322.520} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{207} & -17.215 & 0.650 & 325.350 & \textbf{325.550} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{208} & -17.260 & 0.662 & 326.345 & \textbf{327.340} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{209} & -17.260 & 0.664 & 330.743 & \textbf{330.400} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{133} & \textbf{196} & -17.240 & 0.617 & 326.541 & \textbf{327.150} & \textbf{134} & \textbf{198} & -17.200 & 0.599 & 337.246 & \textbf{336.780} & \textbf{135} & \textbf{201} & -17.252 & 0.620 & 350.039 & \textbf{349.300} \\
             & \textbf{197} & -17.236 & 0.619 & 328.697 & \textbf{328.770} &              & \textbf{199} & -17.200 & 0.603 & 339.370 & \textbf{338.500} &              & \textbf{202} & -17.258 & 0.623 & 349.182 & \textbf{349.900} \\
             & \textbf{198} & -17.241 & 0.623 & 328.967 & \textbf{329.480} &              & \textbf{200} & -17.200 & 0.605 & 339.167 & \textbf{338.970} &              & \textbf{203} & -17.254 & 0.625 & 351.814 & \textbf{351.390} \\
             & \textbf{199} & -17.237 & 0.624 & 330.623 & \textbf{331.310} &              & \textbf{201} & -17.200 & 0.609 & 341.790 & \textbf{340.870} &              & \textbf{204} & -17.254 & 0.627 & 352.439 & \textbf{352.480} \\
             & \textbf{200} & -17.254 & 0.633 & 332.105 & \textbf{332.060} &              & \textbf{202} & -17.202 & 0.612 & 342.249 & \textbf{341.500} &              &              &         &       &         &                  \\
             & \textbf{201} & -17.252 & 0.635 & 334.526 & \textbf{333.990} &              & \textbf{203} & -17.208 & 0.615 & 342.427 & \textbf{343.260} &              &              &         &       &         &                  \\
             & \textbf{202} & -17.252 & 0.637 & 335.621 & \textbf{334.900} &              & \textbf{204} & -17.204 & 0.617 & 344.371 & \textbf{344.140} &              &              &         &       &         &                  \\
             & \textbf{203} & -17.253 & 0.639 & 337.409 & \textbf{336.650} &              & \textbf{205} & -17.200 & 0.619 & 347.338 & \textbf{346.470} &              &              &         &       &         &                  \\
             & \textbf{204} & -17.258 & 0.641 & 337.193 & \textbf{337.890} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{205} & -17.254 & 0.643 & 341.037 & \textbf{340.380} &              &              &         &       &         &                  &              &              &         &       &         &                  \\
             & \textbf{206} & -17.265 & 0.648 & 342.551 & \textbf{341.680} &              &              &         &       &         &                  &              &              &         &       &         &                  \\ \hline
\textbf{136} & \textbf{203} & -17.200 & 0.597 & 359.516 & \textbf{358.580} &              &              &         &       &         &                  &              &              &         &       &         &           \\ \hline
\end{longtable}
